Stellar Velocity Dispersion and Anisotropy of the Milky Way Inner Halo

We measure the three components of velocity dispersion, $\sigma_{R},\sigma_{\theta},\sigma_{\phi}$, for stars within 6 < R < 30 kpc of the Milky Way using a new radial velocity sample from the MMT telescope. We combine our measurements with previously published data so that we can more finely sample the stellar halo. We use a maximum likelihood statistical method for estimating mean velocities, dispersions, and covariances assuming only that velocities are normally distributed. The alignment of the velocity ellipsoid is consistent with a spherically symmetric gravitational potential. From the spherical Jeans equation, the mass of the Milky Way is M(<12 kpc) = $1.3\times10^{11}$ M$_{\odot}$ with an uncertainty of 40%. We also find a region of discontinuity, 15 < R < 25 kpc, where the estimated velocity dispersions and anisotropies diverge from their anticipated values, confirming at high significance the break observed by others. We argue that this break in anisotropy is physically explained by coherent stellar velocity structure in the halo, such as the Sgr stream. To significantly improve our understanding of halo kinematics will require combining radial velocities with future Gaia proper motions.

==> data_table2.txt <==
 0:39:30.452 & $+$25:14:52.60 & $-287.6\pm19.8$ & $19.940\pm0.027$ & 5.241 & 13.94 & $ -5.31$ \\
 0:39:59.518 & $+$25:12:41.95 & $ -44.8\pm18.7$ & $20.182\pm0.028$ & 5.821 & 12.89 & $ -4.54$ \\
 0:41:30.298 & $+$25:09:09.98 & $-167.8\pm26.6$ & $20.520\pm0.043$ & 6.412 & 12.25 & $ -4.05$ \\
 0:41:43.272 & $+$25:55:22.42 & $-224.6\pm12.4$ & $19.196\pm0.018$ & 4.790 & 13.07 & $ -4.57$ \\
 0:41:44.054 & $+$25:01:11.58 & $ -75.9\pm23.3$ & $20.510\pm0.037$ & 5.247 & 16.22 & $ -6.92$ \\
 0:42:00.296 & $+$25:40:42.56 & $ -15.6\pm15.6$ & $19.244\pm0.020$ & 4.715 & 13.44 & $ -4.86$ \\
 0:42:03.613 & $+$25:04:39.79 & $  56.2\pm20.2$ & $19.327\pm0.021$ & 5.846 & 10.97 & $ -3.04$ \\
 0:42:04.614 & $+$24:59:37.07 & $ -13.8\pm17.3$ & $21.174\pm0.075$ & 5.721 & 17.15 & $ -7.55$ \\
 0:42:18.681 & $+$25:44:34.61 & $  -9.9\pm16.4$ & $18.853\pm0.014$ & 5.272 & 11.16 & $ -3.14$ \\
 0:42:22.671 & $+$25:12:27.19 & $ -90.8\pm23.5$ & $20.894\pm0.066$ & 3.879 & 29.42 & $-15.44$ \\
 0:43:13.686 & $+$25:36:28.11 & $-225.1\pm14.1$ & $19.646\pm0.025$ & 5.815 & 11.66 & $ -3.53$ \\
 1:00:06.307 & $+$00:16:51.98 & $-102.6\pm16.4$ & $18.029\pm0.019$ & 5.313 &  9.59 & $ -3.10$ \\
 1:00:21.053 & $-$00:00:44.53 & $ -65.0\pm~9.8$ & $16.974\pm0.014$ & 5.589 &  8.72 & $ -1.68$ \\
 1:00:21.877 & $+$00:03:29.41 & $-108.1\pm21.6$ & $18.294\pm0.022$ & 4.444 & 11.19 & $ -5.23$ \\
 1:00:22.813 & $+$00:10:16.14 & $ 154.6\pm26.5$ & $18.272\pm0.022$ & 4.853 & 10.45 & $ -4.29$ \\
 1:00:23.461 & $+$00:19:04.73 & $ -62.2\pm~9.1$ & $17.204\pm0.018$ & 5.202 &  9.04 & $ -2.23$ \\
 1:00:25.531 & $-$00:03:18.84 & $  47.5\pm~9.6$ & $17.032\pm0.014$ & 4.226 &  9.67 & $ -3.24$ \\
 1:00:28.037 & $-$00:01:14.86 & $ -64.1\pm14.6$ & $17.682\pm0.014$ & 5.044 &  9.51 & $ -3.00$ \\
 1:00:34.794 & $+$00:07:51.56 & $  18.2\pm10.3$ & $17.125\pm0.016$ & 4.495 &  9.51 & $ -2.98$ \\
 1:00:40.597 & $-$00:04:30.37 & $  69.1\pm~8.8$ & $17.546\pm0.017$ & 5.199 &  9.27 & $ -2.62$ \\
 1:00:43.081 & $+$00:23:40.76 & $-124.6\pm18.0$ & $18.268\pm0.013$ & 5.068 & 10.15 & $ -3.87$ \\
 1:00:43.351 & $+$00:10:30.40 & $  49.3\pm17.5$ & $17.999\pm0.017$ & 4.658 & 10.33 & $ -4.13$ \\
 1:00:49.694 & $+$00:23:45.75 & $  32.0\pm12.0$ & $17.672\pm0.012$ & 5.215 &  9.37 & $ -2.75$ \\
 1:00:51.332 & $+$00:14:31.21 & $-106.3\pm34.8$ & $18.604\pm0.014$ & 5.006 & 10.74 & $ -4.65$ \\
 1:00:52.157 & $-$00:13:23.28 & $-162.9\pm18.0$ & $17.958\pm0.025$ & 5.175 &  9.65 & $ -3.21$ \\
 1:00:52.499 & $-$00:05:56.91 & $ 139.9\pm11.2$ & $16.969\pm0.017$ & 4.375 &  9.47 & $ -2.94$ \\
 1:01:05.567 & $+$00:34:57.46 & $  76.0\pm~8.3$ & $17.172\pm0.014$ & 4.857 &  9.26 & $ -2.57$ \\
 1:01:29.838 & $-$00:04:54.45 & $ -63.2\pm11.8$ & $17.509\pm0.014$ & 4.487 &  9.92 & $ -3.58$ \\
 1:01:29.978 & $+$00:12:00.65 & $   3.6\pm10.0$ & $17.563\pm0.020$ & 5.335 &  9.20 & $ -2.48$ \\
 1:01:31.364 & $+$00:06:06.45 & $ -39.7\pm22.5$ & $18.282\pm0.021$ & 5.379 &  9.79 & $ -3.38$ \\
 1:01:33.243 & $+$00:13:08.94 & $-215.5\pm22.8$ & $18.471\pm0.013$ & 5.226 & 10.21 & $ -3.96$ \\
 1:01:37.420 & $+$00:14:00.40 & $-120.9\pm12.3$ & $17.149\pm0.012$ & 4.886 &  9.22 & $ -2.52$ \\
 1:01:39.310 & $-$00:09:55.91 & $ -98.0\pm22.9$ & $18.315\pm0.015$ & 4.716 & 10.74 & $ -4.67$ \\
 1:01:42.280 & $+$00:38:17.36 & $-217.6\pm20.9$ & $18.339\pm0.015$ & 4.100 & 12.10 & $ -6.23$ \\
 1:01:46.722 & $-$00:18:37.10 & $-250.8\pm17.0$ & $18.193\pm0.022$ & 4.093 & 11.73 & $ -5.89$ \\
 1:02:04.106 & $+$00:18:48.24 & $-126.8\pm10.0$ & $17.631\pm0.018$ & 4.789 &  9.74 & $ -3.28$ \\
 1:02:04.474 & $-$00:08:06.03 & $-112.6\pm41.3$ & $18.779\pm0.015$ & 5.323 & 10.52 & $ -4.37$ \\
 1:02:06.144 & $+$00:07:17.76 & $ -83.5\pm~9.8$ & $17.383\pm0.020$ & 5.051 &  9.28 & $ -2.60$ \\
 1:02:06.414 & $+$00:36:15.16 & $-194.0\pm23.3$ & $19.145\pm0.016$ & 5.763 & 10.43 & $ -4.20$ \\
 1:02:10.230 & $-$00:06:11.44 & $ -28.8\pm~7.8$ & $16.875\pm0.013$ & 5.467 &  8.74 & $ -1.70$ \\
 1:02:15.281 & $+$00:26:33.43 & $ -91.8\pm11.1$ & $17.839\pm0.013$ & 5.353 &  9.41 & $ -2.78$ \\
 1:02:17.783 & $+$00:24:47.34 & $-279.5\pm11.2$ & $17.216\pm0.018$ & 5.095 &  9.13 & $ -2.35$ \\
 1:02:21.012 & $+$00:16:09.64 & $  73.5\pm30.9$ & $18.580\pm0.019$ & 5.207 & 10.40 & $ -4.19$ \\
 1:02:26.099 & $+$00:35:43.79 & $-180.5\pm10.1$ & $16.960\pm0.017$ & 5.842 &  8.64 & $ -1.48$ \\
 1:02:28.100 & $+$00:08:25.71 & $  55.4\pm14.8$ & $18.049\pm0.020$ & 5.291 &  9.65 & $ -3.16$ \\
 1:02:29.771 & $-$00:19:42.79 & $-122.6\pm21.4$ & $18.011\pm0.012$ & 4.968 &  9.95 & $ -3.62$ \\
 1:02:33.788 & $-$00:05:34.33 & $ -19.7\pm24.1$ & $18.834\pm0.014$ & 4.832 & 11.53 & $ -5.62$ \\
 1:02:37.201 & $+$00:17:12.04 & $-171.7\pm32.6$ & $18.906\pm0.023$ & 5.439 & 10.55 & $ -4.38$ \\
 1:02:39.883 & $+$00:23:51.52 & $-165.6\pm16.6$ & $18.096\pm0.022$ & 5.296 &  9.70 & $ -3.22$ \\
 1:02:42.058 & $+$00:02:20.04 & $-319.6\pm23.6$ & $18.233\pm0.020$ & 4.354 & 11.28 & $ -5.30$ \\
 1:02:47.116 & $+$00:34:30.90 & $-100.0\pm10.2$ & $16.806\pm0.017$ & 5.379 &  8.76 & $ -1.71$ \\
 1:03:08.773 & $+$00:27:46.72 & $ -93.3\pm25.6$ & $18.659\pm0.026$ & 3.145 & 16.86 & $-11.21$ \\
 1:03:15.084 & $-$00:12:24.36 & $-316.9\pm18.1$ & $18.492\pm0.015$ & 4.689 & 11.13 & $ -5.13$ \\
 1:03:16.664 & $+$00:08:59.72 & $  43.1\pm53.3$ & $18.282\pm0.017$ & 3.738 & 12.94 & $ -7.19$ \\
 1:03:22.233 & $+$00:26:49.72 & $ -52.2\pm22.7$ & $18.161\pm0.025$ & 4.013 & 11.89 & $ -5.98$ \\
 1:03:32.598 & $+$00:06:31.39 & $  11.8\pm11.2$ & $17.454\pm0.018$ & 4.372 & 10.02 & $ -3.67$ \\
 1:03:45.144 & $-$00:01:33.62 & $ -81.3\pm~9.1$ & $17.379\pm0.016$ & 5.401 &  9.04 & $ -2.21$ \\
 1:03:45.317 & $+$00:13:03.68 & $-120.4\pm18.4$ & $18.353\pm0.011$ & 5.253 & 10.05 & $ -3.70$ \\
 1:03:46.001 & $+$00:13:35.51 & $-122.7\pm16.3$ & $18.194\pm0.011$ & 4.737 & 10.55 & $ -4.36$ \\
 1:04:07.334 & $-$00:11:33.56 & $-210.3\pm24.7$ & $18.691\pm0.018$ & 5.105 & 10.75 & $ -4.64$ \\
 1:04:21.363 & $-$00:28:24.91 & $  74.0\pm14.1$ & $17.451\pm0.011$ & 5.445 &  9.06 & $ -2.25$ \\
 1:04:33.096 & $-$00:14:05.54 & $ -18.5\pm23.7$ & $18.497\pm0.016$ & 4.923 & 10.73 & $ -4.62$ \\
 1:04:39.752 & $-$00:17:34.81 & $-113.7\pm15.5$ & $16.839\pm0.015$ & 4.792 &  9.09 & $ -2.29$ \\
 1:04:41.488 & $-$00:03:43.92 & $ -27.3\pm12.8$ & $17.494\pm0.014$ & 4.189 & 10.33 & $ -4.07$ \\
 1:04:52.255 & $-$00:29:32.94 & $ -59.5\pm29.0$ & $18.329\pm0.019$ & 4.826 & 10.62 & $ -4.48$ \\
 1:04:58.040 & $-$00:08:21.92 & $  22.6\pm18.7$ & $17.531\pm0.019$ & 4.374 & 10.13 & $ -3.81$ \\
 1:05:02.602 & $+$00:05:35.88 & $ -16.2\pm15.6$ & $17.587\pm0.016$ & 5.073 &  9.45 & $ -2.83$ \\
 1:05:16.782 & $-$00:41:24.69 & $ -83.2\pm13.2$ & $17.333\pm0.019$ & 4.228 & 10.05 & $ -3.73$ \\
 1:05:26.077 & $-$00:23:04.26 & $ -86.7\pm25.8$ & $18.655\pm0.023$ & 4.282 & 12.47 & $ -6.68$ \\
 1:05:33.756 & $-$00:23:44.35 & $-181.0\pm16.2$ & $17.965\pm0.023$ & 3.931 & 11.64 & $ -5.71$ \\
 1:05:48.703 & $-$00:41:35.20 & $-139.7\pm20.1$ & $17.717\pm0.019$ & 4.510 & 10.19 & $ -3.91$ \\
 1:05:59.698 & $-$00:22:44.19 & $-101.2\pm11.0$ & $16.752\pm0.019$ & 4.217 &  9.47 & $ -2.86$ \\
 1:06:06.768 & $-$00:34:05.19 & $-156.7\pm25.7$ & $18.253\pm0.012$ & 4.511 & 11.04 & $ -5.00$ \\
 1:06:17.107 & $-$00:27:16.19 & $-305.3\pm12.2$ & $16.954\pm0.010$ & 4.465 &  9.43 & $ -2.81$ \\
 1:06:17.428 & $+$00:04:03.81 & $  22.0\pm13.0$ & $17.037\pm0.016$ & 5.010 &  9.10 & $ -2.26$ \\
 1:06:17.597 & $+$00:13:22.76 & $-158.4\pm19.2$ & $17.402\pm0.014$ & 5.691 &  8.92 & $ -1.95$ \\
 1:06:17.798 & $-$00:23:57.08 & $ -58.9\pm30.8$ & $18.370\pm0.020$ & 4.338 & 11.64 & $ -5.71$ \\
 1:06:24.354 & $-$00:32:00.79 & $  -1.2\pm10.1$ & $16.933\pm0.010$ & 5.350 &  8.84 & $ -1.85$ \\
 1:06:34.895 & $-$00:11:11.84 & $-147.8\pm32.6$ & $18.682\pm0.024$ & 5.190 & 10.63 & $ -4.44$ \\
 1:06:37.177 & $-$00:36:53.26 & $ -63.2\pm13.8$ & $17.181\pm0.011$ & 4.779 &  9.36 & $ -2.70$ \\
 1:06:53.824 & $+$00:06:37.37 & $-237.3\pm15.8$ & $18.027\pm0.018$ & 5.115 &  9.86 & $ -3.39$ \\
 1:07:24.330 & $-$00:03:16.47 & $  18.3\pm18.7$ & $18.057\pm0.013$ & 4.742 & 10.38 & $ -4.09$ \\
 1:07:35.335 & $+$00:15:59.10 & $-128.9\pm~9.5$ & $18.271\pm0.016$ & 4.441 & 11.26 & $ -5.17$ \\
 1:07:38.636 & $+$00:04:31.94 & $ -13.3\pm~8.6$ & $18.782\pm0.024$ & 4.984 & 11.19 & $ -5.10$ \\
 1:07:45.807 & $+$00:19:15.16 & $ -70.2\pm10.9$ & $19.050\pm0.018$ & 4.647 & 12.62 & $ -6.72$ \\
 1:07:50.628 & $+$00:22:22.15 & $ 175.4\pm11.1$ & $19.035\pm0.084$ & 3.513 & 16.99 & $-11.25$ \\
 1:07:50.675 & $+$00:19:56.89 & $  41.8\pm~5.8$ & $17.379\pm0.015$ & 5.050 &  9.33 & $ -2.59$ \\
 1:07:54.260 & $+$00:22:32.02 & $ -95.0\pm16.6$ & $19.400\pm0.019$ & 5.002 & 12.61 & $ -6.71$ \\
 1:07:56.341 & $+$00:27:02.88 & $ -15.9\pm~9.7$ & $18.460\pm0.035$ & 5.032 & 10.57 & $ -4.29$ \\
 1:07:58.580 & $+$00:08:59.28 & $  75.3\pm17.5$ & $19.375\pm0.026$ & 4.545 & 13.97 & $ -8.20$ \\
 1:08:06.274 & $-$00:01:09.10 & $ -25.6\pm~7.4$ & $17.892\pm0.013$ & 5.295 &  9.55 & $ -2.94$ \\
 1:08:19.100 & $+$00:21:14.23 & $  -1.0\pm14.4$ & $18.404\pm0.017$ & 4.874 & 10.73 & $ -4.50$ \\
 1:08:19.244 & $-$00:08:21.23 & $-126.9\pm~9.1$ & $19.232\pm0.017$ & 5.214 & 11.65 & $ -5.66$ \\
 1:08:19.939 & $-$00:02:27.01 & $ -73.5\pm~6.3$ & $18.587\pm0.015$ & 5.050 & 10.73 & $ -4.53$ \\
 1:08:19.971 & $-$00:04:56.01 & $ -23.2\pm~6.1$ & $18.858\pm0.015$ & 5.451 & 10.52 & $ -4.26$ \\
 1:08:25.768 & $+$00:06:13.79 & $-130.3\pm~5.4$ & $17.246\pm0.017$ & 4.292 &  9.93 & $ -3.46$ \\
 1:08:26.235 & $+$00:00:49.72 & $ -48.5\pm~5.3$ & $17.439\pm0.017$ & 4.276 & 10.18 & $ -3.81$ \\
 1:08:37.104 & $-$00:13:58.40 & $ -15.0\pm14.0$ & $19.162\pm0.025$ & 4.239 & 14.31 & $ -8.58$ \\
 1:08:37.136 & $+$00:19:11.02 & $ -32.4\pm13.6$ & $19.206\pm0.023$ & 5.589 & 10.88 & $ -4.68$ \\
 1:08:37.633 & $+$00:03:18.77 & $  76.8\pm10.7$ & $19.285\pm0.020$ & 4.711 & 13.13 & $ -7.29$ \\
 1:08:41.100 & $+$00:30:56.87 & $-165.7\pm15.9$ & $19.591\pm0.024$ & 5.102 & 12.89 & $ -6.98$ \\
 1:08:43.317 & $+$00:08:51.17 & $  33.6\pm~4.8$ & $17.571\pm0.017$ & 5.327 &  9.27 & $ -2.49$ \\
 1:08:45.924 & $+$00:07:54.65 & $ -55.2\pm~6.8$ & $18.440\pm0.018$ & 5.492 &  9.92 & $ -3.44$ \\
 1:08:50.755 & $+$00:03:23.83 & $ -70.1\pm~9.6$ & $19.398\pm0.020$ & 5.302 & 11.85 & $ -5.85$ \\
 1:08:51.652 & $+$00:36:12.74 & $ 106.3\pm~9.4$ & $18.022\pm0.010$ & 4.981 & 10.05 & $ -3.58$ \\
 1:08:53.433 & $+$00:02:41.24 & $ -78.7\pm~9.5$ & $18.665\pm0.021$ & 4.684 & 11.59 & $ -5.55$ \\
 1:08:55.295 & $-$00:00:36.67 & $-200.2\pm10.1$ & $19.315\pm0.020$ & 4.224 & 14.99 & $ -9.26$ \\
 1:08:56.836 & $+$00:12:43.87 & $ 150.6\pm13.6$ & $19.284\pm0.024$ & 4.635 & 13.38 & $ -7.54$ \\
 1:08:58.938 & $+$00:19:53.64 & $-128.2\pm~5.6$ & $17.269\pm0.021$ & 4.763 &  9.49 & $ -2.81$ \\
 1:08:59.701 & $+$00:11:36.06 & $-288.0\pm~8.4$ & $18.169\pm0.020$ & 4.585 & 10.83 & $ -4.62$ \\
 1:09:01.742 & $+$00:38:58.95 & $-126.3\pm11.5$ & $17.994\pm0.024$ & 4.493 & 10.70 & $ -4.42$ \\
 1:09:02.887 & $-$00:10:20.63 & $-104.5\pm~8.6$ & $18.864\pm0.014$ & 4.105 & 13.73 & $ -7.95$ \\
 1:09:03.165 & $+$00:27:15.14 & $  85.8\pm12.9$ & $19.563\pm0.015$ & 4.373 & 15.43 & $ -9.64$ \\
 1:09:05.645 & $+$00:26:51.36 & $-161.9\pm~9.4$ & $18.835\pm0.343$ & 4.293 & 13.06 & $ -7.16$ \\
 1:09:13.244 & $+$00:13:47.10 & $-129.8\pm12.2$ & $19.231\pm0.022$ & 5.220 & 11.66 & $ -5.61$ \\
 1:09:14.458 & $+$00:33:04.24 & $ -21.0\pm11.0$ & $19.438\pm0.015$ & 5.121 & 12.42 & $ -6.45$ \\
 1:09:16.358 & $+$00:16:04.91 & $-126.6\pm~7.8$ & $18.760\pm0.021$ & 5.516 & 10.31 & $ -3.94$ \\
 1:09:19.659 & $+$00:05:42.14 & $  76.2\pm~4.3$ & $16.725\pm0.020$ & 4.853 &  9.03 & $ -2.10$ \\
 1:09:29.941 & $+$00:04:50.43 & $ -72.0\pm~7.4$ & $17.732\pm0.015$ & 4.691 & 10.04 & $ -3.60$ \\
 1:09:30.967 & $+$00:22:10.12 & $-213.5\pm14.0$ & $19.408\pm0.023$ & 4.407 & 14.65 & $ -8.85$ \\
 1:09:31.532 & $+$00:08:24.31 & $-105.3\pm~5.5$ & $17.491\pm0.015$ & 4.986 &  9.49 & $ -2.81$ \\
 1:09:33.415 & $-$00:02:27.45 & $  19.2\pm15.2$ & $19.811\pm0.019$ & 4.566 & 15.66 & $ -9.93$ \\
 1:09:33.642 & $+$00:13:43.63 & $-217.5\pm~9.6$ & $18.467\pm0.021$ & 5.007 & 10.63 & $ -4.36$ \\
 1:09:41.062 & $+$00:13:39.28 & $  12.7\pm~5.1$ & $17.901\pm0.014$ & 4.745 & 10.19 & $ -3.79$ \\
 1:09:44.017 & $-$00:10:24.11 & $-209.2\pm~6.7$ & $17.329\pm0.011$ & 4.860 &  9.45 & $ -2.77$ \\
 1:09:44.759 & $+$00:18:43.46 & $-169.4\pm12.6$ & $19.671\pm0.019$ & 4.763 & 14.30 & $ -8.48$ \\
 1:09:48.863 & $+$00:32:09.51 & $ 105.2\pm~5.8$ & $16.948\pm0.013$ & 5.527 &  8.80 & $ -1.70$ \\
 1:09:51.210 & $-$00:07:21.86 & $  19.3\pm~9.6$ & $19.286\pm0.015$ & 4.563 & 13.62 & $ -7.82$ \\
 1:09:57.049 & $+$00:08:45.62 & $  20.5\pm~8.1$ & $18.123\pm0.016$ & 4.326 & 11.23 & $ -5.09$ \\
 1:10:00.141 & $+$00:07:53.84 & $ -49.4\pm~6.4$ & $17.695\pm0.015$ & 5.262 &  9.43 & $ -2.72$ \\
 1:10:10.924 & $+$00:31:58.01 & $-145.9\pm~7.3$ & $18.486\pm0.015$ & 4.809 & 11.02 & $ -4.80$ \\
 1:10:12.183 & $-$00:09:30.24 & $ -60.9\pm~6.2$ & $18.291\pm0.011$ & 4.711 & 10.82 & $ -4.62$ \\
 1:10:15.532 & $+$00:29:11.50 & $  65.2\pm~4.2$ & $17.265\pm0.014$ & 5.251 &  9.13 & $ -2.23$ \\
 1:10:21.385 & $+$00:31:44.11 & $ -71.8\pm10.4$ & $19.127\pm0.017$ & 4.602 & 13.03 & $ -7.09$ \\
 1:10:21.677 & $+$00:37:04.32 & $ -94.0\pm11.5$ & $18.441\pm0.015$ & 4.143 & 12.39 & $ -6.38$ \\
 1:10:22.073 & $-$00:13:12.01 & $ 148.0\pm13.1$ & $19.260\pm0.022$ & 4.406 & 14.09 & $ -8.31$ \\
 1:10:22.714 & $+$00:13:40.67 & $-173.0\pm10.8$ & $19.135\pm0.015$ & 5.443 & 11.04 & $ -4.85$ \\
 1:10:32.667 & $+$00:22:50.76 & $  24.6\pm~3.5$ & $16.918\pm0.012$ & 4.719 &  9.26 & $ -2.43$ \\
 1:10:35.638 & $+$00:09:29.36 & $ -39.3\pm~6.6$ & $18.496\pm0.018$ & 4.640 & 11.36 & $ -5.23$ \\
 1:10:36.890 & $-$00:07:44.83 & $  34.9\pm~6.6$ & $18.288\pm0.014$ & 4.604 & 11.02 & $ -4.84$ \\
 1:10:39.612 & $+$00:11:17.33 & $-158.8\pm~5.9$ & $18.508\pm0.013$ & 5.520 &  9.99 & $ -3.50$ \\
 1:10:42.989 & $+$00:07:15.81 & $-191.9\pm12.2$ & $19.700\pm0.017$ & 4.856 & 14.07 & $ -8.24$ \\
 1:10:45.163 & $+$00:24:11.20 & $ 129.9\pm11.3$ & $19.418\pm0.017$ & 4.454 & 14.54 & $ -8.69$ \\
 1:10:46.470 & $+$00:01:08.76 & $ -69.7\pm13.1$ & $19.338\pm0.015$ & 4.532 & 13.93 & $ -8.11$ \\
 1:10:51.546 & $+$00:17:01.11 & $ -30.8\pm~7.8$ & $18.424\pm0.022$ & 4.598 & 11.30 & $ -5.15$ \\
 1:11:01.054 & $-$00:04:42.06 & $   0.5\pm~8.6$ & $18.971\pm0.021$ & 5.601 & 10.50 & $ -4.19$ \\
 1:11:02.105 & $+$00:04:07.61 & $  55.6\pm~6.4$ & $16.757\pm0.010$ & 4.353 &  9.41 & $ -2.68$ \\
 1:11:10.208 & $+$00:24:10.06 & $  63.8\pm~8.6$ & $17.751\pm0.021$ & 4.815 &  9.94 & $ -3.42$ \\
 1:11:14.950 & $-$00:09:37.46 & $ -19.1\pm~6.1$ & $17.425\pm0.019$ & 5.468 &  9.09 & $ -2.19$ \\
 1:11:18.852 & $-$00:13:24.55 & $  -0.9\pm~6.3$ & $17.080\pm0.013$ & 4.950 &  9.20 & $ -2.37$ \\
 1:11:35.235 & $+$00:02:13.48 & $-103.4\pm21.4$ & $19.549\pm0.020$ & 3.859 & 17.98 & $-12.18$ \\
 1:11:36.078 & $-$00:08:32.08 & $  86.4\pm32.9$ & $18.939\pm0.017$ & 5.220 & 11.09 & $ -4.92$ \\
 1:11:44.747 & $-$00:30:37.58 & $ -48.9\pm14.4$ & $18.657\pm0.018$ & 4.406 & 12.25 & $ -6.31$ \\
 1:11:44.765 & $-$00:12:15.55 & $-230.6\pm24.3$ & $18.906\pm0.017$ & 4.781 & 11.95 & $ -5.93$ \\
 1:11:57.862 & $-$00:25:45.63 & $-163.3\pm23.6$ & $19.271\pm0.020$ & 5.134 & 11.97 & $ -5.98$ \\
 1:12:04.961 & $-$00:25:04.64 & $ -17.0\pm~8.8$ & $17.322\pm0.016$ & 3.941 & 10.52 & $ -4.22$ \\
 1:12:16.038 & $+$00:12:50.17 & $-184.0\pm34.0$ & $19.726\pm0.024$ & 4.961 & 13.83 & $ -7.94$ \\
 1:12:23.684 & $-$00:02:58.82 & $ -89.2\pm26.5$ & $19.181\pm0.025$ & 5.553 & 10.94 & $ -4.71$ \\
 1:12:29.725 & $-$00:28:54.86 & $  58.8\pm~7.5$ & $17.934\pm0.019$ & 5.312 &  9.61 & $ -2.98$ \\
 1:12:36.760 & $-$00:32:46.78 & $-276.5\pm25.3$ & $19.143\pm0.021$ & 4.919 & 12.19 & $ -6.23$ \\
 1:12:37.242 & $-$00:15:55.22 & $-119.0\pm32.9$ & $19.262\pm0.018$ & 4.316 & 14.47 & $ -8.66$ \\
 1:12:47.545 & $-$00:21:38.40 & $ -61.0\pm25.1$ & $19.018\pm0.135$ & 4.188 & 14.04 & $ -8.22$ \\
 1:12:50.397 & $-$00:17:47.01 & $  57.7\pm~7.4$ & $17.819\pm0.017$ & 4.909 &  9.91 & $ -3.39$ \\
 1:12:50.983 & $+$00:18:31.72 & $-151.5\pm30.4$ & $19.174\pm0.018$ & 4.680 & 12.97 & $ -7.00$ \\
 1:12:53.096 & $-$00:31:00.88 & $ -57.0\pm24.7$ & $19.421\pm0.017$ & 4.475 & 14.46 & $ -8.68$ \\
 1:12:54.439 & $+$00:11:05.72 & $-128.4\pm10.5$ & $17.969\pm0.013$ & 5.089 &  9.89 & $ -3.33$ \\
 1:13:01.088 & $-$00:40:45.41 & $-128.9\pm17.7$ & $18.607\pm0.021$ & 5.332 & 10.37 & $ -4.03$ \\
 1:13:01.873 & $-$00:11:17.41 & $-100.2\pm16.1$ & $18.879\pm0.017$ & 4.459 & 12.74 & $ -6.80$ \\
 1:13:04.422 & $-$00:02:20.84 & $  38.1\pm18.2$ & $19.062\pm0.017$ & 5.022 & 11.78 & $ -5.70$ \\
 1:13:04.850 & $-$00:28:03.27 & $-138.5\pm11.1$ & $17.894\pm0.013$ & 4.281 & 10.91 & $ -4.70$ \\
 1:13:07.676 & $-$00:34:16.95 & $-131.8\pm20.7$ & $19.509\pm0.018$ & 5.329 & 12.09 & $ -6.11$ \\
 1:13:07.910 & $-$00:08:40.82 & $  87.3\pm11.2$ & $17.993\pm0.015$ & 5.837 &  9.24 & $ -2.39$ \\
 1:13:12.709 & $-$00:30:10.43 & $ 164.1\pm~8.5$ & $17.465\pm0.012$ & 3.867 & 10.89 & $ -4.67$ \\
 1:13:15.164 & $+$00:04:50.54 & $  -2.8\pm~7.2$ & $17.368\pm0.019$ & 4.644 &  9.73 & $ -3.10$ \\
 1:13:18.865 & $-$00:05:57.48 & $-233.5\pm11.6$ & $18.078\pm0.014$ & 4.412 & 11.02 & $ -4.80$ \\
 1:13:19.409 & $-$00:38:05.94 & $ -17.0\pm13.8$ & $18.255\pm0.019$ & 4.613 & 10.96 & $ -4.77$ \\
 1:13:21.673 & $-$00:35:55.50 & $   6.3\pm19.3$ & $19.161\pm0.018$ & 4.750 & 12.71 & $ -6.79$ \\
 1:13:22.955 & $-$00:01:53.31 & $-121.1\pm~7.8$ & $18.058\pm0.014$ & 5.048 & 10.04 & $ -3.54$ \\
 1:13:22.977 & $-$00:14:57.60 & $  17.5\pm20.4$ & $18.653\pm0.019$ & 3.562 & 15.06 & $ -9.26$ \\
 1:13:23.081 & $-$00:25:31.79 & $-237.1\pm15.8$ & $18.855\pm0.017$ & 4.612 & 12.26 & $ -6.28$ \\
 1:13:23.617 & $+$00:05:46.89 & $-316.8\pm21.7$ & $19.152\pm0.021$ & 4.478 & 13.54 & $ -7.62$ \\
 1:13:25.406 & $-$00:05:51.63 & $-119.4\pm21.1$ & $19.249\pm0.017$ & 5.203 & 11.80 & $ -5.72$ \\
 1:13:26.789 & $-$00:36:22.98 & $ 138.8\pm16.5$ & $18.561\pm0.016$ & 5.853 &  9.70 & $ -3.10$ \\
 1:13:27.052 & $+$00:07:10.01 & $ -50.2\pm~7.2$ & $17.704\pm0.020$ & 4.272 & 10.64 & $ -4.30$ \\
 1:13:28.949 & $-$00:34:09.23 & $ -75.7\pm~6.1$ & $17.558\pm0.015$ & 5.324 &  9.29 & $ -2.49$ \\
 1:13:31.382 & $-$00:37:13.15 & $ -20.6\pm12.5$ & $18.674\pm0.017$ & 5.413 & 10.36 & $ -4.00$ \\
 1:13:31.497 & $-$00:22:08.69 & $ -46.4\pm 9.9$ & $17.590\pm0.018$ & 4.026 & 10.84 & $ -4.59$ \\
 1:13:33.459 & $+$00:01:58.08 & $  90.7\pm22.4$ & $19.665\pm0.023$ & 4.418 & 15.76 & $ -9.92$ \\
 1:13:35.353 & $+$00:08:13.24 & $-228.9\pm10.7$ & $18.049\pm0.020$ & 4.450 & 10.91 & $ -4.64$ \\
 1:13:45.278 & $+$00:08:42.53 & $-192.3\pm27.6$ & $19.361\pm0.023$ & 4.898 & 12.89 & $ -6.91$ \\
 1:13:46.023 & $+$00:12:58.54 & $-163.2\pm21.0$ & $19.141\pm0.016$ & 3.665 & 16.88 & $-11.01$ \\
 1:13:46.935 & $-$00:05:58.60 & $  80.6\pm28.1$ & $19.318\pm0.018$ & 4.879 & 12.81 & $ -6.84$ \\
 1:13:56.222 & $+$00:05:10.90 & $ -20.5\pm15.9$ & $19.219\pm0.023$ & 4.966 & 12.32 & $ -6.28$ \\
 1:13:56.608 & $-$00:33:49.13 & $-110.8\pm~9.0$ & $17.973\pm0.017$ & 4.600 & 10.53 & $ -4.21$ \\
 1:13:57.281 & $-$00:11:11.93 & $ -91.0\pm15.8$ & $18.815\pm0.017$ & 4.794 & 11.75 & $ -5.65$ \\
 1:14:02.249 & $-$00:35:32.27 & $ 136.5\pm~9.3$ & $17.693\pm0.017$ & 4.624 & 10.11 & $ -3.66$ \\
 1:14:03.307 & $-$00:23:33.53 & $  98.7\pm17.7$ & $18.938\pm0.019$ & 4.202 & 13.73 & $ -7.87$ \\
 1:14:10.122 & $+$00:00:50.93 & $ -97.0\pm35.0$ & $19.665\pm0.025$ & 4.676 & 14.68 & $ -8.81$ \\
 1:14:13.409 & $+$00:02:44.67 & $ -58.8\pm14.0$ & $18.885\pm0.022$ & 4.196 & 13.60 & $ -7.67$ \\
 1:14:19.245 & $-$00:08:08.28 & $   5.0\pm11.0$ & $18.613\pm0.017$ & 4.953 & 11.03 & $ -4.79$ \\
 1:14:26.599 & $-$00:11:24.55 & $  -0.8\pm~7.0$ & $16.930\pm0.016$ & 5.636 &  8.77 & $ -1.61$ \\
 1:14:33.695 & $-$00:00:55.24 & $-239.8\pm21.5$ & $18.972\pm0.018$ & 4.451 & 13.07 & $ -7.10$ \\
 1:14:36.359 & $-$00:01:37.52 & $-250.8\pm12.5$ & $17.647\pm0.016$ & 4.114 & 10.81 & $ -4.51$ \\
 1:14:42.824 & $-$00:14:05.99 & $ -10.4\pm19.0$ & $19.026\pm0.024$ & 4.628 & 12.71 & $ -6.73$ \\
 1:14:44.696 & $-$00:04:45.41 & $-167.1\pm13.7$ & $18.535\pm0.017$ & 5.485 & 10.11 & $ -3.61$ \\
 1:14:45.344 & $-$00:07:20.66 & $-150.5\pm19.3$ & $18.886\pm0.018$ & 5.307 & 10.89 & $ -4.61$ \\
 1:15:12.053 & $+$00:23:47.63 & $ -85.0\pm~4.5$ & $17.987\pm0.013$ & 4.864 & 10.22 & $ -3.72$ \\
 1:15:15.300 & $+$00:07:35.82 & $ 127.7\pm~3.4$ & $17.375\pm0.014$ & 5.540 &  9.05 & $ -2.06$ \\
 1:15:26.799 & $+$00:18:23.76 & $  23.0\pm~2.5$ & $17.257\pm0.013$ & 5.184 &  9.21 & $ -2.29$ \\
 1:15:29.002 & $+$00:04:47.65 & $  17.2\pm~2.4$ & $17.414\pm0.014$ & 5.187 &  9.31 & $ -2.47$ \\
 1:15:32.883 & $-$00:06:37.24 & $-134.4\pm~7.9$ & $18.913\pm0.019$ & 5.376 & 10.83 & $ -4.52$ \\
 1:15:34.841 & $-$00:08:40.66 & $ -82.3\pm~6.1$ & $17.785\pm0.018$ & 5.835 &  9.12 & $ -2.18$ \\
 1:15:41.184 & $-$00:07:55.20 & $-184.2\pm11.6$ & $19.687\pm0.019$ & 5.295 & 12.71 & $ -6.70$ \\
 1:15:44.147 & $+$00:06:09.61 & $  48.9\pm~9.9$ & $19.036\pm0.016$ & 4.953 & 11.93 & $ -5.80$ \\
 1:15:45.284 & $+$00:07:01.96 & $ -13.5\pm~8.9$ & $18.981\pm0.016$ & 4.545 & 12.85 & $ -6.82$ \\
 1:15:47.549 & $+$00:18:16.72 & $  66.4\pm~9.5$ & $18.991\pm0.233$ & 4.643 & 12.61 & $ -6.54$ \\
 1:15:52.546 & $+$00:03:32.32 & $-193.2\pm11.7$ & $19.521\pm0.018$ & 5.212 & 12.49 & $ -6.43$ \\
 1:15:55.145 & $+$00:15:43.53 & $  56.6\pm~6.9$ & $18.706\pm0.015$ & 5.345 & 10.56 & $ -4.15$ \\
 1:15:56.700 & $+$00:05:09.78 & $ -82.2\pm~7.8$ & $18.428\pm0.015$ & 4.224 & 12.22 & $ -6.13$ \\
 1:15:58.936 & $+$00:32:51.47 & $-132.9\pm14.4$ & $19.456\pm0.017$ & 4.953 & 13.06 & $ -7.00$ \\
 1:16:09.340 & $-$00:11:40.17 & $-154.9\pm10.6$ & $19.250\pm0.017$ & 4.751 & 13.02 & $ -7.04$ \\
 1:16:10.877 & $-$00:08:44.09 & $ 137.7\pm10.6$ & $19.009\pm0.016$ & 4.223 & 13.96 & $ -8.03$ \\
 1:16:11.302 & $+$00:36:55.92 & $  46.6\pm~4.2$ & $17.520\pm0.015$ & 4.908 &  9.66 & $ -2.93$ \\
 1:16:11.759 & $-$00:11:29.96 & $ -38.0\pm~2.7$ & $17.642\pm0.014$ & 5.424 &  9.31 & $ -2.46$ \\
 1:16:12.371 & $-$00:13:33.77 & $-222.5\pm~6.9$ & $18.920\pm0.024$ & 5.108 & 11.34 & $ -5.13$ \\
 1:16:14.110 & $-$00:15:35.92 & $ 130.4\pm~6.2$ & $17.921\pm0.023$ & 5.088 &  9.87 & $ -3.27$ \\
 1:16:15.118 & $+$00:01:50.06 & $ -53.0\pm12.1$ & $18.655\pm0.023$ & 5.151 & 10.79 & $ -4.44$ \\
 1:16:18.098 & $+$00:14:54.60 & $-162.3\pm~6.4$ & $18.597\pm0.017$ & 5.130 & 10.73 & $ -4.36$ \\
 1:16:18.963 & $+$00:35:06.74 & $   5.6\pm~3.2$ & $17.524\pm0.015$ & 5.195 &  9.41 & $ -2.57$ \\
 1:16:23.621 & $-$00:17:31.76 & $-223.4\pm17.1$ & $19.713\pm0.026$ & 4.847 & 14.24 & $ -8.34$ \\
 1:16:23.657 & $+$00:34:35.95 & $-110.9\pm~8.2$ & $18.884\pm0.017$ & 5.340 & 10.87 & $ -4.50$ \\
 1:16:24.262 & $+$00:06:37.85 & $-173.7\pm~9.6$ & $19.356\pm0.025$ & 5.460 & 11.52 & $ -5.32$ \\
 1:16:26.368 & $-$00:04:44.41 & $-124.5\pm~5.3$ & $18.611\pm0.015$ & 4.664 & 11.63 & $ -5.45$ \\
 1:16:29.233 & $-$00:14:23.01 & $   7.8\pm~6.3$ & $17.573\pm0.026$ & 6.403 &  8.73 & $ -1.52$ \\
 1:16:29.698 & $-$00:05:59.31 & $-248.0\pm~8.3$ & $18.647\pm0.015$ & 5.055 & 10.94 & $ -4.63$ \\
 1:16:31.692 & $+$00:04:26.73 & $-188.0\pm13.5$ & $19.388\pm0.025$ & 5.532 & 11.44 & $ -5.22$ \\
 1:16:31.750 & $+$00:10:57.89 & $ -82.2\pm16.3$ & $19.659\pm0.026$ & 3.991 & 17.98 & $-12.02$ \\
 1:16:36.919 & $+$00:13:36.72 & $-226.6\pm~3.2$ & $17.243\pm0.016$ & 4.008 & 10.38 & $ -3.92$ \\
 1:16:37.085 & $-$00:10:31.37 & $-230.4\pm~6.9$ & $19.004\pm0.016$ & 4.842 & 12.12 & $ -6.02$ \\
 1:16:38.150 & $+$00:19:51.72 & $-222.8\pm~5.0$ & $17.699\pm0.016$ & 4.489 & 10.35 & $ -3.87$ \\
 1:16:39.644 & $+$00:28:20.44 & $-140.1\pm~7.4$ & $18.980\pm0.023$ & 5.423 & 10.89 & $ -4.53$ \\
 1:16:41.088 & $-$00:15:47.44 & $ -90.0\pm~4.2$ & $17.942\pm0.022$ & 4.750 & 10.31 & $ -3.86$ \\
 1:16:41.729 & $+$00:05:30.95 & $ 138.3\pm~9.7$ & $19.172\pm0.022$ & 4.734 & 12.86 & $ -6.82$ \\
 1:16:46.203 & $+$00:38:09.91 & $ -64.2\pm~5.1$ & $18.322\pm0.018$ & 4.633 & 11.14 & $ -4.81$ \\
 1:16:57.079 & $+$00:30:06.21 & $-203.2\pm~5.5$ & $17.631\pm0.022$ & 4.061 & 10.92 & $ -4.56$ \\
 1:16:57.803 & $+$00:01:07.38 & $ -19.9\pm~4.3$ & $17.229\pm0.019$ & 5.825 &  8.83 & $ -1.69$ \\
 1:16:58.743 & $+$00:14:12.16 & $-205.8\pm~9.3$ & $19.427\pm0.019$ & 5.910 & 10.82 & $ -4.46$ \\
 1:17:04.956 & $-$00:19:24.66 & $-200.9\pm~4.4$ & $18.140\pm0.022$ & 4.862 & 10.43 & $ -4.01$ \\
 1:17:08.347 & $+$00:09:11.65 & $-369.2\pm~7.6$ & $18.300\pm0.020$ & 5.570 &  9.78 & $ -3.10$ \\
 1:17:10.215 & $+$00:10:41.21 & $-192.1\pm~8.4$ & $19.322\pm0.022$ & 4.665 & 13.55 & $ -7.54$ \\
 1:17:12.063 & $-$00:01:13.61 & $ -30.6\pm~4.4$ & $16.961\pm0.013$ & 5.294 &  8.96 & $ -1.91$ \\
 1:17:20.702 & $+$00:10:56.74 & $-167.1\pm~5.2$ & $16.891\pm0.017$ & 4.016 &  9.94 & $ -3.32$ \\
 1:17:25.544 & $+$00:24:21.93 & $  -9.8\pm~9.3$ & $18.433\pm0.015$ & 4.440 & 11.76 & $ -5.54$ \\
 1:17:25.552 & $+$00:32:40.17 & $-220.8\pm~7.2$ & $18.654\pm0.017$ & 4.729 & 11.62 & $ -5.36$ \\
 1:17:33.083 & $+$00:18:18.95 & $ -87.0\pm~7.8$ & $19.145\pm0.017$ & 5.357 & 11.33 & $ -5.05$ \\
 1:17:34.375 & $+$00:11:11.58 & $-210.0\pm11.3$ & $19.611\pm0.022$ & 1.906 & 38.26 & $-30.69$ \\
 1:17:34.678 & $-$00:02:29.30 & $  -0.2\pm10.7$ & $19.282\pm0.022$ & 4.824 & 12.93 & $ -6.89$ \\
 1:17:37.097 & $-$00:17:03.23 & $ -44.0\pm~2.2$ & $17.451\pm0.014$ & 5.367 &  9.22 & $ -2.31$ \\
 1:17:42.022 & $+$00:08:20.45 & $-104.3\pm~8.5$ & $19.093\pm0.019$ & 5.640 & 10.72 & $ -4.33$ \\
 1:17:43.519 & $-$00:09:05.99 & $  75.3\pm~9.1$ & $19.312\pm0.022$ & 4.492 & 14.10 & $ -8.15$ \\
 1:17:43.677 & $+$00:24:53.78 & $  -9.1\pm~4.5$ & $18.482\pm0.015$ & 5.191 & 10.48 & $ -4.01$ \\
 1:17:43.725 & $+$00:31:18.13 & $-248.8\pm~6.1$ & $18.862\pm0.017$ & 5.209 & 11.08 & $ -4.73$ \\
 1:17:46.432 & $+$00:13:39.71 & $ -89.7\pm10.0$ & $19.056\pm0.017$ & 5.276 & 11.31 & $ -5.03$ \\
 1:17:51.943 & $+$00:22:22.30 & $  68.7\pm~6.3$ & $18.953\pm0.016$ & 4.382 & 13.30 & $ -7.23$ \\
 1:17:52.991 & $-$00:10:38.46 & $-111.0\pm~6.5$ & $19.072\pm0.021$ & 4.888 & 12.19 & $ -6.08$ \\
 1:17:54.604 & $+$00:02:22.64 & $-273.8\pm~5.7$ & $18.373\pm0.019$ & 5.226 & 10.27 & $ -3.76$ \\
 1:17:59.960 & $+$00:13:01.14 & $  -7.5\pm~4.5$ & $17.412\pm0.014$ & 3.747 & 11.10 & $ -4.77$ \\
 1:18:01.847 & $+$00:11:59.16 & $ 109.4\pm~5.8$ & $18.535\pm0.019$ & 4.938 & 10.97 & $ -4.62$ \\
 1:18:05.051 & $+$00:05:07.29 & $   0.6\pm10.7$ & $19.709\pm0.023$ & 4.558 & 15.43 & $ -9.47$ \\
 1:18:05.285 & $+$00:07:52.68 & $-237.4\pm~4.9$ & $18.928\pm0.020$ & 5.094 & 11.42 & $ -5.16$ \\
 1:18:07.434 & $+$00:10:52.12 & $  30.6\pm~4.1$ & $17.368\pm0.018$ & 4.627 &  9.80 & $ -3.12$ \\
 1:18:10.267 & $+$00:29:41.99 & $-113.3\pm~8.4$ & $19.134\pm0.019$ & 4.258 & 14.35 & $ -8.31$ \\
 1:18:10.775 & $+$00:23:50.42 & $ 111.2\pm~5.6$ & $18.514\pm0.019$ & 3.044 & 16.95 & $-10.94$ \\
 1:18:11.902 & $-$00:00:42.75 & $  -7.8\pm~6.3$ & $18.567\pm0.020$ & 3.465 & 15.22 & $ -9.27$ \\
 1:18:13.302 & $+$00:21:22.06 & $ -73.0\pm~2.1$ & $16.648\pm0.018$ & 5.199 &  8.87 & $ -1.72$ \\
 1:18:15.559 & $+$00:11:40.37 & $  24.3\pm10.8$ & $19.575\pm0.022$ & 4.138 & 16.77 & $-10.79$ \\
 1:18:15.883 & $+$00:12:15.34 & $  45.3\pm~3.8$ & $17.905\pm0.019$ & 4.567 & 10.55 & $ -4.10$ \\
 1:18:22.745 & $-$00:00:55.33 & $  24.3\pm~6.5$ & $18.154\pm0.019$ & 3.551 & 13.39 & $ -7.36$ \\
 1:18:23.134 & $-$00:05:10.76 & $ 172.8\pm~7.5$ & $19.409\pm0.022$ & 4.471 & 14.56 & $ -8.60$ \\
 1:18:29.977 & $+$00:04:30.71 & $  -7.1\pm~2.6$ & $17.150\pm0.025$ & 5.171 &  9.16 & $ -2.20$ \\
 1:18:34.492 & $+$00:20:45.85 & $   1.0\pm~7.1$ & $19.214\pm0.020$ & 4.717 & 13.08 & $ -6.99$ \\
 1:18:45.727 & $+$00:20:39.30 & $-130.9\pm~4.6$ & $18.319\pm0.016$ & 4.464 & 11.48 & $ -5.20$ \\
 1:18:50.000 & $+$00:05:10.42 & $-191.9\pm~5.7$ & $18.828\pm0.026$ & 5.058 & 11.30 & $ -5.01$ \\
 1:56:05.190 & $-$00:14:44.19 & $ -70.5\pm~8.3$ & $18.461\pm0.020$ & 5.417 & 10.54 & $ -3.48$ \\
 1:56:07.465 & $-$00:15:07.13 & $-199.8\pm~5.0$ & $16.902\pm0.019$ & 4.138 & 10.18 & $ -3.06$ \\
 1:56:16.706 & $-$00:16:37.40 & $-230.8\pm~6.2$ & $18.505\pm0.022$ & 5.006 & 11.26 & $ -4.29$ \\
 1:56:17.632 & $+$00:01:04.81 & $-131.1\pm~8.4$ & $18.695\pm0.017$ & 4.452 & 12.93 & $ -6.03$ \\
 1:56:22.466 & $-$00:00:47.13 & $  51.9\pm~5.2$ & $18.162\pm0.018$ & 4.976 & 10.75 & $ -3.71$ \\
 1:56:23.262 & $-$00:09:04.71 & $ 161.6\pm~7.0$ & $18.282\pm0.018$ & 4.331 & 12.19 & $ -5.28$ \\
 1:56:26.441 & $+$00:07:36.22 & $  43.9\pm14.3$ & $19.255\pm0.018$ & 4.418 & 14.84 & $ -7.92$ \\
 1:56:30.818 & $-$00:18:38.56 & $  24.2\pm~8.3$ & $17.743\pm0.021$ & 4.991 & 10.17 & $ -3.04$ \\
 1:56:41.589 & $-$00:10:58.80 & $  74.6\pm~4.1$ & $17.179\pm0.015$ & 4.638 &  9.94 & $ -2.76$ \\
 1:56:44.156 & $-$00:08:06.04 & $ 138.7\pm~5.5$ & $18.346\pm0.016$ & 4.801 & 11.35 & $ -4.38$ \\
 1:56:47.710 & $-$00:04:58.69 & $-205.1\pm~3.9$ & $17.187\pm0.015$ & 4.784 &  9.80 & $ -2.58$ \\
 1:56:50.564 & $+$00:09:09.38 & $  62.7\pm~6.8$ & $17.559\pm0.013$ & 4.433 & 10.67 & $ -3.60$ \\
 1:56:51.605 & $-$00:16:54.23 & $ 133.7\pm~8.2$ & $17.988\pm0.013$ & 3.948 & 12.40 & $ -5.50$ \\
 1:56:56.918 & $+$00:08:35.89 & $  12.6\pm~9.1$ & $18.630\pm0.015$ & 4.438 & 12.80 & $ -5.88$ \\
 1:56:57.574 & $-$00:19:24.76 & $ -75.9\pm~5.3$ & $18.185\pm0.014$ & 5.712 &  9.87 & $ -2.67$ \\
 1:57:00.501 & $+$00:02:12.48 & $  56.8\pm~5.3$ & $17.826\pm0.013$ & 5.343 &  9.88 & $ -2.68$ \\
 1:57:10.174 & $+$00:12:43.50 & $  20.8\pm11.4$ & $19.090\pm0.024$ & 4.228 & 14.96 & $ -8.00$ \\
 1:57:10.202 & $+$00:11:16.32 & $  76.4\pm10.6$ & $19.025\pm0.015$ & 3.717 & 16.87 & $ -9.82$ \\
 1:57:12.290 & $-$00:23:13.73 & $-247.2\pm~5.0$ & $17.954\pm0.013$ & 4.976 & 10.45 & $ -3.38$ \\
 1:57:20.106 & $+$00:16:56.32 & $ -10.3\pm~4.9$ & $18.052\pm0.022$ & 4.522 & 11.34 & $ -4.33$ \\
 1:57:22.709 & $-$00:34:20.88 & $  98.2\pm~8.7$ & $18.995\pm0.025$ & 4.605 & 13.34 & $ -6.48$ \\
 1:57:32.213 & $-$00:31:34.13 & $  27.2\pm~5.6$ & $18.584\pm0.024$ & 4.922 & 11.57 & $ -4.63$ \\
 1:57:33.451 & $+$00:04:36.57 & $-114.4\pm~9.5$ & $19.311\pm0.015$ & 4.611 & 14.37 & $ -7.43$ \\
 1:57:34.564 & $-$00:30:55.21 & $ 121.5\pm~5.5$ & $17.578\pm0.023$ & 5.511 &  9.50 & $ -2.22$ \\
 1:57:34.812 & $-$00:07:33.10 & $-100.9\pm~8.6$ & $18.401\pm0.019$ & 4.905 & 11.27 & $ -4.27$ \\
 1:57:36.389 & $-$00:23:33.29 & $  11.1\pm~4.8$ & $17.778\pm0.011$ & 4.381 & 11.09 & $ -4.09$ \\
 1:57:37.908 & $-$00:21:56.42 & $-147.8\pm~6.0$ & $17.389\pm0.010$ & 4.505 & 10.34 & $ -3.23$ \\
 1:57:38.862 & $-$00:36:39.80 & $   6.6\pm~2.6$ & $17.205\pm0.023$ & 4.845 &  9.76 & $ -2.54$ \\
 1:57:46.152 & $+$00:04:22.02 & $  -2.4\pm~3.0$ & $17.353\pm0.011$ & 5.385 &  9.44 & $ -2.11$ \\
 1:57:46.296 & $-$00:36:37.51 & $-183.8\pm13.8$ & $19.589\pm0.018$ & 4.716 & 14.98 & $ -8.09$ \\
 1:57:46.425 & $-$00:07:27.59 & $ -13.7\pm~2.2$ & $17.140\pm0.019$ & 5.113 &  9.48 & $ -2.17$ \\
 1:57:48.207 & $-$00:17:39.90 & $  71.7\pm13.1$ & $19.339\pm0.014$ & 4.050 & 16.77 & $ -9.77$ \\
 1:57:49.068 & $-$00:36:13.95 & $  52.1\pm~6.7$ & $16.874\pm0.010$ & 4.191 & 10.09 & $ -2.95$ \\
 1:57:53.359 & $-$00:08:02.46 & $  56.8\pm~3.4$ & $16.972\pm0.019$ & 4.438 &  9.94 & $ -2.74$ \\
 1:57:55.123 & $+$00:04:16.15 & $-330.0\pm~4.6$ & $17.255\pm0.011$ & 4.603 & 10.07 & $ -2.89$ \\
 1:57:57.218 & $-$00:13:27.54 & $ 192.8\pm~8.0$ & $18.031\pm0.011$ & 3.808 & 12.89 & $ -5.97$ \\
 1:57:57.244 & $-$00:03:45.46 & $ -10.4\pm~4.2$ & $17.151\pm0.019$ & 4.588 &  9.97 & $ -2.78$ \\
 1:58:02.043 & $-$00:00:48.23 & $ 176.3\pm10.8$ & $19.353\pm0.022$ & 4.338 & 15.57 & $ -8.59$ \\
 1:58:02.392 & $-$00:16:54.12 & $-138.3\pm~8.0$ & $18.390\pm0.016$ & 3.942 & 13.53 & $ -6.63$ \\
 1:58:03.810 & $+$00:05:55.05 & $ -20.9\pm~2.7$ & $16.960\pm0.015$ & 5.200 &  9.29 & $ -1.92$ \\
 1:58:15.042 & $+$00:01:07.67 & $  83.3\pm~7.3$ & $18.771\pm0.017$ & 4.925 & 11.98 & $ -5.01$ \\
 1:58:15.218 & $+$00:14:46.27 & $  35.0\pm~4.5$ & $17.586\pm0.021$ & 5.114 &  9.89 & $ -2.66$ \\
 1:58:15.568 & $-$00:13:24.50 & $-167.8\pm~8.7$ & $19.479\pm0.018$ & 5.003 & 13.62 & $ -6.71$ \\
 1:58:16.424 & $-$00:05:54.93 & $  76.0\pm~6.2$ & $18.495\pm0.020$ & 4.207 & 13.08 & $ -6.15$ \\
 1:58:17.541 & $-$00:02:54.57 & $ -61.3\pm~9.1$ & $18.140\pm0.020$ & 4.497 & 11.56 & $ -4.57$ \\
 1:58:19.585 & $+$00:09:35.00 & $ -59.1\pm12.2$ & $19.070\pm0.018$ & 4.538 & 13.82 & $ -6.86$ \\
 1:58:19.755 & $+$00:19:40.37 & $ -73.9\pm~4.0$ & $17.831\pm0.021$ & 5.344 &  9.90 & $ -2.67$ \\
 1:58:27.707 & $+$00:10:31.66 & $  61.2\pm13.5$ & $19.548\pm0.020$ & 5.845 & 11.69 & $ -4.68$ \\
 1:58:27.952 & $-$00:20:21.71 & $  43.8\pm~7.2$ & $18.906\pm0.016$ & 4.828 & 12.51 & $ -5.59$ \\
 1:58:28.164 & $+$00:12:12.23 & $ -77.2\pm~5.1$ & $18.409\pm0.017$ & 4.281 & 12.66 & $ -5.69$ \\
 1:58:30.583 & $-$00:01:47.50 & $-166.9\pm11.7$ & $19.685\pm0.020$ & 4.466 & 16.47 & $ -9.43$ \\
 1:58:31.221 & $+$00:04:43.63 & $-172.5\pm~5.8$ & $18.271\pm0.016$ & 5.050 & 10.83 & $ -3.75$ \\
 1:58:32.063 & $-$00:26:58.03 & $ -88.5\pm~4.9$ & $18.425\pm0.015$ & 5.076 & 11.02 & $ -4.00$ \\
 1:58:33.801 & $-$00:32:53.26 & $-258.7\pm~5.5$ & $18.388\pm0.017$ & 4.738 & 11.56 & $ -4.60$ \\
 1:58:36.084 & $-$00:02:32.87 & $ -43.3\pm~7.8$ & $18.772\pm0.017$ & 4.845 & 12.17 & $ -5.20$ \\
 1:58:40.786 & $-$00:01:15.64 & $-300.5\pm10.5$ & $19.057\pm0.017$ & 5.684 & 11.07 & $ -4.03$ \\
 1:58:40.904 & $+$00:16:31.99 & $ -38.1\pm~8.6$ & $19.159\pm0.018$ & 4.395 & 14.62 & $ -7.62$ \\
 1:58:41.236 & $-$00:05:39.98 & $  79.0\pm~5.6$ & $18.276\pm0.015$ & 5.412 & 10.33 & $ -3.19$ \\
 1:58:42.060 & $-$00:01:53.04 & $ -15.1\pm~5.0$ & $17.752\pm0.015$ & 4.411 & 11.02 & $ -3.97$ \\
 1:58:42.787 & $+$00:08:52.73 & $ 137.2\pm~6.9$ & $18.990\pm0.028$ & 3.938 & 15.74 & $ -8.71$ \\
 1:58:42.816 & $-$00:29:32.32 & $  17.0\pm~4.3$ & $17.459\pm0.015$ & 4.299 & 10.72 & $ -3.67$ \\
 1:58:44.090 & $-$00:04:06.83 & $ -28.7\pm~2.9$ & $17.899\pm0.015$ & 4.989 & 10.39 & $ -3.25$ \\
 1:58:45.113 & $-$00:36:13.99 & $  -8.1\pm~9.6$ & $18.810\pm0.016$ & 5.650 & 10.72 & $ -3.67$ \\
 1:58:45.257 & $+$00:05:37.20 & $   3.4\pm14.2$ & $19.156\pm0.029$ & 4.054 & 15.95 & $ -8.92$ \\
 1:58:50.185 & $-$00:15:42.03 & $  39.9\pm~4.0$ & $17.914\pm0.021$ & 4.096 & 11.92 & $ -4.96$ \\
 1:58:55.330 & $+$00:16:29.67 & $ 114.2\pm10.6$ & $19.595\pm0.020$ & 4.658 & 15.28 & $ -8.25$ \\
 1:58:57.274 & $-$00:00:45.13 & $  42.8\pm~5.8$ & $17.907\pm0.015$ & 4.953 & 10.45 & $ -3.32$ \\
 1:58:59.337 & $+$00:15:56.91 & $-157.8\pm~6.2$ & $18.421\pm0.015$ & 4.571 & 12.01 & $ -5.00$ \\
 1:59:00.539 & $-$00:17:39.05 & $-164.9\pm14.6$ & $19.639\pm0.025$ & 3.889 & 19.28 & $-12.06$ \\
 1:59:02.335 & $+$00:06:44.14 & $-163.4\pm10.8$ & $19.446\pm0.029$ & 4.803 & 14.19 & $ -7.22$ \\
 1:59:03.995 & $+$00:11:34.15 & $-145.1\pm12.7$ & $19.168\pm0.029$ & 3.717 & 17.62 & $-10.46$ \\
 1:59:09.924 & $-$00:01:04.85 & $-120.7\pm~4.8$ & $18.014\pm0.012$ & 4.771 & 10.87 & $ -3.79$ \\
 1:59:12.538 & $-$00:23:54.40 & $ 164.5\pm~4.7$ & $17.352\pm0.014$ & 3.139 & 12.87 & $ -5.95$ \\
 1:59:18.611 & $+$00:09:49.94 & $ -35.8\pm~8.5$ & $19.083\pm0.025$ & 4.346 & 14.52 & $ -7.53$ \\
 1:59:20.630 & $-$00:24:19.36 & $-126.2\pm~7.3$ & $19.246\pm0.017$ & 4.843 & 13.41 & $ -6.49$ \\
 1:59:20.965 & $-$00:07:43.06 & $  84.4\pm~4.3$ & $17.857\pm0.012$ & 4.534 & 10.99 & $ -3.94$ \\
 1:59:21.829 & $-$00:10:19.70 & $  -3.6\pm~9.3$ & $19.268\pm0.015$ & 4.342 & 15.22 & $ -8.24$ \\
 1:59:25.613 & $-$00:06:59.52 & $-241.2\pm~3.8$ & $17.690\pm0.012$ & 4.629 & 10.60 & $ -3.49$ \\
 1:59:31.887 & $+$00:04:09.97 & $-284.5\pm~6.2$ & $17.134\pm0.024$ & 4.355 & 10.23 & $ -3.06$ \\
 1:59:34.422 & $-$00:26:52.03 & $  99.8\pm~9.3$ & $19.142\pm0.018$ & 4.587 & 13.88 & $ -6.96$ \\
 1:59:42.641 & $-$00:23:55.12 & $ 107.3\pm10.3$ & $19.436\pm0.018$ & 4.202 & 16.54 & $ -9.51$ \\
 1:59:45.082 & $-$00:15:55.27 & $-104.5\pm~9.8$ & $19.562\pm0.019$ & 4.920 & 14.18 & $ -7.23$ \\
 1:59:45.477 & $-$00:04:17.05 & $ -27.1\pm~2.7$ & $17.385\pm0.017$ & 5.069 &  9.74 & $ -2.47$ \\
 1:59:52.191 & $+$00:12:59.39 & $-145.1\pm11.5$ & $18.514\pm0.015$ & 4.594 & 12.18 & $ -5.16$ \\
 1:59:57.138 & $-$00:06:22.64 & $  -2.8\pm~3.9$ & $17.964\pm0.017$ & 4.969 & 10.51 & $ -3.38$ \\
 1:59:57.988 & $-$00:15:18.75 & $ -53.3\pm11.1$ & $19.606\pm0.022$ & 4.436 & 16.26 & $ -9.22$ \\
 2:00:05.624 & $+$00:19:53.34 & $ -75.9\pm~7.3$ & $18.676\pm0.016$ & 4.810 & 12.06 & $ -5.03$ \\
 2:00:08.557 & $+$00:08:56.32 & $ 101.6\pm~8.1$ & $17.907\pm0.022$ & 4.367 & 11.39 & $ -4.33$ \\
 2:00:11.012 & $+$00:13:10.57 & $  57.0\pm~7.4$ & $18.556\pm0.016$ & 4.400 & 12.76 & $ -5.75$ \\
 2:00:12.402 & $-$00:04:42.96 & $ -34.9\pm~6.0$ & $18.239\pm0.026$ & 5.403 & 10.31 & $ -3.14$ \\
 2:00:22.821 & $+$00:28:23.75 & $-198.7\pm12.3$ & $19.148\pm0.021$ & 3.825 & 17.02 & $ -9.82$ \\
 2:00:22.839 & $-$00:05:20.35 & $ -39.1\pm~5.8$ & $17.487\pm0.026$ & 5.671 &  9.34 & $ -1.96$ \\
 2:00:26.240 & $+$00:12:57.57 & $-234.1\pm11.1$ & $19.090\pm0.018$ & 4.403 & 14.37 & $ -7.34$ \\
 2:00:27.065 & $+$00:03:13.32 & $  87.5\pm10.7$ & $19.487\pm0.021$ & 4.641 & 14.94 & $ -7.91$ \\
 2:00:31.108 & $+$00:30:33.84 & $ 136.9\pm10.5$ & $18.445\pm0.020$ & 4.906 & 11.40 & $ -4.32$ \\
 2:00:38.581 & $-$00:07:06.88 & $-187.1\pm~4.3$ & $17.703\pm0.026$ & 5.576 &  9.58 & $ -2.27$ \\
 2:00:40.932 & $+$00:23:17.26 & $ -10.1\pm~7.9$ & $18.603\pm0.016$ & 4.812 & 11.90 & $ -4.85$ \\
 2:00:42.397 & $-$00:02:46.67 & $  -7.0\pm~7.6$ & $18.427\pm0.026$ & 4.316 & 12.64 & $ -5.65$ \\
 2:00:43.107 & $+$00:09:57.66 & $-109.0\pm~4.6$ & $17.770\pm0.018$ & 4.308 & 11.26 & $ -4.18$ \\
 2:00:46.411 & $+$00:25:17.36 & $  37.6\pm~3.0$ & $17.608\pm0.019$ & 5.204 &  9.84 & $ -2.56$ \\
 2:00:49.996 & $+$00:08:30.79 & $ -99.3\pm~6.0$ & $17.273\pm0.017$ & 4.466 & 10.28 & $ -3.09$ \\
 2:00:53.280 & $+$00:06:16.86 & $ -64.9\pm~8.0$ & $19.023\pm0.019$ & 4.574 & 13.59 & $ -6.58$ \\
 2:00:53.697 & $+$00:03:22.60 & $ -71.5\pm~2.4$ & $16.954\pm0.017$ & 5.564 &  9.08 & $ -1.61$ \\
 2:00:54.255 & $-$00:14:01.90 & $ -96.8\pm~5.0$ & $18.177\pm0.017$ & 5.620 &  9.99 & $ -2.76$ \\
 2:00:56.653 & $+$00:17:54.92 & $  78.5\pm~8.5$ & $19.247\pm0.018$ & 4.135 & 16.04 & $ -8.92$ \\
 2:00:57.726 & $+$00:13:08.44 & $-176.6\pm~8.9$ & $19.237\pm0.018$ & 4.458 & 14.71 & $ -7.66$ \\
 2:01:01.661 & $+$00:12:27.94 & $ -45.7\pm~7.9$ & $19.400\pm0.022$ & 5.424 & 12.32 & $ -5.29$ \\
 2:01:02.432 & $+$00:10:31.15 & $  49.7\pm13.8$ & $19.511\pm0.023$ & 4.971 & 13.88 & $ -6.86$ \\
 2:01:04.199 & $+$00:29:33.23 & $-108.5\pm11.0$ & $19.637\pm0.028$ & 4.374 & 16.74 & $ -9.54$ \\
 2:01:05.887 & $+$00:21:58.23 & $-170.4\pm12.8$ & $19.662\pm0.020$ & 4.333 & 17.05 & $ -9.85$ \\
 2:01:09.109 & $+$00:25:09.93 & $ -38.4\pm~4.7$ & $17.515\pm0.025$ & 5.100 &  9.86 & $ -2.57$ \\
 2:01:10.999 & $-$00:01:33.32 & $ -17.5\pm~7.9$ & $19.436\pm0.023$ & 4.821 & 14.12 & $ -7.11$ \\
 2:01:14.282 & $+$00:16:10.44 & $-262.5\pm~3.0$ & $17.211\pm0.015$ & 4.987 &  9.68 & $ -2.36$ \\
 2:01:24.147 & $-$00:06:10.56 & $-164.5\pm~7.8$ & $19.337\pm0.039$ & 3.460 & 20.13 & $-12.72$ \\
 2:01:24.499 & $+$00:18:46.25 & $ -42.5\pm~9.1$ & $19.004\pm0.017$ & 4.311 & 14.41 & $ -7.35$ \\
 2:01:24.856 & $+$00:00:16.81 & $-255.4\pm~3.8$ & $17.328\pm0.019$ & 4.335 & 10.53 & $ -3.37$ \\
 2:01:25.305 & $-$00:13:48.61 & $  83.3\pm10.6$ & $19.541\pm0.022$ & 4.762 & 14.69 & $ -7.68$ \\
 2:01:25.953 & $+$00:13:17.18 & $ 106.5\pm~9.8$ & $19.346\pm0.019$ & 4.965 & 13.40 & $ -6.37$ \\
 2:01:32.247 & $+$00:25:57.79 & $  55.8\pm13.9$ & $19.780\pm0.029$ & 4.702 & 15.91 & $ -8.76$ \\
 2:01:32.707 & $-$00:05:04.93 & $ -20.1\pm~5.2$ & $17.828\pm0.037$ & 5.062 & 10.23 & $ -3.04$ \\
 2:01:33.233 & $+$00:21:15.42 & $  -3.6\pm~5.5$ & $17.727\pm0.015$ & 5.230 &  9.94 & $ -2.67$ \\
 2:01:40.879 & $+$00:29:07.22 & $ -55.5\pm~5.0$ & $18.734\pm0.034$ & 5.616 & 10.72 & $ -3.55$ \\
 2:01:41.423 & $-$00:09:50.92 & $-177.7\pm13.3$ & $19.564\pm0.039$ & 5.041 & 13.82 & $ -6.82$ \\
 2:01:43.720 & $+$00:12:10.78 & $ -39.5\pm~2.4$ & $17.491\pm0.024$ & 4.603 & 10.39 & $ -3.20$ \\
 2:01:44.065 & $+$00:22:31.64 & $  13.8\pm~5.6$ & $18.959\pm0.019$ & 4.375 & 14.04 & $ -6.98$ \\
 2:01:49.281 & $+$00:20:33.62 & $   0.3\pm~9.2$ & $19.511\pm0.024$ & 5.283 & 12.98 & $ -5.93$ \\
 2:01:50.203 & $+$00:19:11.66 & $  83.4\pm~6.0$ & $17.452\pm0.017$ & 4.806 & 10.10 & $ -2.86$ \\
 2:02:02.692 & $+$00:38:07.70 & $-222.1\pm~6.0$ & $17.824\pm0.018$ & 4.168 & 11.65 & $ -4.54$ \\
 2:02:03.430 & $+$00:01:20.25 & $-104.6\pm~3.7$ & $17.872\pm0.024$ & 5.410 &  9.90 & $ -2.63$ \\
 2:02:08.325 & $-$00:03:31.72 & $ -40.5\pm~8.2$ & $18.847\pm0.025$ & 5.569 & 10.95 & $ -3.84$ \\
 2:02:08.538 & $+$00:15:58.14 & $-246.5\pm~6.9$ & $18.480\pm0.018$ & 4.059 & 13.53 & $ -6.48$ \\
 2:02:11.026 & $+$00:26:08.66 & $ 116.1\pm~5.8$ & $18.663\pm0.023$ & 4.704 & 12.30 & $ -5.23$ \\
 2:02:11.742 & $-$00:10:14.54 & $-144.2\pm~4.1$ & $17.241\pm0.024$ & 5.076 &  9.62 & $ -2.30$ \\
 2:02:18.489 & $+$00:03:54.02 & $ -45.4\pm~7.9$ & $18.998\pm0.016$ & 5.185 & 11.96 & $ -4.91$ \\
 2:02:19.749 & $+$00:16:26.20 & $ 128.8\pm~7.3$ & $19.238\pm0.019$ & 4.835 & 13.48 & $ -6.42$ \\
 2:02:24.093 & $+$00:05:33.52 & $ -40.3\pm~2.2$ & $17.128\pm0.014$ & 4.585 &  9.99 & $ -2.73$ \\
 2:02:27.291 & $+$00:16:25.98 & $ -42.1\pm~5.8$ & $18.697\pm0.018$ & 4.336 & 13.36 & $ -6.30$ \\
 2:02:30.728 & $+$00:15:15.87 & $  81.3\pm~4.5$ & $17.856\pm0.017$ & 4.956 & 10.42 & $ -3.21$ \\
 2:02:36.668 & $-$00:01:09.31 & $ 131.7\pm~6.5$ & $17.473\pm0.020$ & 4.595 & 10.38 & $ -3.19$ \\
 2:02:48.141 & $+$00:05:08.97 & $-153.0\pm~4.2$ & $17.599\pm0.014$ & 4.854 & 10.22 & $ -3.00$ \\
 2:02:48.826 & $-$00:11:47.53 & $   8.0\pm~3.0$ & $16.992\pm0.020$ & 5.574 &  9.10 & $ -1.63$ \\
 2:02:49.092 & $+$00:29:47.81 & $ 132.5\pm~4.8$ & $18.680\pm0.017$ & 5.461 & 10.88 & $ -3.71$ \\
 2:02:54.650 & $+$00:21:07.31 & $ -84.2\pm~3.9$ & $17.822\pm0.020$ & 4.375 & 11.26 & $ -4.13$ \\
 2:02:56.858 & $+$00:18:54.51 & $-324.8\pm~7.0$ & $17.680\pm0.020$ & 4.737 & 10.48 & $ -3.27$ \\
 2:03:03.363 & $+$00:32:02.01 & $ 159.9\pm~8.5$ & $19.304\pm0.018$ & 5.382 & 12.23 & $ -5.13$ \\
 2:03:05.425 & $+$00:25:41.37 & $-156.7\pm10.1$ & $19.090\pm0.018$ & 4.266 & 14.92 & $ -7.78$ \\
 2:03:20.527 & $+$00:10:28.78 & $ -62.6\pm~3.0$ & $18.305\pm0.014$ & 5.353 & 10.49 & $ -3.29$ \\
 2:03:25.193 & $+$00:14:58.61 & $ -30.6\pm~6.0$ & $18.694\pm0.019$ & 5.241 & 11.27 & $ -4.14$ \\
 2:03:25.578 & $+$00:21:30.20 & $-208.8\pm~4.0$ & $18.383\pm0.018$ & 5.764 & 10.09 & $ -2.82$ \\
 2:03:28.361 & $+$00:16:29.91 & $  22.2\pm~2.1$ & $16.871\pm0.017$ & 5.515 &  9.07 & $ -1.58$ \\
 2:03:28.645 & $-$00:00:33.83 & $-167.4\pm~6.9$ & $19.418\pm0.019$ & 5.861 & 11.46 & $ -4.36$ \\
 2:03:31.004 & $+$00:08:48.63 & $ -97.2\pm~4.8$ & $19.054\pm0.020$ & 5.092 & 12.32 & $ -5.24$ \\
 2:03:38.063 & $+$00:01:32.33 & $  -6.2\pm~3.3$ & $16.722\pm0.018$ & 4.919 &  9.35 & $ -1.94$ \\
 2:03:43.834 & $+$00:19:22.98 & $-142.3\pm~5.4$ & $18.265\pm0.018$ & 4.930 & 11.08 & $ -3.92$ \\
 2:03:44.262 & $-$00:13:43.14 & $  15.1\pm~9.4$ & $18.957\pm0.029$ & 5.467 & 11.33 & $ -4.23$ \\
 2:03:47.218 & $-$00:13:02.36 & $-100.8\pm~9.5$ & $18.743\pm0.029$ & 5.110 & 11.60 & $ -4.52$ \\
 2:03:50.274 & $-$00:16:33.36 & $-132.9\pm~5.3$ & $16.811\pm0.028$ & 3.415 & 11.16 & $ -4.05$ \\
 2:03:53.374 & $-$00:09:47.59 & $-212.3\pm12.0$ & $18.703\pm0.016$ & 4.272 & 13.57 & $ -6.52$ \\
 2:03:53.791 & $-$00:05:22.87 & $ 122.3\pm16.5$ & $19.573\pm0.019$ & 5.216 & 13.35 & $ -6.30$ \\
 2:04:04.757 & $-$00:01:58.71 & $ 194.1\pm15.4$ & $19.072\pm0.017$ & 3.301 & 19.52 & $-12.06$ \\
 2:04:15.568 & $-$00:28:08.26 & $ 195.9\pm11.4$ & $19.264\pm0.026$ & 5.032 & 12.99 & $ -5.96$ \\
 2:04:18.700 & $-$00:17:49.04 & $  54.4\pm17.7$ & $19.207\pm0.022$ & 4.787 & 13.54 & $ -6.49$ \\
 2:04:30.368 & $-$00:29:38.98 & $  98.0\pm~7.6$ & $18.127\pm0.019$ & 5.196 & 10.46 & $ -3.27$ \\
 2:04:32.888 & $-$00:19:56.24 & $   6.2\pm16.4$ & $19.493\pm0.023$ & 4.998 & 13.77 & $ -6.72$ \\
 2:04:34.360 & $-$00:21:51.19 & $ -15.1\pm10.6$ & $18.611\pm0.018$ & 5.106 & 11.36 & $ -4.26$ \\
 2:04:34.925 & $-$00:03:41.88 & $-232.6\pm11.8$ & $19.175\pm0.025$ & 5.419 & 11.86 & $ -4.77$ \\
 2:04:35.555 & $+$00:05:38.49 & $ -23.0\pm~5.5$ & $17.147\pm0.013$ & 4.345 & 10.31 & $ -3.07$ \\
 2:04:40.238 & $+$00:09:42.78 & $ -20.1\pm12.7$ & $18.231\pm0.014$ & 3.834 & 13.49 & $ -6.39$ \\
 2:04:41.332 & $+$00:08:36.92 & $-186.2\pm25.0$ & $19.732\pm0.019$ & 4.425 & 17.00 & $ -9.72$ \\
 2:04:51.502 & $-$00:14:46.15 & $-179.7\pm~5.4$ & $17.796\pm0.017$ & 5.203 & 10.06 & $ -2.79$ \\
 2:04:51.737 & $+$00:11:51.64 & $-173.7\pm~9.5$ & $18.728\pm0.015$ & 4.860 & 12.12 & $ -5.00$ \\
 2:04:52.713 & $-$00:21:04.21 & $  -7.9\pm~4.5$ & $17.108\pm0.017$ & 4.811 &  9.76 & $ -2.44$ \\
 2:04:57.932 & $-$00:07:27.50 & $-273.6\pm12.8$ & $19.079\pm0.024$ & 4.632 & 13.64 & $ -6.55$ \\
 2:04:58.573 & $-$00:01:46.54 & $ -65.6\pm~9.3$ & $18.239\pm0.017$ & 5.014 & 10.90 & $ -3.73$ \\
 2:04:59.080 & $+$00:05:14.19 & $  50.8\pm10.7$ & $18.145\pm0.014$ & 4.023 & 12.73 & $ -5.63$ \\
 2:05:01.079 & $-$00:35:16.95 & $  35.4\pm11.6$ & $19.486\pm0.021$ & 4.285 & 16.47 & $ -9.31$ \\
 2:05:01.244 & $-$00:23:23.04 & $-144.2\pm~6.4$ & $17.949\pm0.018$ & 4.867 & 10.68 & $ -3.50$ \\
 2:05:03.303 & $-$00:31:27.99 & $   4.5\pm~4.5$ & $17.031\pm0.017$ & 4.877 &  9.63 & $ -2.29$ \\
 2:05:05.701 & $-$00:16:57.06 & $  10.0\pm~8.9$ & $17.486\pm0.017$ & 4.457 & 10.60 & $ -3.42$ \\
 2:05:07.177 & $+$00:17:15.86 & $-330.3\pm~8.2$ & $18.425\pm0.019$ & 5.766 & 10.15 & $ -2.87$ \\
 2:05:07.306 & $+$00:10:40.06 & $  75.6\pm23.0$ & $19.456\pm0.018$ & 5.111 & 13.35 & $ -6.24$ \\
 2:05:14.485 & $+$00:01:54.38 & $  -1.2\pm~4.7$ & $17.474\pm0.021$ & 5.005 &  9.94 & $ -2.63$ \\
 2:05:17.307 & $-$00:20:31.61 & $  62.9\pm12.6$ & $19.459\pm0.029$ & 4.887 & 14.03 & $ -6.96$ \\
 2:05:17.822 & $-$00:08:52.05 & $-110.9\pm19.6$ & $19.459\pm0.020$ & 4.628 & 14.96 & $ -7.82$ \\
 2:05:21.952 & $+$00:08:37.42 & $ 136.7\pm~5.8$ & $17.339\pm0.021$ & 5.521 &  9.38 & $ -1.95$ \\
 2:05:24.134 & $-$00:39:25.33 & $-288.3\pm10.0$ & $19.020\pm0.021$ & 5.657 & 11.11 & $ -4.00$ \\
 2:05:26.380 & $-$00:00:31.88 & $  91.2\pm19.2$ & $19.654\pm0.022$ & 4.885 & 14.73 & $ -7.58$ \\
 2:05:27.150 & $-$00:13:53.52 & $  40.9\pm~7.7$ & $18.267\pm0.025$ & 4.767 & 11.36 & $ -4.24$ \\
 2:05:31.902 & $-$00:06:12.11 & $  27.3\pm~9.8$ & $19.223\pm0.019$ & 5.159 & 12.58 & $ -5.49$ \\
 2:05:34.486 & $-$00:38:56.70 & $ -21.0\pm~4.5$ & $17.537\pm0.019$ & 4.848 & 10.16 & $ -2.93$ \\
 2:05:36.309 & $-$00:17:59.75 & $-136.2\pm12.7$ & $18.897\pm0.025$ & 6.030 & 10.39 & $ -3.17$ \\
 2:05:37.849 & $-$00:24:30.13 & $  76.0\pm~6.3$ & $17.414\pm0.024$ & 4.503 & 10.45 & $ -3.24$ \\
 2:05:40.071 & $-$00:22:27.60 & $ -44.0\pm11.4$ & $19.086\pm0.025$ & 3.955 & 16.17 & $ -8.99$ \\
 2:05:46.979 & $-$00:11:39.06 & $-153.2\pm~6.6$ & $17.973\pm0.016$ & 4.355 & 11.60 & $ -4.47$ \\
 2:05:48.444 & $+$00:01:44.36 & $-105.0\pm~8.4$ & $18.243\pm0.017$ & 4.010 & 13.03 & $ -5.92$ \\
 2:05:49.891 & $-$00:00:09.26 & $  35.7\pm~4.8$ & $17.622\pm0.015$ & 5.370 &  9.73 & $ -2.38$ \\
 2:05:52.037 & $+$00:12:06.14 & $ -25.2\pm~4.7$ & $17.016\pm0.021$ & 5.444 &  9.21 & $ -1.74$ \\
 2:05:54.168 & $-$00:29:50.64 & $  28.3\pm~2.7$ & $16.837\pm0.015$ & 4.793 &  9.54 & $ -2.17$ \\
 2:05:54.305 & $-$00:15:10.61 & $  53.8\pm~7.4$ & $19.007\pm0.033$ & 4.006 & 15.63 & $ -8.46$ \\
 2:06:01.116 & $-$00:14:18.99 & $  16.2\pm~9.6$ & $19.036\pm0.033$ & 4.580 & 13.68 & $ -6.58$ \\
 2:06:01.537 & $+$00:14:25.15 & $ -14.9\pm10.2$ & $18.770\pm0.022$ & 4.345 & 13.60 & $ -6.46$ \\
 2:06:02.412 & $+$00:05:27.92 & $  72.8\pm~6.9$ & $18.386\pm0.021$ & 4.416 & 12.37 & $ -5.24$ \\
 2:06:05.357 & $-$00:26:49.05 & $-175.5\pm~8.3$ & $19.266\pm0.019$ & 5.025 & 13.04 & $ -5.97$ \\
 2:06:06.045 & $-$00:04:42.96 & $-152.6\pm~6.9$ & $18.829\pm0.017$ & 5.666 & 10.81 & $ -3.62$ \\
 2:06:08.542 & $-$00:14:36.36 & $ -60.5\pm12.2$ & $18.884\pm0.033$ & 4.266 & 14.20 & $ -7.09$ \\
 2:06:10.404 & $-$00:37:58.48 & $-170.6\pm~7.5$ & $18.798\pm0.020$ & 4.921 & 12.13 & $ -5.06$ \\
 2:06:11.019 & $-$00:23:06.72 & $ -52.8\pm~7.2$ & $16.904\pm0.032$ & 5.063 &  9.39 & $ -1.98$ \\
 2:06:13.892 & $-$00:00:41.48 & $ 160.5\pm~9.1$ & $19.066\pm0.015$ & 3.997 & 15.93 & $ -8.70$ \\
 2:06:14.321 & $-$00:19:25.08 & $-202.2\pm~7.3$ & $18.100\pm0.033$ & 4.080 & 12.47 & $ -5.38$ \\
 2:06:16.596 & $-$00:26:58.18 & $  44.2\pm16.5$ & $19.707\pm0.019$ & 4.246 & 17.77 & $-10.47$ \\
 2:06:24.689 & $-$00:18:19.49 & $-107.2\pm~8.9$ & $19.113\pm0.018$ & 5.751 & 11.13 & $ -3.98$ \\
 2:06:25.726 & $-$00:29:11.59 & $ 158.1\pm11.3$ & $19.257\pm0.016$ & 4.443 & 14.89 & $ -7.77$ \\
 2:06:26.308 & $-$00:14:07.93 & $-199.5\pm~8.4$ & $18.459\pm0.016$ & 5.270 & 10.85 & $ -3.67$ \\
 2:06:29.686 & $-$00:02:45.77 & $  59.7\pm~7.2$ & $18.705\pm0.014$ & 5.031 & 11.72 & $ -4.58$ \\
 2:06:31.071 & $+$00:04:52.10 & $-149.3\pm10.0$ & $19.287\pm0.022$ & 4.438 & 15.05 & $ -7.86$ \\
 2:06:31.547 & $-$00:29:54.75 & $ -42.4\pm~5.0$ & $17.359\pm0.011$ & 4.500 & 10.38 & $ -3.16$ \\
 2:06:34.549 & $-$00:01:23.91 & $-249.2\pm11.3$ & $18.365\pm0.013$ & 4.401 & 12.35 & $ -5.23$ \\
 2:06:34.859 & $-$00:16:31.95 & $ -29.4\pm~6.6$ & $18.148\pm0.015$ & 5.176 & 10.54 & $ -3.32$ \\
 2:06:34.928 & $-$00:29:19.60 & $  17.4\pm~9.3$ & $19.134\pm0.015$ & 4.942 & 12.91 & $ -5.84$ \\
 2:06:35.179 & $+$00:11:47.74 & $  10.4\pm~5.1$ & $17.938\pm0.019$ & 4.538 & 11.21 & $ -4.03$ \\
 2:06:38.311 & $-$00:19:11.82 & $ -71.0\pm~3.4$ & $16.995\pm0.014$ & 5.114 &  9.42 & $ -2.01$ \\
 2:06:53.399 & $-$00:12:29.18 & $  77.6\pm~7.8$ & $17.936\pm0.015$ & 4.609 & 11.08 & $ -3.90$ \\
 2:06:59.969 & $-$00:08:43.43 & $   2.6\pm~6.8$ & $18.508\pm0.015$ & 4.593 & 12.24 & $ -5.12$ \\
 2:07:00.879 & $-$00:12:17.29 & $ 121.0\pm~6.2$ & $17.373\pm0.014$ & 4.030 & 11.11 & $ -3.93$ \\
 2:07:03.191 & $+$00:05:52.75 & $-217.1\pm~7.7$ & $17.907\pm0.015$ & 4.945 & 10.54 & $ -3.29$ \\
 2:07:03.345 & $-$00:28:53.14 & $-164.7\pm~6.2$ & $18.329\pm0.018$ & 4.937 & 11.18 & $ -4.03$ \\
 2:07:07.932 & $+$00:03:21.51 & $ 152.0\pm17.2$ & $19.679\pm0.019$ & 4.533 & 16.29 & $ -9.00$ \\
 2:07:18.711 & $-$00:05:02.60 & $  90.7\pm~9.6$ & $19.234\pm0.017$ & 5.081 & 12.83 & $ -5.70$ \\
 2:07:19.790 & $-$00:15:34.23 & $-166.9\pm~6.2$ & $18.245\pm0.017$ & 4.370 & 12.15 & $ -5.03$ \\
 2:07:22.537 & $+$00:02:59.63 & $-172.2\pm14.1$ & $19.253\pm0.017$ & 3.962 & 16.96 & $ -9.62$ \\
 2:19:32.288 & $+$21:08:33.45 & $ -82.2\pm25.8$ & $20.344\pm0.032$ & 5.205 & 17.15 & $ -6.45$ \\
 2:20:33.723 & $+$21:29:04.23 & $ -48.8\pm23.1$ & $20.831\pm0.051$ & 5.901 & 16.25 & $ -5.80$ \\
 2:20:50.985 & $+$21:01:32.14 & $ -71.5\pm17.2$ & $20.547\pm0.041$ & 4.462 & 22.72 & $ -9.97$ \\
 2:26:33.606 & $+$00:58:42.76 & $-193.1\pm29.3$ & $20.388\pm0.033$ & 5.417 & 15.87 & $ -7.96$ \\
 2:26:56.494 & $+$00:17:51.61 & $-256.6\pm30.0$ & $19.725\pm0.026$ & 4.287 & 18.03 & $ -9.93$ \\
 2:27:03.734 & $+$00:56:24.57 & $-164.4\pm27.7$ & $20.945\pm0.092$ & 1.938 & 68.19 & $-51.01$ \\
 2:27:06.340 & $+$01:04:18.44 & $-135.7\pm45.8$ & $20.240\pm0.029$ & 5.638 & 14.49 & $ -6.70$ \\
 2:27:09.233 & $+$01:04:16.78 & $  75.8\pm27.8$ & $20.059\pm0.027$ & 5.597 & 14.03 & $ -6.28$ \\
 2:27:13.091 & $+$01:03:24.14 & $-156.7\pm22.0$ & $19.979\pm0.026$ & 4.829 & 16.66 & $ -8.62$ \\
 2:27:24.274 & $+$01:05:50.63 & $   0.1\pm33.8$ & $20.074\pm0.026$ & 5.036 & 16.18 & $ -8.19$ \\
 2:27:28.553 & $+$00:13:01.05 & $-160.8\pm29.2$ & $20.669\pm0.033$ & 4.286 & 24.37 & $-15.34$ \\
 2:27:37.696 & $+$00:19:33.52 & $  64.0\pm17.6$ & $19.362\pm0.020$ & 4.867 & 14.12 & $ -6.42$ \\
 2:27:42.783 & $+$00:57:24.04 & $-173.5\pm35.6$ & $20.111\pm0.024$ & 3.650 & 25.07 & $-15.77$ \\
 2:27:45.653 & $+$00:53:27.55 & $-202.3\pm19.4$ & $19.993\pm0.023$ & 5.326 & 14.72 & $ -6.91$ \\
 2:28:02.911 & $+$01:05:57.02 & $-110.4\pm35.8$ & $20.472\pm0.030$ & 4.669 & 20.19 & $-11.62$ \\
 2:28:05.694 & $+$01:05:19.78 & $-101.0\pm30.3$ & $20.661\pm0.034$ & 5.433 & 17.04 & $ -8.92$ \\
 2:28:09.244 & $+$00:10:05.86 & $-193.8\pm34.9$ & $19.797\pm0.023$ & 3.888 & 20.83 & $-12.32$ \\
 2:28:12.390 & $+$01:00:02.11 & $   5.5\pm17.6$ & $19.192\pm0.017$ & 5.217 & 12.68 & $ -5.01$ \\
 2:28:16.192 & $+$00:57:17.47 & $ -59.9\pm24.7$ & $20.198\pm0.026$ & 4.096 & 22.21 & $-13.35$ \\
 2:28:21.286 & $+$00:57:51.73 & $-178.5\pm22.8$ & $20.224\pm0.026$ & 4.527 & 19.54 & $-11.08$ \\
 2:28:23.401 & $+$00:02:12.23 & $-142.1\pm30.8$ & $20.014\pm0.025$ & 5.077 & 15.72 & $ -7.88$ \\
 2:28:32.795 & $+$00:57:44.34 & $ 114.6\pm24.7$ & $19.825\pm0.021$ & 5.014 & 15.26 & $ -7.37$ \\
 2:28:37.943 & $+$00:53:42.28 & $-196.9\pm23.0$ & $20.012\pm0.022$ & 4.413 & 18.96 & $-10.59$ \\
 2:29:08.242 & $+$00:10:14.04 & $-233.2\pm30.6$ & $19.782\pm0.019$ & 4.934 & 15.38 & $ -7.54$ \\
 2:29:15.273 & $+$00:09:12.53 & $-145.1\pm27.3$ & $19.999\pm0.024$ & 5.278 & 14.90 & $ -7.11$ \\
 2:30:39.315 & $+$00:09:59.18 & $  -0.5\pm50.7$ & $20.671\pm0.031$ & 4.933 & 19.78 & $-11.33$ \\
 2:30:40.475 & $+$01:00:57.39 & $ 124.6\pm40.1$ & $19.462\pm0.018$ & 4.546 & 15.70 & $ -7.69$ \\
 2:30:59.759 & $+$00:12:07.13 & $-151.6\pm31.1$ & $20.092\pm0.025$ & 3.942 & 22.59 & $-13.69$ \\
 2:31:04.234 & $+$00:05:37.83 & $  -5.3\pm21.4$ & $19.001\pm0.019$ & 5.105 & 12.49 & $ -4.85$ \\
 2:31:05.416 & $+$01:00:40.20 & $  62.0\pm24.2$ & $19.155\pm0.018$ & 4.480 & 14.80 & $ -6.88$ \\
 2:31:17.067 & $+$00:12:35.26 & $-140.3\pm39.7$ & $20.612\pm0.033$ & 4.342 & 23.51 & $-14.45$ \\
 2:31:24.395 & $+$00:54:49.86 & $-139.8\pm26.0$ & $20.299\pm0.027$ & 5.383 & 15.71 & $ -7.69$ \\
 2:31:24.402 & $+$00:05:30.70 & $-147.5\pm23.6$ & $20.288\pm0.027$ & 4.638 & 19.26 & $-10.87$ \\
 2:31:30.314 & $+$00:12:23.96 & $ -52.4\pm19.9$ & $19.716\pm0.019$ & 3.859 & 20.55 & $-11.94$ \\
 2:31:33.399 & $+$00:57:50.81 & $-166.3\pm23.6$ & $19.935\pm0.022$ & 3.795 & 22.55 & $-13.50$ \\
 2:31:37.772 & $+$00:03:49.82 & $  -6.8\pm18.3$ & $20.214\pm0.024$ & 5.490 & 14.94 & $ -7.10$ \\
 2:31:40.254 & $+$00:56:10.78 & $-176.6\pm26.6$ & $20.291\pm0.026$ & 4.517 & 20.05 & $-11.40$ \\
 2:31:43.933 & $+$00:06:44.69 & $-149.5\pm27.2$ & $20.064\pm0.021$ & 5.738 & 13.63 & $ -5.90$ \\
 2:31:52.850 & $+$00:24:24.20 & $-174.1\pm24.7$ & $19.910\pm0.023$ & 6.099 & 12.31 & $ -4.64$ \\
 2:32:07.995 & $+$00:05:01.80 & $   4.4\pm11.1$ & $19.007\pm0.168$ & 5.938 & 10.92 & $ -3.31$ \\
 2:33:00.447 & $+$00:16:55.44 & $ -87.1\pm24.5$ & $19.441\pm0.021$ & 4.052 & 17.87 & $ -9.59$ \\
 2:47:02.868 & $-$02:47:18.17 & $  18.8\pm15.3$ & $19.477\pm0.021$ & 4.201 & 17.37 & $ -9.09$ \\
 2:47:03.465 & $-$03:42:58.39 & $ 241.4\pm30.5$ & $19.706\pm0.024$ & 4.090 & 19.13 & $-10.72$ \\
 2:47:43.732 & $-$02:48:29.49 & $-154.6\pm17.7$ & $19.669\pm0.021$ & 5.622 & 12.94 & $ -5.15$ \\
 2:49:09.732 & $+$00:01:27.14 & $-172.5\pm28.1$ & $17.925\pm0.018$ & 4.263 & 12.14 & $ -4.18$ \\
 2:49:09.934 & $+$00:03:23.40 & $  11.2\pm~6.8$ & $16.849\pm0.018$ & 5.346 &  9.39 & $ -1.55$ \\
 2:49:22.153 & $-$03:39:50.58 & $  21.2\pm14.5$ & $19.268\pm0.016$ & 5.141 & 13.14 & $ -5.37$ \\
 2:49:32.776 & $+$00:02:06.04 & $   4.4\pm11.7$ & $17.301\pm0.016$ & 4.915 & 10.16 & $ -2.32$ \\
 2:49:36.141 & $+$00:06:34.41 & $ -68.2\pm~7.2$ & $17.037\pm0.016$ & 5.145 &  9.69 & $ -1.85$ \\
 2:49:57.148 & $+$00:02:02.14 & $  42.6\pm11.2$ & $17.353\pm0.016$ & 4.953 & 10.18 & $ -2.33$ \\
 2:50:13.837 & $+$00:12:07.44 & $ -28.5\pm28.6$ & $17.890\pm0.015$ & 4.120 & 12.40 & $ -4.38$ \\
 2:50:41.352 & $-$00:05:01.24 & $  27.0\pm29.6$ & $17.128\pm0.024$ & 4.835 & 10.07 & $ -2.22$ \\
 2:50:52.336 & $-$00:04:09.26 & $ -22.6\pm33.7$ & $17.668\pm0.024$ & 4.654 & 10.98 & $ -3.09$ \\
 2:50:56.457 & $+$00:17:37.68 & $-192.9\pm~9.1$ & $17.069\pm0.014$ & 5.289 &  9.60 & $ -1.75$ \\
 2:50:56.616 & $-$00:11:26.11 & $-128.0\pm13.3$ & $16.945\pm0.023$ & 5.449 &  9.39 & $ -1.54$ \\
 2:51:30.938 & $-$00:15:46.54 & $  90.5\pm14.4$ & $16.909\pm0.014$ & 4.162 & 10.60 & $ -2.74$ \\
 2:51:34.492 & $-$00:07:26.60 & $  52.1\pm~6.5$ & $17.140\pm0.020$ & 5.420 &  9.55 & $ -1.70$ \\
 2:51:41.116 & $-$00:17:51.21 & $ -25.3\pm11.6$ & $16.898\pm0.014$ & 5.110 &  9.60 & $ -1.76$ \\
 2:51:42.278 & $+$00:11:59.60 & $ 161.6\pm30.0$ & $18.377\pm0.017$ & 5.175 & 11.30 & $ -3.36$ \\
 2:51:50.115 & $-$00:29:59.50 & $  92.5\pm25.2$ & $17.406\pm0.023$ & 4.860 & 10.35 & $ -2.50$ \\
 2:52:00.001 & $+$00:01:51.67 & $  23.7\pm~9.7$ & $17.148\pm0.020$ & 5.662 &  9.39 & $ -1.52$ \\
 2:52:03.029 & $-$00:14:31.84 & $  72.7\pm21.3$ & $17.888\pm0.018$ & 4.266 & 12.08 & $ -4.09$ \\
 2:52:12.533 & $-$00:29:09.25 & $  30.9\pm28.6$ & $18.894\pm0.026$ & 5.246 & 12.13 & $ -4.15$ \\
 2:52:13.036 & $-$00:23:19.39 & $ 135.1\pm10.2$ & $16.832\pm0.017$ & 5.587 &  9.23 & $ -1.37$ \\
 2:52:23.452 & $-$00:18:40.67 & $  58.4\pm12.1$ & $17.203\pm0.017$ & 4.826 & 10.16 & $ -2.31$ \\
 2:52:27.134 & $+$00:17:24.35 & $  87.4\pm~9.4$ & $18.727\pm0.023$ & 4.436 & 13.78 & $ -5.53$ \\
 2:52:30.428 & $+$00:13:17.95 & $  93.2\pm21.5$ & $19.371\pm0.025$ & 5.291 & 13.18 & $ -5.02$ \\
 2:52:30.738 & $+$00:09:38.95 & $   6.3\pm~3.3$ & $17.447\pm0.041$ & 5.145 & 10.09 & $ -2.21$ \\
 2:52:32.167 & $+$00:20:36.22 & $ 122.8\pm14.3$ & $19.023\pm0.024$ & 5.521 & 11.86 & $ -3.84$ \\
 2:52:36.239 & $-$00:00:06.56 & $ -93.8\pm18.0$ & $18.796\pm0.019$ & 5.122 & 12.20 & $ -4.17$ \\
 2:52:39.871 & $+$00:02:50.73 & $-229.0\pm~6.3$ & $18.308\pm0.019$ & 4.059 & 13.65 & $ -5.43$ \\
 2:52:45.430 & $-$00:03:04.34 & $ -15.2\pm17.8$ & $18.906\pm0.019$ & 4.818 & 13.20 & $ -5.05$ \\
 2:52:45.602 & $+$00:06:55.27 & $ -91.7\pm~2.6$ & $17.131\pm0.018$ & 5.152 &  9.78 & $ -1.91$ \\
 2:52:46.884 & $-$00:07:54.80 & $ 141.8\pm14.3$ & $19.159\pm0.020$ & 4.482 & 15.03 & $ -6.63$ \\
 2:52:47.745 & $+$00:04:06.20 & $ -72.7\pm~7.1$ & $18.159\pm0.019$ & 5.769 & 10.19 & $ -2.31$ \\
 2:53:02.839 & $+$00:09:06.92 & $-217.8\pm19.0$ & $19.606\pm0.023$ & 4.278 & 17.84 & $ -8.91$ \\
 2:53:04.333 & $+$00:10:06.90 & $ 181.2\pm~5.0$ & $17.789\pm0.025$ & 4.792 & 10.98 & $ -3.05$ \\
 2:53:08.902 & $+$00:20:19.10 & $  27.2\pm~4.7$ & $18.148\pm0.018$ & 5.067 & 11.11 & $ -3.16$ \\
 2:53:10.323 & $+$00:21:18.30 & $  -2.9\pm18.2$ & $19.729\pm0.027$ & 5.085 & 14.94 & $ -6.49$ \\
 2:53:12.491 & $+$00:07:16.16 & $  99.2\pm~5.5$ & $17.778\pm0.025$ & 5.369 & 10.21 & $ -2.32$ \\
 2:53:15.486 & $+$00:02:12.11 & $ 126.5\pm16.7$ & $19.245\pm0.027$ & 5.439 & 12.50 & $ -4.42$ \\
 2:53:23.489 & $+$00:29:03.88 & $-109.3\pm~4.1$ & $17.406\pm0.014$ & 5.274 &  9.93 & $ -2.04$ \\
 2:53:24.429 & $-$00:04:36.91 & $ 115.3\pm~6.8$ & $18.110\pm0.017$ & 4.790 & 11.51 & $ -3.54$ \\
 2:53:27.557 & $+$00:21:22.79 & $  29.2\pm~3.0$ & $17.084\pm0.019$ & 4.657 & 10.24 & $ -2.34$ \\
 2:53:27.664 & $+$00:24:45.24 & $ 125.6\pm11.2$ & $18.739\pm0.021$ & 5.066 & 12.22 & $ -4.14$ \\
 2:53:29.246 & $-$00:16:12.59 & $  90.9\pm19.2$ & $19.496\pm0.020$ & 5.120 & 14.03 & $ -5.77$ \\
 2:53:29.652 & $-$00:13:28.27 & $ -35.1\pm~6.4$ & $16.974\pm0.015$ & 4.538 & 10.23 & $ -2.36$ \\
 2:53:31.208 & $-$00:03:29.51 & $-167.1\pm12.3$ & $19.524\pm0.021$ & 5.032 & 14.41 & $ -6.07$ \\
 2:53:31.995 & $+$00:33:01.40 & $ 252.7\pm19.6$ & $19.663\pm0.021$ & 4.863 & 15.53 & $ -6.95$ \\
 2:53:39.595 & $+$00:01:53.75 & $ -10.3\pm~6.2$ & $17.966\pm0.018$ & 4.859 & 11.15 & $ -3.20$ \\
 2:53:41.424 & $+$00:08:55.04 & $  81.3\pm~8.8$ & $17.992\pm0.018$ & 4.992 & 10.99 & $ -3.05$ \\
 2:53:42.892 & $+$00:07:42.09 & $   3.4\pm~2.6$ & $16.860\pm0.017$ & 4.747 &  9.91 & $ -2.02$ \\
 2:53:44.282 & $-$00:15:52.97 & $ -17.1\pm~9.6$ & $18.802\pm0.016$ & 5.220 & 12.01 & $ -4.00$ \\
 2:53:44.840 & $-$00:08:50.99 & $  70.4\pm21.1$ & $19.668\pm0.021$ & 4.947 & 15.21 & $ -6.75$ \\
 2:53:45.445 & $-$00:00:44.85 & $  53.4\pm 9.9$ & $18.558\pm0.016$ & 5.133 & 11.71 & $ -3.71$ \\
 2:53:46.385 & $+$00:06:35.15 & $  99.0\pm16.5$ & $19.453\pm0.021$ & 3.626 & 20.70 & $-11.20$ \\
 2:53:52.602 & $+$00:17:57.54 & $ 178.3\pm~6.6$ & $17.427\pm0.020$ & 5.745 &  9.54 & $ -1.66$ \\
 2:53:54.042 & $+$00:36:05.14 & $ -85.5\pm~3.1$ & $16.707\pm0.012$ & 5.039 &  9.54 & $ -1.64$ \\
 2:53:57.199 & $+$00:31:30.21 & $  12.4\pm13.8$ & $19.061\pm0.016$ & 4.461 & 14.80 & $ -6.34$ \\
 2:54:03.082 & $+$00:29:15.76 & $ 180.0\pm~8.9$ & $17.928\pm0.013$ & 4.612 & 11.52 & $ -3.51$ \\
 2:54:16.103 & $-$00:00:43.90 & $ -45.4\pm~3.2$ & $17.553\pm0.019$ & 5.558 &  9.80 & $ -1.92$ \\
 2:54:16.477 & $-$00:14:13.67 & $-135.6\pm~9.0$ & $18.882\pm0.015$ & 5.865 & 11.01 & $ -3.08$ \\
 2:54:24.574 & $+$00:28:10.92 & $ 142.9\pm13.6$ & $19.447\pm0.019$ & 5.232 & 13.58 & $ -5.30$ \\
 2:54:29.293 & $+$00:11:10.40 & $ -55.2\pm14.3$ & $18.963\pm0.018$ & 4.881 & 13.21 & $ -5.00$ \\
 2:54:30.553 & $+$00:33:55.18 & $ 212.0\pm14.5$ & $19.454\pm0.019$ & 4.445 & 16.40 & $ -7.63$ \\
 2:54:31.219 & $-$00:07:23.35 & $  70.2\pm~4.5$ & $17.610\pm0.019$ & 5.456 &  9.95 & $ -2.06$ \\
 2:54:35.323 & $+$00:34:51.62 & $  18.9\pm~8.9$ & $19.108\pm0.018$ & 5.204 & 12.77 & $ -4.59$ \\
 2:54:35.961 & $-$00:06:23.20 & $ -97.8\pm15.9$ & $19.512\pm0.023$ & 5.678 & 12.58 & $ -4.48$ \\
 2:54:37.350 & $+$00:36:17.65 & $ -77.5\pm~6.2$ & $18.209\pm0.076$ & 5.157 & 11.09 & $ -3.10$ \\
 2:54:38.005 & $+$00:27:21.48 & $  22.5\pm~3.1$ & $17.296\pm0.014$ & 5.166 &  9.94 & $ -2.03$ \\
 2:54:42.980 & $-$00:07:38.11 & $ 270.7\pm~6.1$ & $18.009\pm0.019$ & 4.511 & 11.85 & $ -3.83$ \\
 2:54:51.199 & $+$00:19:33.23 & $ 230.2\pm~4.9$ & $17.555\pm0.018$ & 5.332 & 10.03 & $ -2.12$ \\
 2:54:53.068 & $+$00:11:58.24 & $ -57.5\pm10.5$ & $18.695\pm0.022$ & 4.722 & 12.93 & $ -4.75$ \\
 2:54:57.647 & $+$00:18:34.86 & $   8.8\pm~3.1$ & $16.764\pm0.018$ & 5.295 &  9.39 & $ -1.50$ \\
 2:54:58.641 & $+$00:00:04.38 & $ 114.5\pm~7.9$ & $18.996\pm0.082$ & 3.708 & 17.66 & $ -8.72$ \\
 2:55:01.240 & $-$00:02:35.86 & $  -7.5\pm~2.6$ & $16.716\pm1.086$ & 5.168 &  9.44 & $ -1.56$ \\
 2:55:02.561 & $-$00:07:15.10 & $-228.1\pm16.2$ & $19.666\pm0.024$ & 4.695 & 16.21 & $ -7.55$ \\
 2:55:02.975 & $+$00:17:19.15 & $  42.3\pm14.4$ & $19.203\pm0.021$ & 4.409 & 15.52 & $ -6.92$ \\
 2:55:03.112 & $-$00:16:54.81 & $ 198.3\pm~7.1$ & $17.953\pm0.015$ & 4.272 & 12.23 & $ -4.17$ \\
 2:55:04.584 & $+$00:35:34.54 & $   4.6\pm~3.7$ & $17.131\pm0.022$ & 5.535 &  9.49 & $ -1.58$ \\
 2:55:07.136 & $-$00:16:02.42 & $ -76.4\pm~4.8$ & $17.003\pm0.014$ & 4.523 & 10.29 & $ -2.40$ \\
 2:55:09.382 & $+$00:12:58.99 & $ -23.1\pm~2.5$ & $17.069\pm0.018$ & 4.775 & 10.10 & $ -2.19$ \\
 2:55:10.701 & $+$00:21:09.36 & $-113.2\pm10.7$ & $19.038\pm0.016$ & 5.340 & 12.29 & $ -4.17$ \\
 2:55:15.052 & $+$00:12:37.16 & $-138.6\pm~9.9$ & $18.988\pm0.021$ & 4.206 & 15.47 & $ -6.89$ \\
 2:55:15.111 & $-$00:06:31.80 & $ 123.3\pm~5.4$ & $18.242\pm0.020$ & 5.451 & 10.69 & $ -2.76$ \\
 2:55:15.374 & $+$00:08:57.01 & $   3.7\pm~4.3$ & $17.834\pm0.021$ & 5.831 &  9.81 & $ -1.92$ \\
 2:55:19.628 & $-$00:00:38.45 & $-304.1\pm12.3$ & $19.366\pm0.022$ & 4.754 & 14.84 & $ -6.38$ \\
 2:55:25.345 & $+$00:19:51.23 & $  94.9\pm16.5$ & $19.557\pm0.019$ & 5.129 & 14.24 & $ -5.84$ \\
 2:55:29.014 & $+$00:19:56.19 & $  44.6\pm17.0$ & $19.536\pm0.018$ & 4.611 & 16.04 & $ -7.34$ \\
 2:55:29.082 & $+$00:27:08.08 & $-130.1\pm15.2$ & $19.666\pm0.022$ & 4.052 & 19.44 & $-10.07$ \\
 2:55:30.674 & $+$00:02:24.12 & $ -42.6\pm10.5$ & $18.929\pm0.019$ & 3.840 & 16.74 & $ -7.94$ \\
 2:55:34.018 & $-$00:08:32.99 & $ 116.6\pm11.2$ & $18.925\pm0.022$ & 4.712 & 13.57 & $ -5.31$ \\
 2:55:37.290 & $+$00:19:26.25 & $  -9.4\pm14.1$ & $19.120\pm0.016$ & 4.985 & 13.37 & $ -5.10$ \\
 2:55:47.254 & $+$00:30:10.48 & $   4.3\pm~3.0$ & $16.802\pm0.016$ & 5.397 &  9.36 & $ -1.45$ \\
 2:55:52.169 & $+$00:12:36.12 & $ 102.2\pm11.0$ & $19.203\pm0.022$ & 4.570 & 14.93 & $ -6.42$ \\
 2:55:53.389 & $+$00:03:36.06 & $-115.8\pm~9.3$ & $18.125\pm0.017$ & 4.503 & 12.12 & $ -4.04$ \\
 2:55:56.528 & $+$00:18:06.15 & $ -48.3\pm~8.4$ & $18.583\pm0.017$ & 5.015 & 12.02 & $ -3.93$ \\
 2:55:56.582 & $+$00:26:04.78 & $ 126.4\pm10.7$ & $19.200\pm0.017$ & 4.314 & 15.90 & $ -7.20$ \\
 7:24:39.831 & $+$38:51:48.51 & $ -62.6\pm25.7$ & $18.979\pm0.021$ & 4.618 & 15.15 & $  2.88$ \\
 7:24:45.868 & $+$38:36:30.45 & $ -16.6\pm15.6$ & $20.196\pm0.031$ & 5.975 & 14.70 & $  2.69$ \\
 7:24:55.790 & $+$38:36:08.98 & $ -41.4\pm19.6$ & $19.731\pm0.025$ & 5.380 & 15.12 & $  2.86$ \\
 7:25:01.465 & $+$38:34:56.95 & $  16.0\pm28.5$ & $19.513\pm0.024$ & 5.398 & 14.37 & $  2.57$ \\
 7:25:07.604 & $+$38:38:50.68 & $  25.1\pm17.9$ & $19.753\pm0.026$ & 5.313 & 15.42 & $  2.99$ \\
 7:25:09.085 & $+$42:42:07.72 & $ -65.7\pm32.3$ & $19.980\pm0.026$ & 5.685 & 14.89 & $  2.93$ \\
 7:25:10.819 & $+$42:37:05.02 & $-112.3\pm11.4$ & $19.121\pm0.017$ & 4.969 & 14.44 & $  2.74$ \\
 7:25:15.125 & $+$42:36:22.57 & $   3.7\pm29.8$ & $20.730\pm0.042$ & 5.914 & 16.80 & $  3.72$ \\
 7:25:17.675 & $+$42:19:15.45 & $ -38.3\pm22.9$ & $19.491\pm0.020$ & 4.483 & 17.64 & $  4.05$ \\
 7:25:19.083 & $+$42:32:05.41 & $ -49.5\pm21.4$ & $19.055\pm0.018$ & 4.238 & 16.81 & $  3.72$ \\
 7:25:29.511 & $+$42:22:10.94 & $ -52.3\pm14.4$ & $18.957\pm0.017$ & 5.381 & 12.91 & $  2.10$ \\
 7:25:33.690 & $+$42:34:15.41 & $ -18.0\pm22.4$ & $20.517\pm0.036$ & 5.788 & 16.45 & $  3.58$ \\
 7:26:01.804 & $+$38:23:30.45 & $  18.5\pm17.6$ & $19.368\pm0.024$ & 4.834 & 15.75 & $  3.13$ \\
 7:26:38.236 & $+$42:57:55.74 & $ -47.5\pm~9.8$ & $18.974\pm0.026$ & 5.944 & 11.79 & $  1.66$ \\
 7:26:50.331 & $+$42:57:40.72 & $ -43.5\pm~9.3$ & $18.991\pm0.026$ & 5.177 & 13.48 & $  2.38$ \\
 7:26:50.826 & $+$42:55:37.71 & $ -18.9\pm16.1$ & $19.270\pm0.027$ & 5.662 & 12.98 & $  2.17$ \\
 7:27:12.776 & $+$42:50:45.81 & $ -40.6\pm12.0$ & $19.851\pm0.022$ & 5.994 & 13.59 & $  2.43$ \\
 7:27:16.587 & $+$42:09:11.09 & $ -43.2\pm17.6$ & $19.522\pm0.020$ & 4.819 & 16.34 & $  3.56$ \\
 7:28:05.382 & $+$42:44:11.69 & $-110.9\pm12.3$ & $18.951\pm0.015$ & 5.083 & 13.62 & $  2.46$ \\
 7:28:30.765 & $+$42:53:17.69 & $ 179.7\pm~9.6$ & $19.105\pm0.016$ & 5.237 & 13.62 & $  2.47$ \\
 7:28:47.289 & $+$42:48:53.58 & $ -24.6\pm13.7$ & $20.074\pm0.027$ & 4.728 & 19.27 & $  4.88$ \\
 7:30:13.731 & $+$31:31:32.43 & $  51.6\pm11.4$ & $19.109\pm0.021$ & 3.747 & 19.44 & $  4.33$ \\
 7:31:36.194 & $+$31:54:27.32 & $  30.2\pm12.4$ & $19.639\pm0.016$ & 4.793 & 16.97 & $  3.47$ \\
 7:31:55.307 & $+$32:01:41.79 & $  23.2\pm14.5$ & $19.432\pm0.021$ & 5.456 & 13.96 & $  2.34$ \\
 7:32:16.227 & $+$32:01:55.45 & $  41.7\pm19.7$ & $19.814\pm0.019$ & 5.099 & 16.43 & $  3.29$ \\
 7:32:20.129 & $+$32:04:44.07 & $ -23.2\pm16.6$ & $19.485\pm0.017$ & 4.630 & 17.00 & $  3.52$ \\
 7:32:31.721 & $+$32:02:41.99 & $  63.3\pm~9.3$ & $19.257\pm0.017$ & 5.427 & 13.56 & $  2.20$ \\
 7:33:14.334 & $+$31:52:26.37 & $  22.2\pm10.2$ & $19.440\pm0.018$ & 4.363 & 17.99 & $  3.92$ \\
 7:33:23.973 & $+$31:45:15.85 & $  15.9\pm22.3$ & $20.315\pm0.029$ & 5.628 & 16.31 & $  3.27$ \\
 7:33:30.469 & $+$31:52:06.54 & $  16.3\pm~8.1$ & $18.922\pm0.014$ & 5.152 & 13.40 & $  2.15$ \\
 7:33:30.781 & $+$31:47:25.34 & $ 112.5\pm11.1$ & $19.028\pm0.015$ & 5.535 & 12.74 & $  1.89$ \\
 7:33:34.470 & $+$31:48:22.25 & $  54.8\pm14.9$ & $19.804\pm0.023$ & 4.533 & 18.94 & $  4.29$ \\
 7:33:39.766 & $+$31:57:39.50 & $ 141.2\pm15.5$ & $19.410\pm0.394$ & 5.169 & 14.74 & $  2.68$ \\
 7:33:45.245 & $+$31:51:14.44 & $ -45.1\pm16.1$ & $20.790\pm0.048$ & 4.774 & 23.52 & $  6.06$ \\
 7:33:48.766 & $+$31:46:21.94 & $  65.4\pm19.6$ & $20.061\pm0.024$ & 4.959 & 18.10 & $  3.97$ \\
 7:33:51.674 & $+$40:39:57.85 & $  17.1\pm18.6$ & $18.927\pm0.015$ & 5.665 & 12.22 & $  1.89$ \\
 7:33:53.085 & $+$31:44:08.66 & $   2.9\pm~9.7$ & $19.352\pm0.017$ & 4.817 & 15.74 & $  3.06$ \\
 7:49:07.050 & $+$17:27:49.02 & $  26.8\pm~8.6$ & $19.630\pm0.018$ & 5.453 & 14.32 & $  2.38$ \\
 7:49:09.717 & $+$17:49:25.77 & $  82.6\pm~9.6$ & $20.044\pm0.024$ & 5.736 & 14.74 & $  2.55$ \\
 7:49:14.493 & $+$17:43:26.87 & $  38.0\pm10.5$ & $19.619\pm0.019$ & 4.768 & 16.73 & $  3.27$ \\
 7:49:15.429 & $+$17:30:23.69 & $  59.8\pm10.9$ & $20.131\pm0.024$ & 4.935 & 18.30 & $  3.82$ \\
 7:49:16.807 & $+$17:26:35.27 & $ -16.1\pm10.1$ & $19.731\pm0.019$ & 5.113 & 15.81 & $  2.92$ \\
 7:49:20.815 & $+$17:21:36.96 & $  -0.4\pm~6.7$ & $19.233\pm0.016$ & 4.622 & 15.78 & $  2.91$ \\
 7:49:20.975 & $+$17:52:31.26 & $   7.4\pm26.7$ & $20.658\pm0.036$ & 4.952 & 21.13 & $  4.87$ \\
 7:49:21.107 & $+$17:23:23.43 & $  53.5\pm~8.0$ & $18.980\pm0.015$ & 5.916 & 11.72 & $  1.43$ \\
 7:49:29.208 & $+$17:25:50.25 & $   8.5\pm12.2$ & $19.555\pm0.017$ & 4.567 & 17.32 & $  3.48$ \\
 7:49:30.442 & $+$17:26:45.27 & $  52.4\pm~8.8$ & $19.530\pm0.017$ & 5.361 & 14.30 & $  2.38$ \\
 7:49:31.379 & $+$17:19:22.96 & $ -62.1\pm16.9$ & $19.278\pm0.018$ & 4.654 & 15.83 & $  2.93$ \\
 7:49:37.595 & $+$17:18:33.55 & $  13.4\pm10.6$ & $19.920\pm0.021$ & 5.073 & 16.71 & $  3.25$ \\
 7:49:45.675 & $+$18:02:06.93 & $ 185.9\pm12.0$ & $19.557\pm0.016$ & 4.452 & 17.86 & $  3.72$ \\
 7:49:50.424 & $+$17:16:36.13 & $ -11.5\pm16.8$ & $19.755\pm0.031$ & 4.609 & 18.04 & $  3.74$ \\
 7:49:52.501 & $+$17:16:09.21 & $  74.3\pm13.3$ & $19.103\pm0.018$ & 5.561 & 12.66 & $  1.79$ \\
 7:49:53.399 & $+$18:03:40.15 & $-111.5\pm23.1$ & $20.562\pm0.032$ & 4.098 & 26.83 & $  6.96$ \\
 7:49:53.472 & $+$17:18:55.53 & $  34.5\pm18.1$ & $19.613\pm0.018$ & 5.190 & 15.11 & $  2.68$ \\
 7:50:25.406 & $+$18:04:00.39 & $  45.1\pm15.4$ & $19.406\pm0.019$ & 5.212 & 14.38 & $  2.46$ \\
 7:50:27.777 & $+$18:06:26.97 & $  53.0\pm19.2$ & $19.977\pm0.024$ & 5.180 & 16.51 & $  3.25$ \\
 7:50:38.389 & $+$17:11:11.64 & $ 136.4\pm11.9$ & $19.097\pm0.014$ & 5.083 & 13.84 & $  2.23$ \\
 7:50:49.563 & $+$18:05:32.84 & $  29.7\pm11.4$ & $18.872\pm0.017$ & 5.886 & 11.58 & $  1.42$ \\
 7:50:54.642 & $+$18:01:42.06 & $  16.7\pm~6.0$ & $18.850\pm0.014$ & 5.618 & 12.03 & $  1.59$ \\
 7:50:59.710 & $+$18:06:02.23 & $   4.5\pm12.5$ & $19.937\pm0.023$ & 5.226 & 16.16 & $  3.14$ \\
 7:51:05.956 & $+$17:39:28.34 & $  29.2\pm13.9$ & $20.201\pm0.024$ & 5.371 & 16.63 & $  3.30$ \\
 7:51:15.000 & $+$17:50:52.73 & $  12.8\pm28.6$ & $20.211\pm0.026$ & 4.552 & 20.83 & $  4.86$ \\
 7:51:31.338 & $+$17:49:24.71 & $  98.8\pm17.1$ & $19.205\pm0.015$ & 3.667 & 20.11 & $  4.60$ \\
 7:51:35.050 & $+$17:46:47.74 & $ 345.5\pm22.4$ & $20.238\pm0.024$ & 4.914 & 18.93 & $  4.17$ \\
 7:51:38.757 & $+$17:45:01.24 & $  61.2\pm13.8$ & $19.941\pm0.021$ & 4.331 & 20.53 & $  4.76$ \\
 7:51:42.031 & $+$17:37:55.28 & $  19.7\pm~8.7$ & $19.788\pm0.019$ & 5.065 & 16.19 & $  3.16$ \\
 7:51:56.564 & $+$17:55:52.22 & $  86.2\pm24.6$ & $20.154\pm0.024$ & 5.418 & 16.25 & $  3.20$ \\
 7:51:59.928 & $+$17:29:51.31 & $  31.9\pm11.6$ & $19.213\pm0.015$ & 3.223 & 23.00 & $  5.66$ \\
 7:52:05.233 & $+$17:17:10.87 & $  68.2\pm17.5$ & $19.688\pm0.020$ & 3.869 & 21.83 & $  5.22$ \\
 7:52:14.072 & $+$17:48:22.69 & $  49.2\pm~8.2$ & $19.668\pm0.018$ & 5.294 & 14.93 & $  2.71$ \\
 7:52:16.374 & $+$17:49:43.08 & $  65.4\pm~6.1$ & $19.107\pm0.015$ & 3.743 & 19.14 & $  4.28$ \\
 7:52:19.774 & $+$17:39:00.44 & $  94.0\pm~8.0$ & $19.572\pm0.018$ & 5.196 & 14.94 & $  2.71$ \\
 7:52:25.853 & $+$17:49:12.31 & $  47.3\pm14.5$ & $20.194\pm0.024$ & 4.890 & 18.82 & $  4.17$ \\
 7:52:30.390 & $+$17:35:21.77 & $ -14.1\pm21.3$ & $20.798\pm0.036$ & 3.791 & 32.32 & $  9.10$ \\
 7:52:32.894 & $+$17:32:52.56 & $  68.2\pm10.4$ & $19.715\pm0.021$ & 4.845 & 16.78 & $  3.40$ \\
 7:52:35.416 & $+$17:42:52.24 & $  76.9\pm17.1$ & $19.176\pm0.016$ & 3.292 & 22.26 & $  5.44$ \\
 7:52:37.454 & $+$17:37:09.94 & $-173.5\pm15.7$ & $19.754\pm0.019$ & 4.618 & 17.98 & $  3.85$ \\
 7:53:00.154 & $+$17:42:24.89 & $  70.4\pm~9.4$ & $20.003\pm0.022$ & 5.944 & 13.96 & $  2.36$ \\
 7:55:26.796 & $+$38:26:32.17 & $   2.7\pm22.1$ & $20.335\pm0.032$ & 5.147 & 18.34 & $  5.19$ \\
 7:55:27.735 & $+$38:58:25.92 & $ -76.2\pm15.6$ & $20.072\pm0.026$ & 5.314 & 16.42 & $  4.27$ \\
 7:55:40.819 & $+$39:02:07.87 & $ -53.9\pm32.9$ & $20.254\pm0.028$ & 4.785 & 19.81 & $  5.94$ \\
 7:56:02.730 & $+$38:16:38.42 & $  42.8\pm30.2$ & $20.388\pm0.267$ & 4.955 & 19.61 & $  5.82$ \\
 7:56:34.691 & $+$38:10:40.02 & $  -0.3\pm20.9$ & $19.599\pm0.017$ & 5.568 & 13.96 & $  3.06$ \\
 7:56:34.805 & $+$38:50:56.30 & $ -57.8\pm12.7$ & $19.084\pm0.018$ & 5.509 & 12.79 & $  2.49$ \\
 7:57:15.765 & $+$38:20:07.59 & $   4.0\pm24.7$ & $20.594\pm0.040$ & 5.404 & 18.33 & $  5.24$ \\
 7:57:22.375 & $+$38:20:46.50 & $-180.0\pm17.8$ & $19.040\pm0.023$ & 4.223 & 16.65 & $  4.42$ \\
 7:57:28.440 & $+$39:05:55.67 & $ -27.0\pm22.8$ & $19.838\pm0.026$ & 5.654 & 14.40 & $  3.32$ \\
 7:57:37.003 & $+$27:02:54.11 & $  50.9\pm17.1$ & $20.608\pm0.033$ & 5.683 & 17.10 & $  4.18$ \\
 7:57:39.716 & $+$27:04:14.48 & $ -25.3\pm12.0$ & $20.152\pm0.026$ & 5.545 & 15.82 & $  3.62$ \\
 7:57:40.415 & $+$38:24:06.95 & $  37.9\pm17.6$ & $18.982\pm0.021$ & 3.630 & 19.16 & $  5.67$ \\
 7:57:59.487 & $+$38:55:23.76 & $  15.3\pm27.7$ & $20.489\pm0.036$ & 4.728 & 21.55 & $  6.88$ \\
 7:58:21.616 & $+$39:02:29.11 & $ -42.8\pm27.4$ & $20.097\pm0.026$ & 5.751 & 14.91 & $  3.60$ \\
 7:58:42.528 & $+$38:28:41.97 & $  -1.1\pm14.4$ & $19.101\pm0.019$ & 5.203 & 13.58 & $  2.92$ \\
 7:58:54.798 & $+$38:30:23.73 & $  -0.1\pm28.0$ & $19.624\pm0.022$ & 3.985 & 20.78 & $  6.52$ \\
 7:59:23.431 & $+$27:06:31.70 & $  69.5\pm31.4$ & $20.318\pm0.027$ & 5.307 & 17.46 & $  4.41$ \\
 7:59:41.114 & $+$26:40:32.30 & $-167.1\pm21.5$ & $20.366\pm0.032$ & 5.782 & 15.71 & $  3.62$ \\
 8:00:32.173 & $+$26:36:42.12 & $  40.4\pm~6.2$ & $19.192\pm0.016$ & 4.376 & 16.61 & $  4.05$ \\
 8:01:18.020 & $+$43:17:21.63 & $ -29.8\pm~6.3$ & $17.562\pm0.015$ & 3.241 & 14.77 & $  3.71$ \\
 8:01:45.544 & $+$43:00:02.38 & $ -13.1\pm~7.9$ & $18.409\pm0.018$ & 5.060 & 12.26 & $  2.37$ \\
 8:01:55.511 & $+$43:18:47.14 & $  40.8\pm~2.9$ & $17.151\pm0.018$ & 4.745 & 10.71 & $  1.54$ \\
 8:02:19.815 & $+$43:26:01.29 & $  64.9\pm~5.9$ & $18.189\pm0.013$ & 4.670 & 12.61 & $  2.58$ \\
 8:02:26.767 & $+$43:06:18.04 & $  -7.6\pm~3.1$ & $17.386\pm0.017$ & 5.109 & 10.55 & $  1.45$ \\
 8:02:28.168 & $+$43:03:20.53 & $ 240.8\pm14.8$ & $19.219\pm0.020$ & 4.349 & 16.80 & $  4.80$ \\
 8:02:28.408 & $+$43:29:56.48 & $  -9.3\pm~4.2$ & $17.456\pm0.013$ & 4.438 & 11.63 & $  2.05$ \\
 8:02:39.058 & $+$43:22:28.89 & $  12.0\pm~4.5$ & $17.771\pm0.021$ & 5.588 & 10.44 & $  1.40$ \\
 8:02:51.775 & $+$43:20:23.55 & $   9.2\pm~4.4$ & $17.583\pm0.021$ & 5.009 & 10.94 & $  1.67$ \\
 8:03:00.543 & $+$42:47:57.74 & $   6.9\pm~3.6$ & $17.315\pm0.029$ & 5.449 & 10.10 & $  1.21$ \\
 8:03:13.205 & $+$43:19:40.76 & $   4.6\pm~3.8$ & $17.132\pm0.026$ & 4.975 & 10.41 & $  1.38$ \\
 8:03:20.895 & $+$43:12:53.99 & $ 263.8\pm22.0$ & $20.010\pm0.659$ & 3.107 & 31.15 & $ 12.31$ \\
 8:03:23.566 & $+$43:11:47.99 & $   0.4\pm~6.4$ & $18.010\pm0.015$ & 5.837 & 10.43 & $  1.39$ \\
 8:03:38.964 & $+$45:21:15.14 & $ -76.3\pm10.9$ & $18.873\pm0.015$ & 4.830 & 13.89 & $  3.33$ \\
 8:03:40.513 & $+$43:10:27.57 & $ -77.7\pm~4.8$ & $17.421\pm0.014$ & 5.780 &  9.89 & $  1.09$ \\
 8:03:47.386 & $+$43:29:09.97 & $ -59.8\pm~7.4$ & $18.201\pm0.012$ & 5.203 & 11.59 & $  2.04$ \\
 8:03:51.602 & $+$43:07:09.61 & $   4.6\pm~4.6$ & $17.583\pm0.014$ & 3.997 & 12.76 & $  2.68$ \\
 8:04:09.987 & $+$42:54:30.92 & $   8.4\pm11.6$ & $18.955\pm0.029$ & 5.545 & 12.37 & $  2.47$ \\
 8:04:11.989 & $+$42:58:44.45 & $  15.2\pm~6.5$ & $17.968\pm0.027$ & 5.624 & 10.63 & $  1.51$ \\
 8:04:13.654 & $+$43:12:51.71 & $ 145.1\pm~6.5$ & $18.297\pm0.015$ & 5.226 & 11.71 & $  2.12$ \\
 8:04:30.782 & $+$46:06:12.62 & $-171.8\pm14.2$ & $18.919\pm0.018$ & 3.951 & 17.16 & $  5.14$ \\
 8:04:34.693 & $+$43:35:13.82 & $ -62.5\pm~8.5$ & $18.767\pm0.012$ & 5.451 & 12.17 & $  2.38$ \\
 8:04:38.709 & $+$43:32:24.07 & $  72.5\pm~4.2$ & $17.394\pm0.009$ & 5.214 & 10.43 & $  1.41$ \\
 8:04:50.207 & $+$43:29:33.65 & $  -3.1\pm~3.2$ & $17.174\pm0.009$ & 5.204 & 10.20 & $  1.28$ \\
 8:04:50.527 & $+$43:18:50.38 & $  40.7\pm~7.5$ & $18.397\pm0.022$ & 4.901 & 12.55 & $  2.58$ \\
 8:04:56.579 & $+$43:35:01.41 & $ -16.5\pm~4.8$ & $17.582\pm0.214$ & 5.594 & 10.22 & $  1.29$ \\
 8:05:24.241 & $+$42:54:54.48 & $   8.2\pm~6.5$ & $17.522\pm0.016$ & 5.679 & 10.07 & $  1.21$ \\
 8:05:24.450 & $+$43:06:47.92 & $  25.7\pm~6.0$ & $17.972\pm0.015$ & 5.332 & 11.02 & $  1.75$ \\
 8:05:30.098 & $+$43:35:28.41 & $ -31.0\pm~4.0$ & $17.648\pm0.018$ & 5.058 & 10.95 & $  1.71$ \\
 8:05:39.169 & $+$43:36:46.27 & $  36.6\pm~8.0$ & $18.422\pm0.019$ & 4.179 & 14.50 & $  3.67$ \\
 8:05:42.128 & $+$43:07:43.66 & $ -30.4\pm~5.0$ & $17.405\pm0.014$ & 5.723 &  9.92 & $  1.12$ \\
 8:05:45.125 & $+$43:26:06.03 & $  11.1\pm~6.2$ & $18.408\pm0.020$ & 4.664 & 13.11 & $  2.91$ \\
 8:05:49.424 & $+$43:04:00.12 & $ -18.1\pm~5.4$ & $17.469\pm0.015$ & 5.300 & 10.41 & $  1.41$ \\
 8:05:54.597 & $+$43:34:43.53 & $ -62.1\pm~5.6$ & $17.806\pm0.018$ & 4.401 & 12.35 & $  2.50$ \\
 8:05:57.632 & $+$43:31:12.34 & $ -27.2\pm~4.0$ & $17.697\pm0.018$ & 5.455 & 10.50 & $  1.46$ \\
 8:06:06.308 & $+$43:13:52.49 & $ -18.7\pm~6.4$ & $17.679\pm0.014$ & 5.833 & 10.07 & $  1.22$ \\
 8:06:23.955 & $+$43:08:36.98 & $ -19.4\pm~9.4$ & $18.815\pm0.016$ & 5.683 & 11.81 & $  2.20$ \\
 8:06:33.767 & $+$43:12:11.85 & $  65.3\pm11.1$ & $18.779\pm0.015$ & 3.312 & 19.67 & $  6.46$ \\
 8:06:51.778 & $+$43:14:09.68 & $ -33.3\pm~3.4$ & $17.152\pm0.013$ & 5.040 & 10.35 & $  1.38$ \\
 8:06:53.604 & $+$43:39:57.74 & $  12.8\pm~4.7$ & $17.278\pm0.026$ & 5.824 &  9.72 & $  1.02$ \\
 8:07:02.702 & $+$42:53:34.82 & $ -49.5\pm~5.6$ & $17.699\pm0.016$ & 5.244 & 10.76 & $  1.61$ \\
 8:07:04.412 & $+$43:33:03.20 & $  59.5\pm22.5$ & $19.414\pm0.024$ & 4.428 & 17.26 & $  5.20$ \\
 8:07:06.833 & $+$43:09:52.56 & $   8.6\pm~3.7$ & $17.280\pm0.014$ & 5.285 & 10.22 & $  1.31$ \\
 8:07:08.923 & $+$43:17:57.02 & $  67.4\pm~5.3$ & $17.671\pm0.014$ & 4.632 & 11.64 & $  2.12$ \\
 8:07:24.493 & $+$43:39:05.25 & $ -13.5\pm~8.2$ & $18.256\pm0.016$ & 5.732 & 10.85 & $  1.68$ \\
 8:07:27.837 & $+$43:27:31.93 & $   2.4\pm~3.4$ & $17.146\pm0.021$ & 5.364 & 10.00 & $  1.19$ \\
 8:07:34.209 & $+$43:22:48.21 & $ -30.2\pm~7.0$ & $17.933\pm0.022$ & 4.519 & 12.36 & $  2.52$ \\
 8:07:35.682 & $+$45:59:26.31 & $  59.1\pm~9.6$ & $19.514\pm0.025$ & 4.439 & 17.63 & $  5.48$ \\
 8:07:42.215 & $+$42:59:44.15 & $  45.6\pm~7.3$ & $18.323\pm0.018$ & 3.873 & 15.16 & $  4.06$ \\
 8:07:43.287 & $+$43:34:22.02 & $   4.7\pm11.2$ & $18.805\pm0.017$ & 3.799 & 17.35 & $  5.26$ \\
 8:08:12.871 & $+$43:05:18.15 & $   3.4\pm~4.7$ & $17.059\pm0.017$ & 5.514 &  9.79 & $  1.07$ \\
 8:08:26.205 & $+$43:22:30.91 & $  -3.6\pm~2.9$ & $17.070\pm0.021$ & 5.664 &  9.68 & $  1.01$ \\
 8:08:28.591 & $+$43:46:34.98 & $-105.9\pm~8.3$ & $18.608\pm0.014$ & 5.544 & 11.68 & $  2.16$ \\
 8:08:28.736 & $+$43:18:08.20 & $-157.4\pm~6.9$ & $17.803\pm0.014$ & 5.447 & 10.63 & $  1.56$ \\
 8:08:29.948 & $+$43:31:13.38 & $  -9.8\pm~4.8$ & $17.630\pm0.021$ & 5.576 & 10.28 & $  1.36$ \\
 8:08:30.226 & $+$42:54:32.99 & $  -3.7\pm~5.2$ & $17.599\pm0.012$ & 4.214 & 12.30 & $  2.50$ \\
 8:08:36.031 & $+$43:26:37.27 & $ -44.7\pm~5.4$ & $17.943\pm0.021$ & 4.866 & 11.70 & $  2.17$ \\
 8:08:39.183 & $+$43:10:00.24 & $  -6.9\pm~3.4$ & $17.157\pm0.014$ & 4.903 & 10.50 & $  1.49$ \\
 8:08:41.487 & $+$43:24:43.68 & $ -23.3\pm~3.8$ & $17.198\pm0.021$ & 5.296 & 10.12 & $  1.26$ \\
 8:08:42.767 & $+$43:36:18.56 & $ -23.4\pm~6.4$ & $17.327\pm0.016$ & 5.691 &  9.87 & $  1.12$ \\
 8:08:44.058 & $+$42:54:55.97 & $  54.8\pm~5.7$ & $17.162\pm0.012$ & 5.749 &  9.68 & $  1.01$ \\
 8:08:59.106 & $+$43:35:35.48 & $ -28.8\pm~3.9$ & $17.001\pm0.016$ & 4.120 & 11.37 & $  1.99$ \\
 8:09:04.908 & $+$43:45:24.47 & $-148.9\pm~3.2$ & $17.235\pm0.021$ & 5.168 & 10.29 & $  1.37$ \\
 8:09:07.950 & $+$43:14:17.77 & $  28.8\pm~9.5$ & $18.648\pm0.015$ & 5.737 & 11.42 & $  2.02$ \\
 8:09:14.315 & $+$43:02:51.14 & $ 108.3\pm~5.2$ & $17.790\pm0.015$ & 5.048 & 11.16 & $  1.87$ \\
 8:09:15.036 & $+$43:04:39.84 & $ -67.5\pm~4.6$ & $17.760\pm0.015$ & 5.208 & 10.88 & $  1.71$ \\
 8:09:17.553 & $+$43:18:22.13 & $  -7.8\pm~9.5$ & $18.585\pm0.015$ & 5.458 & 11.79 & $  2.23$ \\
 8:09:26.613 & $+$43:10:54.66 & $ -39.9\pm~3.6$ & $17.135\pm0.013$ & 4.438 & 11.09 & $  1.83$ \\
 8:09:27.214 & $+$43:14:59.51 & $ -36.9\pm~7.3$ & $18.253\pm0.014$ & 4.859 & 12.31 & $  2.52$ \\
 8:09:28.048 & $+$43:03:13.08 & $ -30.9\pm~4.2$ & $17.094\pm0.014$ & 5.640 &  9.71 & $  1.03$ \\
 8:09:28.082 & $+$43:39:14.70 & $ -11.4\pm~6.4$ & $17.942\pm0.021$ & 4.736 & 11.94 & $  2.32$ \\
 8:09:43.659 & $+$42:55:43.41 & $ -37.1\pm~4.2$ & $17.630\pm0.013$ & 5.179 & 10.75 & $  1.64$ \\
 8:10:03.215 & $+$43:06:51.07 & $  30.4\pm~4.3$ & $17.302\pm0.015$ & 5.183 & 10.34 & $  1.41$ \\
 8:10:04.694 & $+$43:26:30.59 & $ -15.2\pm~6.1$ & $17.712\pm0.012$ & 4.473 & 11.99 & $  2.36$ \\
 8:10:06.281 & $+$43:21:41.10 & $ -23.9\pm~6.7$ & $17.597\pm0.015$ & 4.757 & 11.30 & $  1.96$ \\
 8:10:08.639 & $+$43:26:20.75 & $  36.4\pm~6.7$ & $18.029\pm0.012$ & 5.811 & 10.46 & $  1.48$ \\
 8:10:10.706 & $+$43:29:28.17 & $ -45.9\pm~4.6$ & $17.319\pm0.011$ & 4.833 & 10.79 & $  1.67$ \\
 8:10:10.957 & $+$42:57:48.62 & $  -0.8\pm~3.7$ & $17.120\pm0.016$ & 4.545 & 10.91 & $  1.74$ \\
 8:10:26.334 & $+$43:21:01.38 & $  30.1\pm~4.0$ & $17.450\pm0.015$ & 5.061 & 10.66 & $  1.60$ \\
 8:10:33.410 & $+$43:04:14.33 & $ -23.4\pm~5.1$ & $17.090\pm0.015$ & 5.166 & 10.13 & $  1.29$ \\
 8:10:55.619 & $+$43:20:02.85 & $-250.4\pm~3.6$ & $17.059\pm0.013$ & 5.709 &  9.62 & $  0.99$ \\
 8:10:57.896 & $+$43:15:28.65 & $ -17.7\pm~6.7$ & $17.727\pm0.014$ & 5.202 & 10.84 & $  1.71$ \\
 8:11:12.154 & $+$43:17:45.21 & $  59.2\pm~6.1$ & $17.725\pm0.014$ & 5.129 & 10.94 & $  1.76$ \\
 8:11:28.105 & $+$42:57:40.69 & $  31.5\pm~6.4$ & $17.748\pm0.013$ & 5.816 & 10.14 & $  1.30$ \\
 8:11:28.819 & $+$42:55:24.97 & $ -39.8\pm~7.3$ & $18.153\pm0.014$ & 5.003 & 11.82 & $  2.27$ \\
 8:11:32.197 & $+$43:14:41.41 & $  -9.3\pm~4.3$ & $17.131\pm0.012$ & 5.001 & 10.35 & $  1.43$ \\
 8:11:36.416 & $+$42:46:40.95 & $ -28.0\pm~4.4$ & $17.163\pm0.013$ & 5.358 & 10.02 & $  1.23$ \\
 8:11:40.869 & $+$42:50:45.62 & $ -46.1\pm~6.4$ & $17.595\pm0.013$ & 5.595 & 10.21 & $  1.34$ \\
 8:11:51.876 & $+$43:12:03.01 & $ -55.9\pm~5.6$ & $17.679\pm0.010$ & 5.709 & 10.18 & $  1.33$ \\
 8:11:53.583 & $+$43:36:32.32 & $ -50.1\pm~6.9$ & $18.000\pm0.013$ & 5.340 & 11.02 & $  1.82$ \\
 8:11:59.182 & $+$42:57:33.47 & $ -53.2\pm17.1$ & $18.410\pm0.013$ & 5.893 & 10.82 & $  1.70$ \\
 8:12:02.238 & $+$18:28:55.74 & $ 107.4\pm32.4$ & $19.546\pm0.019$ & 4.683 & 16.59 & $  4.09$ \\
 8:12:02.677 & $+$43:26:31.23 & $-102.3\pm~5.1$ & $17.689\pm0.013$ & 4.951 & 11.14 & $  1.89$ \\
 8:12:13.255 & $+$43:09:02.28 & $ -23.0\pm~9.9$ & $18.628\pm0.012$ & 5.221 & 12.32 & $  2.57$ \\
 8:12:14.903 & $+$43:04:37.38 & $-162.8\pm~5.1$ & $17.510\pm0.016$ & 5.654 & 10.06 & $  1.26$ \\
 8:12:15.267 & $+$43:25:15.61 & $  -7.4\pm~5.1$ & $17.570\pm0.013$ & 5.163 & 10.68 & $  1.63$ \\
 8:12:22.686 & $+$43:17:56.12 & $  50.4\pm~3.8$ & $17.113\pm0.013$ & 5.219 & 10.10 & $  1.28$ \\
 8:12:25.158 & $+$18:37:42.57 & $  48.7\pm21.4$ & $18.976\pm0.020$ & 4.758 & 14.29 & $  3.05$ \\
 8:12:29.704 & $+$43:04:09.02 & $ -35.9\pm~8.2$ & $17.831\pm0.016$ & 5.898 & 10.14 & $  1.31$ \\
 8:12:32.975 & $+$43:21:51.38 & $ -27.9\pm~4.3$ & $17.251\pm0.013$ & 5.060 & 10.42 & $  1.47$ \\
 8:12:34.325 & $+$18:18:18.11 & $ -91.0\pm21.0$ & $19.350\pm0.027$ & 4.954 & 14.85 & $  3.30$ \\
 8:12:37.301 & $+$18:07:36.30 & $ -50.9\pm29.3$ & $19.123\pm0.016$ & 4.065 & 17.43 & $  4.47$ \\
 8:12:38.778 & $+$42:45:07.61 & $  71.2\pm~4.0$ & $17.293\pm0.010$ & 4.396 & 11.39 & $  2.04$ \\
 8:12:39.763 & $+$43:12:38.99 & $ -18.1\pm~5.0$ & $17.522\pm0.014$ & 5.342 & 10.40 & $  1.47$ \\
 8:12:49.791 & $+$43:15:55.80 & $ -52.7\pm~9.1$ & $18.484\pm0.012$ & 5.427 & 11.65 & $  2.20$ \\
 8:12:50.207 & $+$18:20:36.04 & $ 137.2\pm34.9$ & $19.164\pm0.020$ & 3.260 & 22.19 & $  6.63$ \\
 8:12:50.790 & $+$82:23:06.89 & $ -66.2\pm19.1$ & $19.909\pm0.028$ & 4.365 & 18.62 & $  6.33$ \\
 8:12:51.920 & $+$18:49:27.55 & $ 125.0\pm28.2$ & $18.846\pm0.015$ & 4.839 & 13.68 & $  2.79$ \\
 8:12:56.167 & $+$18:35:52.55 & $ -50.3\pm31.7$ & $19.149\pm0.020$ & 5.018 & 14.02 & $  2.94$ \\
 8:12:58.196 & $+$43:35:39.29 & $  11.5\pm~8.0$ & $18.401\pm0.015$ & 5.550 & 11.31 & $  2.00$ \\
 8:12:59.195 & $+$18:41:08.52 & $  97.2\pm25.4$ & $19.030\pm0.020$ & 4.269 & 16.17 & $  3.94$ \\
 8:13:00.239 & $+$43:03:42.10 & $ 135.5\pm~4.6$ & $16.949\pm0.013$ & 4.509 & 10.72 & $  1.66$ \\
 8:13:02.264 & $+$43:04:32.72 & $  80.4\pm~6.3$ & $18.048\pm0.014$ & 4.911 & 11.79 & $  2.28$ \\
 8:13:06.401 & $+$43:36:24.71 & $ -30.7\pm~4.3$ & $17.292\pm0.014$ & 5.032 & 10.49 & $  1.53$ \\
 8:13:08.997 & $+$43:28:40.82 & $   8.4\pm~4.4$ & $17.260\pm0.014$ & 4.745 & 10.82 & $  1.72$ \\
 8:13:16.392 & $+$43:42:14.34 & $  78.2\pm~4.2$ & $17.247\pm0.017$ & 5.183 & 10.27 & $  1.40$ \\
 8:13:16.859 & $+$18:51:08.47 & $ -57.0\pm31.6$ & $19.237\pm0.017$ & 2.813 & 26.22 & $  8.51$ \\
 8:13:19.073 & $+$18:39:41.64 & $ 110.0\pm30.0$ & $19.524\pm0.019$ & 5.346 & 14.16 & $  3.02$ \\
 8:13:20.598 & $+$43:29:15.20 & $ 150.8\pm21.8$ & $19.711\pm0.021$ & 5.944 & 13.13 & $  3.06$ \\
 8:13:25.222 & $+$17:59:13.89 & $  78.4\pm31.2$ & $18.844\pm0.017$ & 5.135 & 12.90 & $  2.41$ \\
 8:13:29.119 & $+$18:53:30.65 & $  53.1\pm39.0$ & $19.363\pm0.017$ & 3.922 & 19.35 & $  5.42$ \\
 8:13:33.977 & $+$43:05:41.00 & $  18.9\pm~6.5$ & $17.924\pm0.014$ & 5.749 & 10.39 & $  1.47$ \\
 8:13:34.156 & $+$43:27:51.31 & $-266.8\pm20.3$ & $19.412\pm0.020$ & 5.216 & 14.30 & $  3.73$ \\
 8:13:35.055 & $+$43:36:59.02 & $ -35.2\pm~9.0$ & $18.617\pm0.015$ & 5.881 & 11.13 & $  1.91$ \\
 8:13:39.127 & $+$43:26:29.61 & $  41.2\pm~9.2$ & $18.341\pm0.015$ & 3.983 & 14.81 & $  4.02$ \\
 8:13:40.771 & $+$43:04:04.57 & $ -11.6\pm10.1$ & $19.054\pm0.019$ & 5.807 & 12.00 & $  2.41$ \\
 8:13:44.411 & $+$43:36:03.21 & $ -76.8\pm~6.2$ & $18.035\pm0.014$ & 5.262 & 11.18 & $  1.94$ \\
 8:13:50.202 & $+$43:03:43.80 & $  25.5\pm~5.5$ & $17.950\pm0.016$ & 5.203 & 11.14 & $  1.91$ \\
 8:13:52.451 & $+$43:07:59.95 & $ -51.6\pm~5.6$ & $17.039\pm0.014$ & 5.786 &  9.55 & $  0.96$ \\
 8:13:53.746 & $+$82:24:03.69 & $ -95.7\pm14.5$ & $19.055\pm0.020$ & 5.553 & 11.62 & $  2.48$ \\
 8:13:54.212 & $+$43:12:46.89 & $   1.9\pm~5.3$ & $17.838\pm0.013$ & 5.147 & 11.06 & $  1.87$ \\
 8:14:03.396 & $+$42:56:01.47 & $ 112.6\pm11.3$ & $18.602\pm0.017$ & 4.915 & 12.93 & $  2.95$ \\
 8:14:10.582 & $+$43:24:38.91 & $-136.7\pm~4.9$ & $17.299\pm0.012$ & 5.148 & 10.36 & $  1.46$ \\
 8:14:13.318 & $+$18:25:37.58 & $  67.9\pm19.7$ & $19.096\pm0.017$ & 4.665 & 14.95 & $  3.41$ \\
 8:14:19.876 & $+$18:41:33.82 & $ 293.6\pm26.6$ & $19.150\pm0.016$ & 5.152 & 13.64 & $  2.80$ \\
 8:14:20.298 & $+$42:57:24.39 & $-193.4\pm~5.1$ & $17.819\pm0.017$ & 3.262 & 15.49 & $  4.41$ \\
 8:14:25.833 & $+$18:47:48.76 & $  15.4\pm29.3$ & $19.579\pm0.019$ & 5.154 & 14.93 & $  3.42$ \\
 8:14:33.149 & $+$18:30:37.16 & $  74.3\pm32.1$ & $19.354\pm0.017$ & 4.689 & 15.78 & $  3.81$ \\
 8:14:33.252 & $+$18:52:49.18 & $  94.8\pm15.7$ & $19.011\pm0.016$ & 5.473 & 12.51 & $  2.28$ \\
 8:14:34.374 & $+$43:11:58.90 & $   8.2\pm~5.7$ & $17.239\pm0.013$ & 5.136 & 10.31 & $  1.43$ \\
 8:14:34.824 & $+$18:24:19.90 & $ 152.7\pm32.1$ & $19.185\pm0.016$ & 4.361 & 16.41 & $  4.09$ \\
 8:14:34.910 & $+$18:20:03.63 & $  15.2\pm25.6$ & $19.154\pm0.015$ & 4.052 & 17.61 & $  4.64$ \\
 8:14:38.226 & $+$82:13:57.68 & $ -84.5\pm10.7$ & $19.001\pm0.017$ & 5.549 & 11.53 & $  2.42$ \\
 8:14:38.937 & $+$42:56:34.88 & $ 142.3\pm~9.2$ & $17.981\pm0.017$ & 5.654 & 10.57 & $  1.58$ \\
 8:14:39.600 & $+$43:07:43.60 & $ -43.3\pm~7.8$ & $18.396\pm0.014$ & 5.379 & 11.57 & $  2.18$ \\
 8:14:48.914 & $+$43:38:10.73 & $ -20.7\pm~6.6$ & $17.133\pm0.016$ & 5.736 &  9.65 & $  1.03$ \\
 8:14:50.696 & $+$43:04:41.43 & $  59.4\pm17.4$ & $19.277\pm0.023$ & 5.400 & 13.40 & $  3.24$ \\
 8:14:53.041 & $+$43:26:18.45 & $ 122.1\pm~3.6$ & $17.040\pm0.014$ & 5.641 &  9.65 & $  1.03$ \\
 8:14:55.032 & $+$82:23:39.63 & $-289.2\pm24.8$ & $20.015\pm0.030$ & 5.460 & 14.31 & $  4.02$ \\
 8:14:55.691 & $+$18:36:02.56 & $  44.0\pm24.8$ & $19.858\pm0.022$ & 4.913 & 16.91 & $  4.35$ \\
 8:14:58.366 & $+$18:39:52.66 & $  21.6\pm16.6$ & $18.999\pm0.017$ & 4.773 & 14.29 & $  3.13$ \\
 8:15:00.433 & $+$18:29:53.55 & $ 133.2\pm29.5$ & $19.331\pm0.016$ & 3.960 & 18.95 & $  5.29$ \\
 8:15:01.414 & $+$43:22:53.52 & $ -37.1\pm10.6$ & $18.304\pm0.015$ & 5.300 & 11.55 & $  2.17$ \\
 8:15:06.609 & $+$18:22:37.75 & $  43.7\pm17.4$ & $18.910\pm0.018$ & 3.767 & 17.81 & $  4.76$ \\
 8:15:06.726 & $+$43:19:21.06 & $   9.0\pm~8.8$ & $17.761\pm0.014$ & 4.906 & 11.31 & $  2.03$ \\
 8:15:07.014 & $+$18:48:36.29 & $  39.3\pm25.7$ & $19.738\pm0.021$ & 5.078 & 15.77 & $  3.83$ \\
 8:15:07.728 & $+$43:23:08.25 & $ -38.6\pm~5.3$ & $17.255\pm0.014$ & 4.952 & 10.54 & $  1.57$ \\
 8:15:08.683 & $+$18:47:33.58 & $ -73.2\pm22.1$ & $19.961\pm0.023$ & 4.945 & 17.23 & $  4.51$ \\
 8:15:08.734 & $+$82:25:04.61 & $-127.4\pm12.1$ & $19.052\pm0.020$ & 5.677 & 11.38 & $  2.34$ \\
 8:15:19.219 & $+$43:20:05.56 & $  -0.2\pm~8.6$ & $17.644\pm0.014$ & 5.184 & 10.73 & $  1.69$ \\
 8:15:19.545 & $+$43:25:59.74 & $  14.5\pm10.4$ & $18.616\pm0.016$ & 5.728 & 11.36 & $  2.06$ \\
 8:15:19.624 & $+$43:28:11.70 & $  11.8\pm~8.2$ & $17.814\pm0.015$ & 5.372 & 10.71 & $  1.68$ \\
 8:15:20.829 & $+$18:18:07.76 & $  21.7\pm31.0$ & $20.012\pm0.029$ & 5.132 & 16.63 & $  4.22$ \\
 8:15:24.671 & $+$43:23:40.19 & $  50.2\pm10.4$ & $18.197\pm0.015$ & 5.169 & 11.59 & $  2.20$ \\
 8:15:25.069 & $+$42:54:13.74 & $   4.6\pm~6.1$ & $17.702\pm0.014$ & 4.847 & 11.31 & $  2.03$ \\
 8:15:28.633 & $+$18:23:51.39 & $ -41.9\pm33.4$ & $20.037\pm0.031$ & 3.862 & 24.13 & $  7.67$ \\
 8:15:29.495 & $+$18:34:55.22 & $  56.7\pm20.0$ & $19.208\pm0.016$ & 3.475 & 21.04 & $  6.28$ \\
 8:15:37.378 & $+$43:37:15.48 & $ -12.8\pm~4.5$ & $17.030\pm0.014$ & 4.905 & 10.33 & $  1.45$ \\
 8:15:39.602 & $+$18:29:18.74 & $  78.5\pm24.0$ & $19.050\pm0.015$ & 4.610 & 14.97 & $  3.46$ \\
 8:15:40.835 & $+$42:54:56.64 & $  30.2\pm~5.1$ & $17.216\pm0.014$ & 5.375 & 10.04 & $  1.27$ \\
 8:15:40.903 & $+$43:13:34.06 & $-208.1\pm12.4$ & $17.477\pm0.013$ & 5.796 &  9.89 & $  1.18$ \\
 8:15:45.398 & $+$18:16:36.84 & $  36.2\pm27.8$ & $19.676\pm0.026$ & 4.542 & 17.75 & $  4.75$ \\
 8:15:47.306 & $+$42:50:48.89 & $  -6.8\pm16.2$ & $18.401\pm0.012$ & 5.123 & 12.05 & $  2.47$ \\
 8:15:54.520 & $+$43:42:21.10 & $  92.3\pm~8.5$ & $18.031\pm0.015$ & 5.809 & 10.44 & $  1.52$ \\
 8:15:54.798 & $+$43:23:31.10 & $  40.5\pm~6.4$ & $17.596\pm0.013$ & 5.558 & 10.23 & $  1.40$ \\
 8:15:56.374 & $+$43:20:45.66 & $ -40.8\pm11.7$ & $17.980\pm0.015$ & 5.060 & 11.40 & $  2.10$ \\
 8:16:02.725 & $+$43:18:35.55 & $   5.2\pm~9.2$ & $18.263\pm0.014$ & 4.867 & 12.28 & $  2.61$ \\
 8:16:03.882 & $+$43:07:16.21 & $  55.5\pm~6.1$ & $17.410\pm0.013$ & 5.311 & 10.30 & $  1.44$ \\
 8:16:14.999 & $+$43:22:02.37 & $  19.1\pm~9.2$ & $17.752\pm0.015$ & 5.712 & 10.24 & $  1.40$ \\
 8:16:18.284 & $+$43:26:38.92 & $  -9.4\pm~7.5$ & $18.045\pm0.014$ & 4.764 & 12.05 & $  2.48$ \\
 8:16:29.892 & $+$43:19:24.93 & $  21.0\pm~9.5$ & $18.320\pm0.014$ & 5.160 & 11.82 & $  2.35$ \\
 8:16:32.563 & $+$82:16:55.16 & $   7.9\pm27.4$ & $19.992\pm0.029$ & 5.467 & 14.22 & $  3.98$ \\
 8:16:39.516 & $+$82:23:03.45 & $ -79.6\pm30.0$ & $20.508\pm0.044$ & 5.688 & 15.26 & $  4.55$ \\
 8:16:39.680 & $+$43:11:11.83 & $ -66.9\pm~8.3$ & $17.734\pm0.013$ & 4.962 & 11.17 & $  1.96$ \\
 8:16:42.784 & $+$43:39:08.08 & $  23.6\pm19.3$ & $18.670\pm0.016$ & 4.995 & 12.89 & $  2.98$ \\
 8:16:42.787 & $+$82:29:29.90 & $-192.1\pm13.2$ & $19.186\pm0.020$ & 5.184 & 12.71 & $  3.12$ \\
 8:16:44.377 & $+$43:17:58.46 & $  89.7\pm~5.6$ & $17.508\pm0.013$ & 5.715 &  9.99 & $  1.25$ \\
 8:16:45.555 & $+$43:22:36.61 & $   5.2\pm~7.0$ & $17.154\pm0.013$ & 5.675 &  9.71 & $  1.08$ \\
 8:16:46.155 & $+$43:03:37.56 & $  43.9\pm~6.8$ & $17.540\pm0.014$ & 5.438 & 10.30 & $  1.44$ \\
 8:17:05.529 & $+$82:42:36.99 & $-182.3\pm23.0$ & $19.890\pm0.042$ & 4.808 & 16.32 & $  5.13$ \\
 8:17:10.185 & $+$43:05:16.45 & $ 126.4\pm~8.0$ & $18.218\pm0.015$ & 5.617 & 10.92 & $  1.82$ \\
 8:17:11.458 & $+$43:36:29.64 & $ -12.4\pm~5.7$ & $17.166\pm0.015$ & 5.046 & 10.32 & $  1.46$ \\
 8:17:11.750 & $+$42:53:39.97 & $  18.9\pm~6.9$ & $17.858\pm0.012$ & 5.202 & 11.00 & $  1.86$ \\
 8:17:14.301 & $+$43:12:14.67 & $-102.9\pm~6.6$ & $17.940\pm0.011$ & 5.365 & 10.88 & $  1.80$ \\
 8:17:17.971 & $+$42:59:01.50 & $   1.9\pm~9.5$ & $17.907\pm0.014$ & 5.158 & 11.13 & $  1.95$ \\
 8:17:19.217 & $+$43:02:28.10 & $ -15.3\pm~8.5$ & $17.417\pm0.014$ & 4.735 & 11.04 & $  1.89$ \\
 8:17:23.615 & $+$43:15:15.70 & $ -28.7\pm~9.2$ & $17.891\pm0.011$ & 4.892 & 11.53 & $  2.19$ \\
 8:17:23.924 & $+$43:12:08.42 & $  43.0\pm~6.1$ & $17.727\pm0.011$ & 5.533 & 10.40 & $  1.51$ \\
 8:17:35.415 & $+$82:04:15.60 & $-100.4\pm20.6$ & $19.457\pm0.021$ & 4.932 & 14.23 & $  3.99$ \\
 8:17:38.783 & $+$42:55:21.35 & $ -57.1\pm~7.3$ & $17.476\pm0.015$ & 4.963 & 10.80 & $  1.75$ \\
 8:17:40.421 & $+$43:16:54.19 & $  25.5\pm11.5$ & $17.887\pm0.011$ & 5.684 & 10.41 & $  1.52$ \\
 8:17:40.819 & $+$43:04:55.90 & $  26.4\pm~7.8$ & $17.348\pm0.014$ & 5.627 &  9.92 & $  1.22$ \\
 8:17:41.623 & $+$43:21:35.23 & $  34.3\pm10.2$ & $18.113\pm0.015$ & 5.266 & 11.28 & $  2.04$ \\
 8:17:41.664 & $+$43:10:02.12 & $ -17.6\pm~8.2$ & $17.629\pm0.014$ & 4.657 & 11.48 & $  2.16$ \\
 8:17:47.308 & $+$43:23:33.12 & $   3.5\pm~9.0$ & $17.663\pm0.015$ & 5.678 & 10.17 & $  1.38$ \\
 8:17:49.299 & $+$43:28:41.53 & $  33.5\pm 9.9$ & $18.280\pm0.014$ & 5.446 & 11.26 & $  2.03$ \\
 8:17:59.376 & $+$42:57:40.89 & $   5.8\pm~7.2$ & $17.527\pm0.015$ & 5.494 & 10.22 & $  1.41$ \\
 8:18:16.872 & $+$43:23:15.33 & $ -42.5\pm~6.3$ & $17.258\pm0.012$ & 5.517 &  9.93 & $  1.23$ \\
 8:18:20.768 & $+$43:06:55.61 & $  21.8\pm~4.0$ & $18.031\pm0.014$ & 5.400 & 10.96 & $  1.85$ \\
 8:18:25.231 & $+$82:47:33.97 & $ -64.3\pm11.5$ & $18.902\pm0.048$ & 4.637 & 13.39 & $  3.52$ \\
 8:18:29.805 & $+$43:00:20.69 & $  99.7\pm10.7$ & $18.230\pm0.014$ & 5.231 & 11.53 & $  2.20$ \\
 8:18:54.884 & $+$82:40:49.79 & $-197.0\pm11.4$ & $19.078\pm0.021$ & 4.634 & 13.94 & $  3.83$ \\
 8:18:59.179 & $+$42:54:31.88 & $ -19.9\pm~5.6$ & $17.622\pm0.015$ & 5.703 & 10.10 & $  1.34$ \\
 8:19:00.498 & $+$43:01:41.36 & $  37.6\pm~3.0$ & $16.998\pm0.013$ & 5.562 &  9.67 & $  1.07$ \\
 8:19:03.653 & $+$43:06:38.13 & $  22.1\pm~5.4$ & $18.371\pm0.014$ & 5.000 & 12.21 & $  2.62$ \\
 8:19:07.488 & $+$42:51:30.41 & $ -36.5\pm~4.7$ & $17.310\pm0.015$ & 5.709 &  9.81 & $  1.16$ \\
 8:19:12.057 & $+$43:06:25.81 & $   1.9\pm~3.6$ & $17.543\pm0.013$ & 5.135 & 10.65 & $  1.68$ \\
 8:19:22.357 & $+$82:27:42.67 & $-190.0\pm26.1$ & $19.674\pm0.026$ & 5.926 & 12.12 & $  2.79$ \\
 8:19:27.023 & $+$43:28:48.75 & $ -13.2\pm~5.4$ & $18.393\pm0.016$ & 5.685 & 11.06 & $  1.93$ \\
 8:19:30.535 & $+$43:36:35.85 & $ -17.9\pm~3.8$ & $18.204\pm0.016$ & 5.440 & 11.14 & $  1.99$ \\
 8:19:36.735 & $+$43:30:54.05 & $ -43.9\pm~4.9$ & $17.412\pm0.021$ & 5.709 &  9.89 & $  1.22$ \\
 8:19:41.641 & $+$42:52:59.58 & $ -16.9\pm~6.1$ & $17.303\pm0.015$ & 5.835 &  9.70 & $  1.09$ \\
 8:19:41.652 & $+$43:01:38.68 & $ -71.0\pm~5.3$ & $18.320\pm0.014$ & 5.522 & 11.20 & $  2.02$ \\
 8:19:43.547 & $+$43:16:17.12 & $ -39.7\pm~2.8$ & $16.991\pm0.011$ & 4.975 & 10.20 & $  1.41$ \\
 8:19:53.376 & $+$43:32:25.21 & $   3.5\pm~4.3$ & $18.021\pm0.021$ & 4.994 & 11.56 & $  2.25$ \\
 8:19:58.378 & $+$43:14:02.13 & $   0.4\pm~3.2$ & $17.332\pm0.014$ & 5.163 & 10.36 & $  1.51$ \\
 8:20:04.332 & $+$42:52:06.56 & $  20.7\pm~5.2$ & $17.668\pm0.021$ & 4.973 & 11.04 & $  1.92$ \\
 8:20:07.555 & $+$43:09:01.50 & $  14.1\pm12.5$ & $18.918\pm0.016$ & 4.469 & 15.07 & $  4.32$ \\
 8:20:11.164 & $+$42:57:35.68 & $ -37.4\pm~6.1$ & $18.318\pm0.014$ & 4.422 & 13.42 & $  3.35$ \\
 8:20:11.967 & $+$43:34:57.74 & $ -27.2\pm~4.0$ & $17.063\pm0.021$ & 5.471 &  9.79 & $  1.16$ \\
 8:20:19.012 & $+$43:39:30.01 & $ -24.7\pm~4.3$ & $17.936\pm0.021$ & 5.101 & 11.25 & $  2.06$ \\
 8:20:21.463 & $+$43:32:32.26 & $ -19.5\pm~3.7$ & $16.989\pm0.021$ & 5.592 &  9.63 & $  1.06$ \\
 8:20:34.705 & $+$43:19:01.58 & $ -39.2\pm~4.8$ & $17.803\pm0.017$ & 5.819 & 10.16 & $  1.39$ \\
 8:20:36.896 & $+$43:30:37.92 & $ -24.5\pm~6.2$ & $18.401\pm0.020$ & 5.295 & 11.70 & $  2.34$ \\
 8:20:37.593 & $+$43:38:48.72 & $   8.8\pm~3.5$ & $17.902\pm0.019$ & 5.373 & 10.80 & $  1.79$ \\
 8:20:44.095 & $+$43:30:16.19 & $  25.6\pm~4.6$ & $18.033\pm0.019$ & 3.917 & 14.02 & $  3.72$ \\
 8:20:44.154 & $+$43:12:02.69 & $  16.8\pm~6.5$ & $18.362\pm0.016$ & 5.556 & 11.20 & $  2.03$ \\
 8:20:51.940 & $+$42:51:12.45 & $  29.0\pm~5.6$ & $18.015\pm0.015$ & 4.845 & 11.82 & $  2.40$ \\
 8:20:54.608 & $+$43:09:37.48 & $  -7.4\pm~3.8$ & $17.779\pm0.015$ & 4.864 & 11.38 & $  2.14$ \\
 8:20:56.469 & $+$82:44:12.98 & $-185.5\pm25.5$ & $20.871\pm0.056$ & 5.888 & 15.88 & $  4.91$ \\
 8:20:57.183 & $+$43:29:51.43 & $  23.9\pm~3.8$ & $17.247\pm0.019$ & 5.251 & 10.17 & $  1.40$ \\
 8:21:04.015 & $+$43:27:20.33 & $  14.6\pm~2.9$ & $17.131\pm0.014$ & 4.958 & 10.36 & $  1.52$ \\
 8:21:08.148 & $+$43:23:24.08 & $ -70.9\pm~6.5$ & $18.308\pm0.014$ & 4.626 & 12.88 & $  3.05$ \\
 8:21:14.084 & $+$43:27:55.04 & $  11.2\pm~4.2$ & $17.554\pm0.015$ & 5.742 &  9.99 & $  1.29$ \\
 8:21:29.311 & $+$42:47:55.34 & $  -4.9\pm~5.9$ & $17.760\pm0.012$ & 5.761 & 10.18 & $  1.41$ \\
 8:21:32.456 & $+$43:16:31.42 & $  30.0\pm~4.7$ & $17.466\pm0.015$ & 5.709 &  9.94 & $  1.26$ \\
 8:21:41.238 & $+$15:46:25.59 & $  18.4\pm25.3$ & $20.563\pm0.037$ & 5.559 & 17.04 & $  4.53$ \\
 8:21:41.526 & $+$42:54:33.14 & $  -5.2\pm~5.9$ & $17.945\pm0.012$ & 4.643 & 12.06 & $  2.56$ \\
 8:21:52.241 & $+$43:36:14.59 & $ -56.7\pm~3.3$ & $17.197\pm0.019$ & 5.481 &  9.90 & $  1.24$ \\
 8:21:53.285 & $+$42:57:09.90 & $ -67.6\pm~4.5$ & $18.387\pm0.013$ & 5.108 & 12.02 & $  2.54$ \\
 8:21:53.697 & $+$43:16:58.60 & $  13.7\pm~5.5$ & $17.675\pm0.015$ & 5.850 & 10.00 & $  1.30$ \\
 8:21:54.473 & $+$43:13:42.31 & $  32.2\pm~3.6$ & $17.349\pm0.015$ & 5.692 &  9.85 & $  1.20$ \\
 8:21:57.844 & $+$43:23:40.48 & $  -4.0\pm~4.9$ & $18.222\pm0.016$ & 5.658 & 10.85 & $  1.83$ \\
 8:22:09.236 & $+$43:17:32.72 & $  -2.5\pm~5.4$ & $18.427\pm0.016$ & 5.533 & 11.34 & $  2.13$ \\
 8:22:13.895 & $+$43:02:23.14 & $  -4.8\pm~4.1$ & $17.311\pm0.012$ & 5.539 &  9.95 & $  1.27$ \\
 8:22:16.871 & $+$43:28:52.09 & $  -7.3\pm~3.7$ & $17.059\pm0.015$ & 5.534 &  9.73 & $  1.14$ \\
 8:22:17.987 & $+$82:48:30.22 & $-131.3\pm16.9$ & $19.989\pm0.028$ & 5.507 & 14.04 & $  3.90$ \\
 8:22:20.064 & $+$42:59:06.18 & $ -76.7\pm~3.8$ & $17.288\pm0.017$ & 5.225 & 10.24 & $  1.45$ \\
 8:22:21.331 & $+$42:53:12.63 & $  -7.8\pm~5.3$ & $17.579\pm0.018$ & 5.722 & 10.03 & $  1.32$ \\
 8:22:29.059 & $+$42:57:07.12 & $  18.1\pm~5.0$ & $18.106\pm0.017$ & 4.274 & 13.24 & $  3.29$ \\
 8:22:31.305 & $+$82:41:36.48 & $ -21.8\pm19.9$ & $20.053\pm0.029$ & 5.325 & 14.89 & $  4.38$ \\
 8:22:37.601 & $+$43:20:44.27 & $ -18.0\pm~3.0$ & $17.530\pm0.014$ & 5.822 &  9.89 & $  1.24$ \\
 8:22:46.225 & $+$43:29:11.41 & $ -50.5\pm~4.2$ & $17.563\pm0.015$ & 5.700 & 10.03 & $  1.33$ \\
 8:22:48.450 & $+$43:22:41.52 & $  -9.8\pm~2.8$ & $17.702\pm0.014$ & 5.159 & 10.81 & $  1.82$ \\
 8:22:51.320 & $+$82:41:17.88 & $-207.9\pm11.8$ & $19.111\pm0.017$ & 5.718 & 11.40 & $  2.37$ \\
 8:22:52.766 & $+$43:30:05.22 & $ -69.5\pm~4.0$ & $17.480\pm0.015$ & 5.120 & 10.58 & $  1.67$ \\
 8:23:08.833 & $+$16:16:44.50 & $ 116.4\pm23.6$ & $20.313\pm0.032$ & 4.968 & 18.67 & $  5.40$ \\
 8:23:11.570 & $+$82:49:43.03 & $ -95.3\pm16.6$ & $19.805\pm0.025$ & 4.093 & 19.55 & $  6.88$ \\
 8:23:12.469 & $+$43:27:57.97 & $-153.4\pm~3.2$ & $17.232\pm0.013$ & 5.302 & 10.10 & $  1.38$ \\
 8:23:14.958 & $+$82:33:47.99 & $-123.3\pm~7.9$ & $19.032\pm0.019$ & 4.882 & 13.08 & $  3.36$ \\
 8:23:27.074 & $+$43:27:27.57 & $ -24.2\pm~4.8$ & $18.096\pm0.017$ & 5.699 & 10.62 & $  1.71$ \\
 8:23:27.421 & $+$16:15:11.73 & $  43.7\pm24.9$ & $19.713\pm0.019$ & 5.234 & 14.98 & $  3.63$ \\
 8:23:27.634 & $+$82:24:35.19 & $ -66.1\pm17.1$ & $19.037\pm0.020$ & 5.101 & 12.54 & $  3.05$ \\
 8:23:28.042 & $+$43:04:26.43 & $ -22.5\pm~4.9$ & $17.467\pm0.014$ & 5.676 &  9.96 & $  1.29$ \\
 8:23:36.608 & $+$42:54:03.88 & $  30.0\pm~5.8$ & $18.920\pm0.019$ & 5.512 & 12.26 & $  2.72$ \\
 8:23:39.410 & $+$43:35:10.47 & $ 100.4\pm~5.1$ & $17.860\pm0.018$ & 5.596 & 10.46 & $  1.61$ \\
 8:23:41.123 & $+$42:54:52.95 & $ -26.3\pm~6.2$ & $18.916\pm0.019$ & 5.076 & 13.25 & $  3.32$ \\
 8:23:47.560 & $+$43:16:10.19 & $-103.3\pm~2.5$ & $17.148\pm0.015$ & 5.049 & 10.27 & $  1.49$ \\
 8:23:51.086 & $+$43:01:05.07 & $  14.2\pm~4.8$ & $17.247\pm0.016$ & 5.691 &  9.76 & $  1.16$ \\
 8:23:54.746 & $+$43:26:23.94 & $  15.1\pm~3.6$ & $17.842\pm0.017$ & 5.106 & 11.08 & $  2.00$ \\
 8:24:00.551 & $+$16:18:53.11 & $ -20.3\pm30.7$ & $20.591\pm0.029$ & 5.250 & 18.64 & $  5.43$ \\
 8:24:07.160 & $+$43:21:45.71 & $-149.8\pm11.7$ & $19.837\pm0.023$ & 4.303 & 19.90 & $  7.26$ \\
 8:24:11.678 & $+$15:56:52.88 & $ 220.9\pm17.9$ & $19.724\pm0.023$ & 5.036 & 15.72 & $  4.00$ \\
 8:24:16.365 & $+$43:05:45.59 & $  29.1\pm~2.9$ & $17.232\pm0.012$ & 5.022 & 10.40 & $  1.57$ \\
 8:24:19.949 & $+$16:08:30.64 & $ 124.8\pm17.8$ & $20.154\pm0.023$ & 4.846 & 18.46 & $  5.35$ \\
 8:24:24.838 & $+$15:58:11.62 & $ 128.3\pm25.0$ & $20.567\pm0.042$ & 5.792 & 16.06 & $  4.17$ \\
 8:24:35.587 & $+$43:28:36.64 & $ -43.4\pm~5.3$ & $18.576\pm0.049$ & 5.399 & 11.81 & $  2.46$ \\
 8:24:36.068 & $+$43:06:59.47 & $  36.2\pm~3.4$ & $17.983\pm0.013$ & 5.168 & 11.20 & $  2.08$ \\
 8:24:41.922 & $+$31:08:34.14 & $  62.8\pm17.4$ & $19.205\pm0.018$ & 4.915 & 14.54 & $  3.88$ \\
 8:24:42.262 & $+$16:12:02.19 & $  86.8\pm11.2$ & $19.211\pm0.016$ & 4.537 & 15.67 & $  4.01$ \\
 8:24:46.399 & $+$42:45:29.65 & $  -1.6\pm~3.3$ & $17.709\pm0.021$ & 5.246 & 10.70 & $  1.77$ \\
 8:24:50.865 & $+$43:19:59.64 & $ -18.1\pm~5.5$ & $18.270\pm0.016$ & 5.437 & 11.22 & $  2.10$ \\
 8:25:02.597 & $+$15:54:13.49 & $ -29.6\pm11.4$ & $19.109\pm0.015$ & 4.333 & 16.05 & $  4.19$ \\
 8:25:03.390 & $+$82:03:22.70 & $-165.2\pm14.5$ & $19.683\pm0.025$ & 5.817 & 12.39 & $  2.97$ \\
 8:25:05.793 & $+$31:25:09.04 & $  13.7\pm18.4$ & $19.277\pm0.021$ & 5.817 & 12.38 & $  2.65$ \\
 8:25:14.637 & $+$43:19:04.87 & $   3.7\pm~3.9$ & $17.505\pm0.015$ & 5.452 & 10.22 & $  1.47$ \\
 8:25:15.684 & $+$43:11:34.16 & $  32.9\pm~2.4$ & $17.342\pm0.015$ & 4.934 & 10.63 & $  1.73$ \\
 8:25:15.993 & $+$43:33:01.18 & $  11.3\pm~2.6$ & $17.137\pm0.023$ & 4.921 & 10.40 & $  1.58$ \\
 8:25:18.712 & $+$15:52:48.21 & $-118.7\pm18.2$ & $19.859\pm0.020$ & 5.468 & 14.67 & $  3.52$ \\
 8:25:27.055 & $+$43:24:06.03 & $-106.4\pm~4.0$ & $17.200\pm0.024$ & 5.819 &  9.61 & $  1.08$ \\
 8:25:41.526 & $+$43:01:26.89 & $  35.2\pm~4.4$ & $17.297\pm0.013$ & 5.672 &  9.81 & $  1.21$ \\
 8:25:42.759 & $+$43:16:40.14 & $  67.3\pm~5.1$ & $17.874\pm0.020$ & 5.741 & 10.30 & $  1.53$ \\
 8:25:48.125 & $+$43:10:26.63 & $  12.4\pm~7.0$ & $16.887\pm0.019$ & 5.755 &  9.43 & $  0.96$ \\
 8:25:51.091 & $+$43:40:10.19 & $ -35.2\pm~5.6$ & $17.406\pm0.023$ & 5.705 &  9.87 & $  1.25$ \\
 8:26:13.211 & $+$43:14:29.64 & $  -8.5\pm23.0$ & $18.249\pm0.020$ & 6.189 & 10.22 & $  1.48$ \\
 8:26:17.194 & $+$43:35:55.04 & $ -74.8\pm~3.2$ & $17.590\pm0.020$ & 5.521 & 10.23 & $  1.49$ \\
 8:26:24.548 & $+$42:55:45.45 & $ -14.1\pm~4.3$ & $17.257\pm0.022$ & 5.575 &  9.86 & $  1.24$ \\
 8:26:25.543 & $+$43:13:08.78 & $ -42.4\pm~3.8$ & $17.804\pm0.020$ & 5.398 & 10.62 & $  1.74$ \\
 8:26:33.193 & $+$43:17:51.18 & $ -25.1\pm~5.1$ & $18.227\pm0.017$ & 5.528 & 11.02 & $  1.99$ \\
 8:26:37.031 & $+$43:15:47.39 & $  33.4\pm~6.1$ & $18.606\pm0.017$ & 6.132 & 10.71 & $  1.79$ \\
 8:26:43.819 & $+$82:46:20.28 & $   6.6\pm28.3$ & $20.374\pm0.037$ & 5.732 & 14.57 & $  4.22$ \\
 8:26:48.574 & $+$43:15:24.79 & $ -57.3\pm~4.6$ & $17.541\pm0.016$ & 5.662 & 10.04 & $  1.36$ \\
 8:26:50.204 & $+$43:20:20.98 & $ -23.4\pm~3.4$ & $17.293\pm0.016$ & 5.443 & 10.01 & $  1.35$ \\
 8:26:50.410 & $+$43:15:36.67 & $ 112.2\pm18.0$ & $17.980\pm0.016$ & 5.092 & 11.30 & $  2.17$ \\
 8:26:52.851 & $+$43:03:38.22 & $ 107.4\pm~3.8$ & $17.559\pm0.015$ & 5.332 & 10.41 & $  1.60$ \\
 8:27:10.340 & $+$43:26:18.12 & $   0.1\pm~3.5$ & $17.543\pm0.015$ & 5.141 & 10.61 & $  1.74$ \\
 8:27:10.738 & $+$43:20:27.76 & $  -8.4\pm19.4$ & $18.499\pm0.017$ & 5.554 & 11.39 & $  2.23$ \\
 8:27:15.665 & $+$43:26:05.03 & $ -13.7\pm 9.9$ & $17.559\pm0.015$ & 4.324 & 11.90 & $  2.55$ \\
 8:27:16.599 & $+$42:54:41.29 & $ -28.1\pm~9.3$ & $17.225\pm0.013$ & 5.832 &  9.62 & $  1.09$ \\
 8:27:17.049 & $+$43:12:46.30 & $  68.5\pm~3.5$ & $17.145\pm0.017$ & 5.641 &  9.70 & $  1.15$ \\
 8:27:36.371 & $+$43:03:40.69 & $  29.9\pm20.4$ & $18.818\pm0.014$ & 4.049 & 16.19 & $  5.18$ \\
 8:27:37.250 & $+$43:14:51.68 & $ -35.8\pm20.6$ & $18.586\pm0.019$ & 5.505 & 11.62 & $  2.38$ \\
 8:27:48.387 & $+$43:03:34.29 & $  61.9\pm12.2$ & $18.135\pm0.013$ & 5.521 & 10.89 & $  1.92$ \\
 8:27:57.702 & $+$30:48:50.36 & $ -13.1\pm22.4$ & $19.559\pm0.022$ & 4.850 & 15.97 & $  4.78$ \\
 8:28:06.340 & $+$43:21:58.02 & $ -54.7\pm~9.2$ & $17.331\pm0.021$ & 5.700 &  9.80 & $  1.23$ \\
 8:28:07.009 & $+$43:35:41.21 & $   3.7\pm~8.7$ & $17.130\pm0.011$ & 4.694 & 10.65 & $  1.78$ \\
 8:28:16.481 & $+$42:49:49.71 & $   9.7\pm~9.7$ & $17.468\pm0.013$ & 5.457 & 10.16 & $  1.46$ \\
 8:28:19.303 & $+$43:32:59.56 & $ 189.2\pm10.9$ & $17.818\pm0.011$ & 5.839 & 10.13 & $  1.44$ \\
 8:28:27.935 & $+$42:58:32.33 & $  16.0\pm18.2$ & $18.253\pm0.014$ & 3.541 & 15.97 & $  5.07$ \\
 8:28:34.592 & $+$43:27:36.15 & $-245.0\pm11.8$ & $17.745\pm0.016$ & 4.826 & 11.34 & $  2.22$ \\
 8:28:59.599 & $+$43:31:58.05 & $ -32.1\pm14.1$ & $17.519\pm0.020$ & 5.871 &  9.82 & $  1.24$ \\
 8:29:01.405 & $+$32:40:59.78 & $  62.0\pm15.3$ & $19.415\pm0.021$ & 4.281 & 17.79 & $  5.91$ \\
 8:29:21.294 & $+$32:46:24.99 & $ -47.5\pm33.6$ & $20.924\pm0.045$ & 5.315 & 20.30 & $  7.37$ \\
 8:29:24.164 & $+$32:35:56.74 & $ 162.8\pm18.9$ & $19.837\pm0.023$ & 5.628 & 14.26 & $  3.87$ \\
 8:29:27.498 & $+$43:15:13.07 & $ -41.8\pm10.6$ & $17.295\pm0.014$ & 4.866 & 10.64 & $  1.78$ \\
 8:29:30.316 & $+$82:39:57.88 & $-317.2\pm21.7$ & $19.962\pm0.029$ & 4.096 & 20.51 & $  7.44$ \\
 8:29:38.460 & $+$43:19:22.24 & $ -33.9\pm28.5$ & $18.814\pm0.016$ & 5.097 & 12.91 & $  3.22$ \\
 8:29:46.291 & $+$43:28:41.12 & $  65.1\pm~9.2$ & $17.544\pm0.018$ & 5.670 & 10.02 & $  1.38$ \\
 8:29:47.153 & $+$43:17:26.43 & $  33.3\pm13.2$ & $18.049\pm0.014$ & 5.849 & 10.36 & $  1.60$ \\
 8:29:47.228 & $+$42:48:31.47 & $ -36.7\pm15.6$ & $18.158\pm0.014$ & 4.757 & 12.21 & $  2.78$ \\
 8:29:49.014 & $+$43:28:25.31 & $ 124.4\pm13.2$ & $18.000\pm0.018$ & 5.070 & 11.35 & $  2.25$ \\
 8:29:55.066 & $+$43:16:39.92 & $   6.1\pm10.1$ & $17.154\pm0.013$ & 5.084 & 10.22 & $  1.51$ \\
 8:30:05.699 & $+$42:49:47.73 & $ 118.1\pm22.5$ & $18.376\pm0.014$ & 5.900 & 10.70 & $  1.82$ \\
 8:30:10.746 & $+$43:22:05.93 & $ -16.5\pm10.1$ & $18.950\pm0.016$ & 4.819 & 14.00 & $  3.91$ \\
 8:30:19.157 & $+$43:24:17.78 & $ -51.5\pm18.9$ & $18.456\pm0.015$ & 5.418 & 11.53 & $  2.36$ \\
 8:30:23.861 & $+$43:21:05.30 & $   1.7\pm~3.8$ & $17.193\pm0.013$ & 5.334 & 10.00 & $  1.37$ \\
 8:30:28.410 & $+$42:57:52.97 & $-183.4\pm~7.2$ & $18.270\pm0.013$ & 4.262 & 13.65 & $  3.69$ \\
 8:30:31.544 & $+$32:49:50.59 & $  54.8\pm13.3$ & $19.610\pm0.024$ & 4.354 & 18.37 & $  6.31$ \\
 8:30:33.766 & $+$43:12:42.03 & $  38.2\pm~7.4$ & $17.136\pm0.018$ & 5.263 & 10.02 & $  1.38$ \\
 8:30:37.879 & $+$43:25:24.93 & $ -51.8\pm~4.3$ & $17.195\pm0.016$ & 5.553 &  9.81 & $  1.25$ \\
 8:30:38.033 & $+$32:52:05.98 & $  94.3\pm~9.3$ & $19.017\pm0.022$ & 4.816 & 14.22 & $  3.88$ \\
 8:30:40.426 & $+$42:53:43.33 & $  66.0\pm19.2$ & $18.663\pm0.013$ & 5.305 & 12.12 & $  2.74$ \\
 8:30:51.643 & $+$43:04:16.24 & $ -32.2\pm~5.9$ & $18.416\pm0.013$ & 5.186 & 11.87 & $  2.59$ \\
 8:30:52.044 & $+$43:32:49.33 & $  44.5\pm~6.6$ & $17.921\pm0.014$ & 5.570 & 10.53 & $  1.73$ \\
 8:30:53.469 & $+$32:10:47.11 & $ 181.0\pm17.0$ & $19.771\pm0.024$ & 4.617 & 17.86 & $  6.01$ \\
 8:30:54.609 & $+$32:04:19.21 & $ -88.3\pm14.3$ & $19.259\pm0.020$ & 5.607 & 12.76 & $  3.01$ \\
 8:30:56.799 & $+$42:55:36.57 & $  53.2\pm~9.5$ & $18.619\pm0.303$ & 3.462 & 17.86 & $  6.29$ \\
 8:30:58.155 & $+$43:10:20.93 & $  16.8\pm16.2$ & $18.373\pm0.016$ & 5.558 & 11.17 & $  2.14$ \\
 8:31:00.016 & $+$82:34:39.22 & $ -45.4\pm14.6$ & $19.714\pm0.026$ & 4.099 & 18.98 & $  6.64$ \\
 8:31:00.864 & $+$43:30:34.92 & $ -20.1\pm10.7$ & $17.561\pm0.014$ & 6.038 &  9.71 & $  1.18$ \\
 8:31:09.904 & $+$43:00:18.26 & $ -41.4\pm~7.5$ & $18.224\pm0.012$ & 4.720 & 12.42 & $  2.94$ \\
 8:31:19.685 & $+$43:27:31.70 & $  38.5\pm~3.8$ & $17.544\pm0.017$ & 5.326 & 10.38 & $  1.63$ \\
 8:31:25.714 & $+$32:11:47.16 & $ -26.9\pm21.6$ & $20.067\pm0.024$ & 5.647 & 14.90 & $  4.30$ \\
 8:31:35.523 & $+$43:42:04.52 & $  -2.4\pm~6.3$ & $18.306\pm0.018$ & 5.704 & 10.85 & $  1.95$ \\
 8:31:39.320 & $+$43:26:52.06 & $ -10.4\pm~6.0$ & $17.396\pm0.017$ & 5.770 &  9.79 & $  1.24$ \\
 8:31:45.187 & $+$43:24:57.22 & $  55.2\pm~6.8$ & $18.319\pm0.018$ & 5.506 & 11.16 & $  2.15$ \\
 8:31:46.214 & $+$31:58:30.56 & $  51.3\pm11.1$ & $18.889\pm0.021$ & 3.822 & 17.44 & $  5.79$ \\
 8:31:47.724 & $+$43:41:39.80 & $ -31.5\pm~7.0$ & $18.043\pm0.018$ & 4.286 & 12.99 & $  3.32$ \\
 8:31:48.943 & $+$32:14:38.65 & $ 125.1\pm33.4$ & $20.686\pm0.034$ & 4.735 & 22.48 & $  8.72$ \\
 8:32:00.101 & $+$43:20:02.77 & $ -22.1\pm~4.4$ & $17.742\pm0.017$ & 4.698 & 11.53 & $  2.39$ \\
 8:32:09.996 & $+$43:25:45.38 & $-116.4\pm~3.5$ & $17.479\pm0.017$ & 5.113 & 10.55 & $  1.75$ \\
 8:32:12.725 & $+$43:38:40.00 & $ -17.4\pm~9.8$ & $18.184\pm0.019$ & 5.304 & 11.26 & $  2.22$ \\
 8:32:14.744 & $+$32:37:45.56 & $ -51.3\pm34.5$ & $20.187\pm0.029$ & 3.810 & 25.77 & $ 10.65$ \\
 8:32:23.248 & $+$43:32:38.27 & $ -37.1\pm~8.0$ & $18.418\pm0.020$ & 4.915 & 12.41 & $  2.96$ \\
 8:32:36.377 & $+$42:46:35.48 & $ -21.6\pm~8.9$ & $18.767\pm0.161$ & 5.305 & 12.33 & $  2.90$ \\
 8:32:37.283 & $+$82:13:27.03 & $ -24.2\pm14.0$ & $19.217\pm0.021$ & 4.667 & 14.28 & $  4.09$ \\
 8:32:37.946 & $+$42:50:46.39 & $-125.4\pm~4.5$ & $17.234\pm0.017$ & 5.911 &  9.55 & $  1.08$ \\
 8:32:39.525 & $+$43:12:34.68 & $  -0.4\pm~4.3$ & $17.720\pm0.011$ & 5.037 & 10.97 & $  2.03$ \\
 8:32:40.689 & $+$43:04:39.45 & $  17.7\pm~4.7$ & $17.488\pm0.013$ & 5.531 & 10.09 & $  1.45$ \\
 8:32:41.478 & $+$42:53:11.03 & $ -20.4\pm~7.8$ & $18.273\pm0.014$ & 5.788 & 10.70 & $  1.85$ \\
 8:32:45.447 & $+$43:21:23.01 & $  -2.8\pm~3.5$ & $17.430\pm0.011$ & 4.760 & 10.95 & $  2.02$ \\
 8:32:53.217 & $+$43:34:20.39 & $  94.7\pm~5.8$ & $17.337\pm0.017$ & 5.875 &  9.65 & $  1.16$ \\
 8:32:54.199 & $+$42:54:45.61 & $  13.3\pm~5.7$ & $17.480\pm0.013$ & 5.773 &  9.86 & $  1.29$ \\
 8:33:07.993 & $+$43:17:09.09 & $ -51.9\pm~5.7$ & $17.649\pm0.011$ & 4.022 & 12.68 & $  3.14$ \\
 8:33:19.615 & $+$43:21:33.08 & $  99.0\pm~5.4$ & $17.725\pm0.011$ & 5.217 & 10.72 & $  1.88$ \\
 8:33:31.566 & $+$43:34:24.89 & $ -23.9\pm~5.3$ & $18.008\pm0.013$ & 4.744 & 11.92 & $  2.66$ \\
 8:33:51.070 & $+$21:01:13.70 & $ 257.5\pm21.2$ & $20.050\pm0.030$ & 5.648 & 14.71 & $  3.97$ \\
 8:34:00.017 & $+$20:22:42.14 & $ -17.3\pm30.0$ & $19.975\pm0.027$ & 4.533 & 19.15 & $  6.37$ \\
 8:34:03.186 & $+$43:31:39.54 & $  56.1\pm~6.6$ & $17.648\pm0.013$ & 5.786 &  9.99 & $  1.40$ \\
 8:34:10.941 & $+$20:28:54.08 & $ -52.2\pm14.2$ & $19.695\pm0.021$ & 3.835 & 21.66 & $  7.74$ \\
 8:34:14.128 & $+$43:20:15.88 & $  22.7\pm~6.1$ & $18.287\pm0.014$ & 5.061 & 11.85 & $  2.62$ \\
 8:34:29.742 & $+$20:26:04.08 & $  20.6\pm11.5$ & $19.245\pm0.019$ & 3.825 & 19.03 & $  6.33$ \\
 8:34:31.465 & $+$20:27:54.78 & $ -17.0\pm26.3$ & $19.872\pm0.022$ & 4.336 & 19.67 & $  6.68$ \\
 8:34:32.018 & $+$43:23:11.36 & $  11.7\pm~3.8$ & $17.145\pm0.013$ & 5.538 &  9.77 & $  1.25$ \\
 8:34:36.395 & $+$43:12:31.78 & $ -28.9\pm10.2$ & $18.485\pm0.018$ & 4.296 & 14.14 & $  4.09$ \\
 8:34:46.644 & $+$44:44:36.31 & $  11.8\pm29.6$ & $19.567\pm0.021$ & 3.813 & 21.11 & $  8.44$ \\
 8:34:52.343 & $+$43:22:24.79 & $  58.2\pm 9.9$ & $17.854\pm0.013$ & 4.895 & 11.38 & $  2.33$ \\
 8:34:55.391 & $+$43:21:24.15 & $ -32.7\pm~6.5$ & $18.265\pm0.014$ & 5.213 & 11.53 & $  2.43$ \\
 8:34:58.989 & $+$43:25:38.72 & $  40.8\pm~6.0$ & $17.531\pm0.015$ & 5.737 &  9.93 & $  1.36$ \\
 8:35:00.586 & $+$45:01:12.10 & $-104.2\pm~9.6$ & $19.794\pm0.019$ & 5.699 & 13.85 & $  3.94$ \\
 8:35:05.296 & $+$43:12:45.97 & $  60.0\pm~5.2$ & $18.409\pm0.018$ & 5.051 & 12.10 & $  2.80$ \\
 8:35:08.905 & $+$43:14:14.67 & $   1.7\pm~7.0$ & $18.183\pm0.017$ & 5.969 & 10.36 & $  1.65$ \\
 8:35:17.893 & $+$43:27:52.71 & $  30.9\pm~7.1$ & $17.948\pm0.016$ & 5.093 & 11.21 & $  2.22$ \\
 8:35:18.446 & $+$45:06:54.12 & $  69.7\pm~8.2$ & $19.745\pm0.023$ & 5.701 & 13.70 & $  3.85$ \\
 8:35:19.173 & $+$44:43:42.56 & $  -2.8\pm13.4$ & $20.223\pm0.030$ & 5.256 & 16.94 & $  5.89$ \\
 8:35:24.158 & $+$44:24:13.64 & $  38.4\pm26.2$ & $20.532\pm0.031$ & 5.013 & 19.69 & $  7.59$ \\
 8:35:28.234 & $+$45:05:11.82 & $  88.1\pm14.2$ & $20.617\pm0.033$ & 6.000 & 15.54 & $  5.02$ \\
 8:35:30.404 & $+$20:22:07.47 & $  48.3\pm~8.9$ & $18.942\pm0.025$ & 4.467 & 14.93 & $  4.12$ \\
 8:35:32.718 & $+$43:35:16.16 & $  -3.8\pm~6.7$ & $17.842\pm0.013$ & 5.842 & 10.12 & $  1.50$ \\
 8:35:36.717 & $+$20:34:48.38 & $ 205.4\pm17.8$ & $19.643\pm0.020$ & 4.490 & 17.66 & $  5.64$ \\
 8:35:36.820 & $+$44:59:09.63 & $-104.6\pm~7.0$ & $19.455\pm0.017$ & 5.778 & 12.77 & $  3.26$ \\
 8:35:41.946 & $+$44:44:00.74 & $-199.1\pm~8.0$ & $19.144\pm0.026$ & 4.562 & 15.41 & $  4.94$ \\
 8:35:48.994 & $+$45:08:42.40 & $-172.8\pm26.0$ & $20.709\pm0.035$ & 4.836 & 21.87 & $  8.96$ \\
 8:35:49.382 & $+$45:11:37.60 & $ -59.0\pm~6.9$ & $19.469\pm0.021$ & 4.163 & 18.53 & $  6.90$ \\
 8:35:52.558 & $+$21:04:42.88 & $  72.6\pm17.0$ & $19.614\pm0.020$ & 4.707 & 16.57 & $  5.07$ \\
 8:35:54.697 & $+$20:34:10.46 & $  43.7\pm34.0$ & $19.522\pm0.016$ & 5.350 & 13.97 & $  3.60$ \\
 8:35:55.799 & $+$20:43:42.10 & $  40.3\pm18.0$ & $19.006\pm0.014$ & 4.911 & 13.75 & $  3.48$ \\
 8:35:57.883 & $+$45:13:43.45 & $  -7.1\pm~8.4$ & $19.416\pm0.021$ & 4.444 & 16.95 & $  5.92$ \\
 8:35:58.673 & $+$43:36:30.82 & $  -7.5\pm~8.1$ & $17.851\pm0.329$ & 4.955 & 11.27 & $  2.27$ \\
 8:36:00.176 & $+$20:39:28.86 & $  -0.7\pm~9.3$ & $18.967\pm0.013$ & 5.386 & 12.47 & $  2.75$ \\
 8:36:03.534 & $+$45:07:28.04 & $  70.3\pm11.8$ & $19.387\pm0.021$ & 5.074 & 14.49 & $  4.37$ \\
 8:36:05.422 & $+$43:12:25.55 & $  -5.8\pm~5.0$ & $17.262\pm0.013$ & 5.719 &  9.71 & $  1.22$ \\
 8:36:11.994 & $+$45:09:33.06 & $  40.2\pm11.5$ & $20.168\pm0.027$ & 4.965 & 18.01 & $  6.59$ \\
 8:36:12.265 & $+$44:51:26.38 & $ 127.0\pm11.7$ & $20.055\pm0.028$ & 4.223 & 21.59 & $  8.80$ \\
 8:36:13.003 & $+$82:07:52.33 & $-134.5\pm13.2$ & $19.802\pm0.025$ & 5.668 & 13.04 & $  3.39$ \\
 8:36:14.297 & $+$45:00:50.23 & $  51.1\pm31.9$ & $20.837\pm0.047$ & 4.373 & 26.45 & $ 11.78$ \\
 8:36:15.859 & $+$44:49:49.35 & $  15.9\pm31.7$ & $20.648\pm0.041$ & 4.909 & 21.00 & $  8.44$ \\
 8:36:21.631 & $+$44:58:11.68 & $  64.8\pm11.8$ & $19.976\pm0.026$ & 4.455 & 19.69 & $  7.63$ \\
 8:36:23.667 & $+$44:05:08.62 & $  33.0\pm13.7$ & $19.249\pm0.014$ & 4.817 & 14.89 & $  4.62$ \\
 8:36:28.631 & $+$42:51:39.75 & $  -2.9\pm~7.4$ & $18.132\pm0.021$ & 4.906 & 11.84 & $  2.65$ \\
 8:36:28.645 & $+$20:26:28.90 & $  66.7\pm20.8$ & $19.844\pm0.024$ & 3.760 & 23.21 & $  8.70$ \\
 8:36:29.774 & $+$44:28:59.84 & $  42.0\pm19.6$ & $20.357\pm0.029$ & 4.738 & 20.26 & $  7.98$ \\
 8:36:31.978 & $+$20:38:07.28 & $ -26.4\pm10.2$ & $19.059\pm0.014$ & 5.337 & 12.78 & $  2.94$ \\
 8:36:32.215 & $+$20:26:55.77 & $-191.5\pm18.3$ & $19.324\pm0.023$ & 5.347 & 13.42 & $  3.30$ \\
 8:36:32.480 & $+$20:40:20.95 & $ 115.8\pm41.8$ & $19.769\pm0.019$ & 4.210 & 19.78 & $  6.85$ \\
 8:36:33.946 & $+$20:29:07.10 & $  -4.7\pm40.9$ & $19.804\pm0.023$ & 4.359 & 19.14 & $  6.49$ \\
 8:36:35.559 & $+$43:16:16.02 & $ -56.9\pm~9.0$ & $18.449\pm0.014$ & 5.499 & 11.35 & $  2.33$ \\
 8:36:35.734 & $+$44:23:36.98 & $ -66.5\pm14.5$ & $19.729\pm0.024$ & 5.445 & 14.41 & $  4.32$ \\
 8:36:39.974 & $+$43:28:07.31 & $  37.4\pm~4.5$ & $17.112\pm0.015$ & 5.061 & 10.17 & $  1.54$ \\
 8:36:42.927 & $+$44:47:05.13 & $  -1.7\pm12.3$ & $20.107\pm0.026$ & 4.367 & 21.00 & $  8.45$ \\
 8:36:43.923 & $+$21:05:49.98 & $ -71.3\pm47.8$ & $19.673\pm0.022$ & 4.180 & 19.41 & $  6.68$ \\
 8:36:47.263 & $+$44:50:44.39 & $ 125.7\pm21.1$ & $20.235\pm0.030$ & 5.146 & 17.47 & $  6.27$ \\
 8:36:51.438 & $+$44:40:56.21 & $  52.4\pm15.2$ & $19.549\pm0.021$ & 5.541 & 13.60 & $  3.81$ \\
 8:36:52.842 & $+$44:36:32.62 & $  82.7\pm~5.3$ & $19.155\pm0.019$ & 5.442 & 12.85 & $  3.33$ \\
 8:36:54.336 & $+$44:50:12.12 & $ -55.8\pm11.7$ & $19.516\pm0.021$ & 5.911 & 12.60 & $  3.17$ \\
 8:36:57.772 & $+$44:39:08.67 & $-167.2\pm10.4$ & $19.073\pm0.018$ & 6.036 & 11.49 & $  2.44$ \\
 8:36:58.768 & $+$43:27:50.99 & $   9.6\pm~5.5$ & $17.544\pm0.015$ & 5.422 & 10.25 & $  1.60$ \\
 8:36:59.032 & $+$20:47:59.10 & $  18.7\pm13.2$ & $19.240\pm0.016$ & 3.230 & 22.68 & $  8.47$ \\
 8:37:00.347 & $+$43:05:52.36 & $  15.2\pm~7.6$ & $17.857\pm0.019$ & 5.380 & 10.67 & $  1.88$ \\
 8:37:01.672 & $+$44:59:39.41 & $  97.0\pm~5.1$ & $19.120\pm0.020$ & 4.985 & 13.95 & $  4.04$ \\
 8:37:03.403 & $+$43:01:05.00 & $ -34.5\pm~5.3$ & $17.466\pm0.019$ & 5.013 & 10.64 & $  1.86$ \\
 8:37:05.246 & $+$44:42:34.29 & $-134.3\pm~9.6$ & $19.512\pm0.047$ & 5.191 & 14.52 & $  4.41$ \\
 8:37:05.277 & $+$44:04:52.70 & $-148.5\pm32.6$ & $20.490\pm0.030$ & 4.416 & 23.28 & $  9.86$ \\
 8:37:08.185 & $+$44:24:16.77 & $   2.4\pm25.5$ & $20.512\pm0.040$ & 5.597 & 16.70 & $  5.79$ \\
 8:37:11.869 & $+$43:32:13.80 & $ -10.2\pm12.1$ & $18.590\pm0.013$ & 6.003 & 10.81 & $  1.98$ \\
 8:37:15.865 & $+$44:42:41.01 & $  84.7\pm27.0$ & $20.465\pm0.031$ & 4.729 & 20.97 & $  8.46$ \\
 8:37:18.825 & $+$42:51:51.19 & $  18.4\pm~7.4$ & $17.422\pm0.018$ & 5.908 &  9.68 & $  1.21$ \\
 8:37:22.718 & $+$43:11:10.48 & $ -52.4\pm~5.3$ & $17.392\pm0.017$ & 5.174 & 10.35 & $  1.67$ \\
 8:37:23.724 & $+$45:05:19.41 & $  51.2\pm21.9$ & $20.742\pm0.042$ & 6.146 & 15.45 & $  5.01$ \\
 8:37:28.029 & $+$44:26:26.49 & $-128.5\pm~8.0$ & $18.935\pm0.020$ & 5.078 & 13.20 & $  3.56$ \\
 8:37:30.481 & $+$44:45:29.77 & $ 105.6\pm~8.2$ & $19.701\pm0.022$ & 4.306 & 18.99 & $  7.24$ \\
 8:37:31.174 & $+$44:53:29.97 & $  20.6\pm~6.6$ & $18.994\pm0.019$ & 4.921 & 13.77 & $  3.94$ \\
 8:37:31.995 & $+$43:17:52.47 & $  -5.0\pm~6.3$ & $18.152\pm0.025$ & 4.896 & 11.89 & $  2.70$ \\
 8:37:32.657 & $+$44:33:14.54 & $-151.0\pm~9.5$ & $19.433\pm0.022$ & 5.100 & 14.55 & $  4.44$ \\
 8:37:32.798 & $+$45:13:56.61 & $ -40.3\pm~8.1$ & $20.249\pm0.030$ & 3.689 & 27.30 & $ 12.38$ \\
 8:37:32.908 & $+$44:44:56.26 & $ 195.5\pm~8.7$ & $19.659\pm0.022$ & 5.115 & 15.26 & $  4.89$ \\
 8:37:34.748 & $+$44:13:45.18 & $ 207.6\pm15.5$ & $19.608\pm0.023$ & 5.433 & 14.07 & $  4.12$ \\
 8:37:37.498 & $+$43:16:37.76 & $ -12.3\pm~7.2$ & $18.165\pm0.025$ & 5.581 & 10.81 & $  1.98$ \\
 8:37:40.138 & $+$44:46:26.60 & $ -20.0\pm13.7$ & $20.463\pm0.031$ & 4.723 & 20.99 & $  8.49$ \\
 8:37:40.626 & $+$42:47:19.91 & $ -96.4\pm~6.5$ & $17.619\pm0.018$ & 4.802 & 11.14 & $  2.20$ \\
 8:37:43.355 & $+$44:03:27.13 & $  67.3\pm10.0$ & $19.136\pm0.025$ & 3.887 & 18.24 & $  6.76$ \\
 8:37:43.558 & $+$44:13:54.01 & $  85.2\pm10.8$ & $19.524\pm0.018$ & 4.812 & 15.88 & $  5.29$ \\
 8:37:43.826 & $+$43:18:20.93 & $ -95.6\pm~6.4$ & $18.269\pm0.025$ & 5.529 & 11.03 & $  2.13$ \\
 8:37:48.543 & $+$44:51:32.56 & $ -45.8\pm13.4$ & $19.994\pm0.025$ & 4.773 & 18.10 & $  6.69$ \\
 8:37:49.865 & $+$43:32:22.42 & $ -53.0\pm~9.1$ & $18.623\pm1.057$ & 5.778 & 11.18 & $  2.23$ \\
 8:37:50.328 & $+$44:00:04.41 & $  78.9\pm14.3$ & $19.232\pm0.025$ & 5.680 & 12.48 & $  3.10$ \\
 8:37:53.167 & $+$44:28:36.88 & $  62.5\pm16.0$ & $19.897\pm0.027$ & 5.213 & 15.77 & $  5.22$ \\
 8:38:05.349 & $+$42:56:09.34 & $ -34.9\pm10.9$ & $18.767\pm0.027$ & 5.109 & 12.72 & $  3.25$ \\
 8:38:07.079 & $+$44:48:57.14 & $  35.3\pm26.1$ & $20.594\pm0.034$ & 5.610 & 16.99 & $  6.00$ \\
 8:38:08.816 & $+$44:54:57.08 & $ -56.2\pm~8.3$ & $19.473\pm0.017$ & 5.358 & 13.88 & $  4.02$ \\
 8:38:13.447 & $+$44:40:09.31 & $ -61.5\pm24.0$ & $20.807\pm0.045$ & 4.921 & 21.94 & $  9.10$ \\
 8:38:15.435 & $+$44:22:54.73 & $-136.7\pm12.9$ & $19.364\pm0.017$ & 3.669 & 20.71 & $  8.33$ \\
 8:38:16.064 & $+$44:59:37.14 & $  32.5\pm~5.3$ & $18.943\pm0.015$ & 4.684 & 14.31 & $  4.30$ \\
 8:38:16.500 & $+$44:24:58.88 & $  31.9\pm11.2$ & $19.142\pm0.017$ & 4.985 & 14.01 & $  4.10$ \\
 8:38:16.877 & $+$44:55:09.03 & $-176.5\pm~9.0$ & $19.205\pm0.016$ & 4.566 & 15.60 & $  5.12$ \\
 8:38:17.437 & $+$44:18:30.32 & $-133.0\pm16.3$ & $19.737\pm0.019$ & 4.310 & 19.16 & $  7.36$ \\
 8:38:17.911 & $+$44:03:07.43 & $-252.5\pm10.6$ & $18.931\pm0.025$ & 4.917 & 13.61 & $  3.84$ \\
 8:38:24.324 & $+$44:22:19.34 & $ 101.5\pm23.8$ & $20.728\pm0.036$ & 5.089 & 20.36 & $  8.12$ \\
 8:38:25.697 & $+$42:57:04.11 & $ -29.2\pm~4.0$ & $17.280\pm0.026$ & 5.277 & 10.12 & $  1.52$ \\
 8:38:26.851 & $+$44:34:25.99 & $ 285.0\pm25.1$ & $20.924\pm0.194$ & 5.773 & 17.75 & $  6.49$ \\
 8:38:29.058 & $+$44:51:41.39 & $   4.1\pm12.7$ & $20.122\pm0.024$ & 4.676 & 19.25 & $  7.44$ \\
 8:38:35.362 & $+$44:25:42.62 & $  48.4\pm19.3$ & $20.806\pm0.104$ & 5.948 & 16.45 & $  5.67$ \\
 8:38:38.452 & $+$44:45:51.38 & $  37.2\pm12.9$ & $19.716\pm0.020$ & 4.595 & 17.61 & $  6.41$ \\
 8:38:40.031 & $+$44:29:53.72 & $ -27.2\pm13.9$ & $19.768\pm0.020$ & 5.869 & 13.29 & $  3.65$ \\
 8:38:40.951 & $+$45:03:02.81 & $ 158.3\pm11.4$ & $19.805\pm0.020$ & 4.879 & 16.73 & $  5.86$ \\
 8:38:41.016 & $+$44:25:46.90 & $ -91.0\pm12.9$ & $19.489\pm0.018$ & 4.458 & 17.20 & $  6.15$ \\
 8:38:44.127 & $+$44:55:37.06 & $ 189.1\pm~7.8$ & $19.733\pm0.020$ & 4.815 & 16.70 & $  5.84$ \\
 8:38:48.964 & $+$44:35:41.65 & $-125.6\pm15.2$ & $19.887\pm0.026$ & 4.739 & 17.73 & $  6.49$ \\
 8:38:50.557 & $+$43:07:30.32 & $ -98.9\pm~7.0$ & $17.765\pm0.012$ & 5.376 & 10.55 & $  1.82$ \\
 8:38:56.785 & $+$43:14:18.76 & $  25.1\pm~4.7$ & $17.323\pm0.024$ & 5.310 & 10.13 & $  1.53$ \\
 8:39:01.406 & $+$43:08:52.38 & $  40.6\pm~5.2$ & $17.411\pm0.024$ & 5.263 & 10.27 & $  1.63$ \\
 8:39:14.185 & $+$44:32:44.12 & $  28.3\pm28.6$ & $20.789\pm0.040$ & 4.496 & 24.96 & $ 11.01$ \\
 8:39:18.171 & $+$42:59:39.07 & $   5.0\pm~6.2$ & $17.920\pm0.021$ & 5.559 & 10.51 & $  1.80$ \\
 8:39:20.663 & $+$44:53:33.78 & $  65.1\pm10.3$ & $19.891\pm0.023$ & 4.570 & 18.58 & $  7.05$ \\
 8:39:24.227 & $+$44:33:51.30 & $  51.9\pm18.2$ & $20.168\pm0.029$ & 5.061 & 17.53 & $  6.38$ \\
 8:39:28.587 & $+$42:59:36.27 & $  48.2\pm~8.7$ & $18.188\pm0.021$ & 5.916 & 10.41 & $  1.73$ \\
 8:39:28.814 & $+$43:03:34.18 & $  10.1\pm~8.6$ & $18.423\pm0.021$ & 5.591 & 11.15 & $  2.23$ \\
 8:39:32.625 & $+$44:25:32.95 & $ 346.6\pm16.0$ & $19.633\pm0.021$ & 5.023 & 15.48 & $  5.08$ \\
 8:39:38.609 & $+$44:47:48.21 & $  54.3\pm15.6$ & $19.383\pm0.018$ & 4.944 & 14.88 & $  4.70$ \\
 8:39:40.243 & $+$44:40:58.14 & $  -2.2\pm16.0$ & $20.211\pm0.026$ & 4.851 & 18.78 & $  7.18$ \\
 8:39:40.861 & $+$44:22:56.63 & $-158.2\pm22.8$ & $20.146\pm0.028$ & 6.071 & 13.76 & $  3.97$ \\
 8:39:46.230 & $+$43:01:13.62 & $ -73.2\pm~9.2$ & $18.095\pm0.022$ & 4.303 & 13.03 & $  3.48$ \\
 8:39:48.043 & $+$44:32:29.79 & $ 186.8\pm32.2$ & $20.940\pm0.043$ & 4.776 & 23.93 & $ 10.41$ \\
 8:39:49.276 & $+$44:38:35.97 & $-217.3\pm~7.8$ & $19.348\pm0.018$ & 4.010 & 18.66 & $  7.11$ \\
 8:39:50.529 & $+$44:23:17.64 & $   4.3\pm18.9$ & $20.214\pm0.029$ & 4.846 & 18.82 & $  7.21$ \\
 8:39:50.687 & $+$44:14:30.86 & $-208.8\pm27.6$ & $19.982\pm0.026$ & 3.201 & 29.46 & $ 13.82$ \\
 8:39:53.354 & $+$44:49:08.65 & $  61.4\pm21.6$ & $20.742\pm0.041$ & 5.989 & 16.02 & $  5.44$ \\
 8:39:53.856 & $+$43:04:27.08 & $  13.1\pm~5.0$ & $17.136\pm0.026$ & 4.904 & 10.36 & $  1.70$ \\
 8:39:59.239 & $+$42:51:12.23 & $  16.9\pm~6.4$ & $17.892\pm0.014$ & 5.309 & 10.79 & $  2.00$ \\
 8:40:01.127 & $+$43:32:07.39 & $ -22.2\pm~8.7$ & $17.591\pm0.018$ & 5.662 & 10.04 & $  1.48$ \\
 8:40:03.304 & $+$44:13:40.78 & $ -35.2\pm12.9$ & $19.782\pm0.024$ & 6.032 & 12.92 & $  3.43$ \\
 8:40:03.338 & $+$44:29:36.26 & $  63.7\pm20.3$ & $20.666\pm0.040$ & 5.052 & 20.20 & $  8.08$ \\
 8:40:11.262 & $+$44:37:01.57 & $   3.6\pm20.3$ & $20.664\pm0.035$ & 4.095 & 27.36 & $ 12.56$ \\
 8:40:12.632 & $+$44:27:55.24 & $ 150.6\pm12.2$ & $19.644\pm0.021$ & 5.089 & 15.28 & $  4.96$ \\
 8:40:14.658 & $+$43:24:23.50 & $ -61.9\pm~5.9$ & $17.629\pm0.017$ & 5.156 & 10.65 & $  1.90$ \\
 8:40:25.373 & $+$42:46:27.49 & $   9.3\pm~5.6$ & $17.518\pm0.013$ & 5.290 & 10.35 & $  1.70$ \\
 8:40:27.985 & $+$43:05:22.96 & $  36.2\pm~4.0$ & $17.071\pm0.026$ & 5.105 & 10.07 & $  1.51$ \\
 8:40:52.279 & $+$43:40:44.47 & $  55.7\pm11.4$ & $18.636\pm0.019$ & 4.996 & 12.66 & $  3.27$ \\
 8:41:07.248 & $+$43:25:40.30 & $ -13.0\pm~6.4$ & $17.944\pm0.014$ & 5.318 & 10.85 & $  2.05$ \\
 8:41:23.212 & $+$42:55:41.18 & $  -3.1\pm~5.2$ & $17.164\pm0.014$ & 5.268 & 10.00 & $  1.46$ \\
 8:41:25.032 & $+$43:18:07.19 & $ -36.2\pm~5.0$ & $17.444\pm0.015$ & 5.530 & 10.02 & $  1.48$ \\
 8:41:32.297 & $+$43:23:30.78 & $ -17.5\pm~5.5$ & $17.451\pm0.018$ & 5.734 &  9.84 & $  1.35$ \\
 8:41:38.803 & $+$43:10:18.34 & $  45.8\pm~6.3$ & $18.057\pm0.016$ & 5.424 & 10.85 & $  2.06$ \\
 8:41:43.657 & $+$43:14:28.95 & $   0.7\pm~6.0$ & $17.718\pm0.016$ & 4.841 & 11.21 & $  2.30$ \\
 8:41:54.496 & $+$43:06:27.56 & $-110.5\pm~5.5$ & $17.508\pm0.015$ & 5.156 & 10.49 & $  1.81$ \\
 8:41:55.066 & $+$42:59:23.46 & $ 236.4\pm10.1$ & $17.939\pm0.015$ & 5.680 & 10.38 & $  1.73$ \\
 8:42:00.418 & $+$43:23:10.57 & $ -75.4\pm11.6$ & $18.523\pm0.019$ & 5.486 & 11.47 & $  2.48$ \\
 8:42:20.121 & $+$43:30:14.72 & $ -45.3\pm~5.6$ & $17.709\pm0.025$ & 5.459 & 10.37 & $  1.73$ \\
 8:42:23.857 & $+$44:02:00.51 & $ 150.1\pm33.2$ & $19.011\pm0.024$ & 5.029 & 13.49 & $  3.85$ \\
 8:42:41.315 & $+$43:28:29.39 & $-136.8\pm35.5$ & $20.057\pm0.032$ & 4.704 & 18.73 & $  7.24$ \\
 8:42:42.746 & $+$43:30:57.87 & $  64.8\pm~8.7$ & $18.091\pm0.026$ & 5.136 & 11.33 & $  2.40$ \\
 8:42:44.168 & $+$42:50:11.19 & $ -68.2\pm~4.7$ & $17.079\pm0.016$ & 5.064 & 10.11 & $  1.55$ \\
 8:42:49.386 & $+$43:16:45.95 & $ -34.8\pm10.8$ & $18.298\pm0.013$ & 6.058 & 10.36 & $  1.73$ \\
 8:42:52.535 & $+$42:59:33.48 & $  -2.3\pm~8.4$ & $18.555\pm0.017$ & 4.942 & 12.59 & $  3.25$ \\
 8:42:53.997 & $+$43:07:57.63 & $  31.8\pm~5.5$ & $17.904\pm0.018$ & 5.727 & 10.28 & $  1.68$ \\
 8:42:54.900 & $+$43:23:49.09 & $-142.6\pm20.5$ & $18.482\pm0.026$ & 5.895 & 10.78 & $  2.03$ \\
 8:42:56.665 & $+$43:31:42.20 & $ -46.6\pm~5.9$ & $17.738\pm0.025$ & 5.303 & 10.59 & $  1.89$ \\
 8:42:59.683 & $+$42:59:42.16 & $-100.4\pm~6.8$ & $18.020\pm0.016$ & 5.227 & 11.08 & $  2.23$ \\
 8:43:01.955 & $+$42:57:42.33 & $   8.9\pm~8.4$ & $18.515\pm0.017$ & 5.781 & 10.99 & $  2.17$ \\
 8:43:03.222 & $+$43:31:00.55 & $ -15.6\pm~5.8$ & $17.974\pm0.023$ & 5.247 & 10.98 & $  2.16$ \\
 8:43:09.258 & $+$42:58:55.89 & $ -32.4\pm~6.6$ & $17.116\pm0.015$ & 5.369 &  9.86 & $  1.38$ \\
 8:43:10.950 & $+$43:54:54.30 & $  23.4\pm21.9$ & $19.244\pm0.018$ & 5.802 & 12.21 & $  3.01$ \\
 8:43:13.113 & $+$43:40:33.17 & $-195.8\pm28.6$ & $19.189\pm0.025$ & 4.799 & 14.70 & $  4.65$ \\
 8:43:17.741 & $+$43:26:55.66 & $  -3.9\pm11.5$ & $17.739\pm0.025$ & 5.454 & 10.40 & $  1.77$ \\
 8:43:24.364 & $+$43:00:52.09 & $  10.9\pm~6.8$ & $17.759\pm0.016$ & 5.761 & 10.10 & $  1.55$ \\
 8:43:32.933 & $+$43:11:33.44 & $ -62.0\pm10.8$ & $17.238\pm0.016$ & 4.924 & 10.44 & $  1.79$ \\
 8:43:37.781 & $+$43:23:04.18 & $  55.6\pm14.0$ & $19.292\pm0.018$ & 5.848 & 12.22 & $  3.02$ \\
 8:43:43.848 & $+$43:50:12.14 & $ -20.4\pm26.8$ & $19.343\pm0.017$ & 5.256 & 13.77 & $  4.06$ \\
 8:43:44.836 & $+$43:21:13.80 & $  18.6\pm30.3$ & $20.407\pm0.030$ & 4.636 & 21.14 & $  8.81$ \\
 8:43:52.355 & $+$43:18:20.32 & $  88.0\pm29.8$ & $19.838\pm0.022$ & 4.777 & 17.30 & $  6.36$ \\
 8:43:54.329 & $+$43:28:52.67 & $ -29.4\pm~9.3$ & $17.386\pm0.014$ & 5.892 &  9.64 & $  1.23$ \\
 8:43:55.603 & $+$43:26:37.41 & $ -44.3\pm16.2$ & $17.972\pm0.014$ & 5.413 & 10.74 & $  2.01$ \\
 8:44:19.787 & $+$43:29:15.53 & $  17.9\pm12.0$ & $17.620\pm0.015$ & 4.940 & 10.90 & $  2.13$ \\
 8:44:26.488 & $+$42:59:40.57 & $ -28.0\pm15.9$ & $17.765\pm0.013$ & 5.788 & 10.07 & $  1.54$ \\
 8:44:33.502 & $+$43:18:45.22 & $  23.0\pm17.7$ & $18.294\pm0.028$ & 6.049 & 10.35 & $  1.74$ \\
 8:45:02.407 & $+$43:05:50.16 & $  49.9\pm19.2$ & $18.275\pm0.013$ & 5.829 & 10.59 & $  1.91$ \\
 8:45:02.644 & $+$43:28:22.10 & $   5.2\pm10.4$ & $17.540\pm0.015$ & 5.712 &  9.92 & $  1.44$ \\
 8:45:27.806 & $+$43:20:52.14 & $  84.4\pm13.5$ & $17.977\pm0.025$ & 5.579 & 10.53 & $  1.88$ \\
 8:45:30.260 & $+$43:04:28.25 & $-110.1\pm15.7$ & $18.170\pm0.013$ & 5.601 & 10.75 & $  2.03$ \\
 8:46:06.996 & $+$43:40:37.23 & $ 113.9\pm28.6$ & $19.578\pm0.020$ & 3.749 & 21.48 & $  9.13$ \\
 8:46:16.630 & $+$43:23:17.72 & $ -60.2\pm22.9$ & $18.207\pm0.021$ & 5.687 & 10.68 & $  1.99$ \\
 8:46:18.865 & $+$43:41:19.39 & $  45.5\pm20.1$ & $18.502\pm0.015$ & 4.952 & 12.42 & $  3.20$ \\
 8:46:19.108 & $+$43:12:16.25 & $  69.2\pm17.7$ & $18.050\pm0.015$ & 5.485 & 10.74 & $  2.03$ \\
 8:46:24.931 & $+$43:07:10.64 & $  54.4\pm13.6$ & $17.269\pm0.014$ & 5.168 & 10.19 & $  1.64$ \\
 8:46:36.285 & $+$43:16:35.86 & $  36.7\pm15.0$ & $17.669\pm0.012$ & 5.337 & 10.45 & $  1.83$ \\
 8:46:46.286 & $+$42:55:17.83 & $  -9.2\pm10.2$ & $17.127\pm0.017$ & 4.312 & 11.09 & $  2.28$ \\
 8:46:49.698 & $+$43:16:20.78 & $ -35.7\pm19.7$ & $17.910\pm0.012$ & 5.429 & 10.63 & $  1.96$ \\
 8:46:53.952 & $+$43:30:00.27 & $   7.3\pm10.3$ & $17.425\pm0.037$ & 5.251 & 10.26 & $  1.70$ \\
 8:46:55.552 & $+$43:17:27.33 & $ -84.4\pm13.0$ & $17.110\pm0.011$ & 5.556 &  9.68 & $  1.28$ \\
 8:47:03.078 & $+$43:33:08.88 & $  40.3\pm10.2$ & $17.346\pm0.037$ & 5.657 &  9.79 & $  1.36$ \\
 8:47:04.918 & $+$42:56:20.53 & $  10.2\pm30.7$ & $18.536\pm0.018$ & 3.264 & 18.27 & $  7.09$ \\
 8:47:07.826 & $+$43:27:28.64 & $ -13.3\pm~4.5$ & $17.555\pm0.014$ & 5.510 & 10.13 & $  1.61$ \\
 8:47:17.243 & $+$43:15:18.29 & $   7.3\pm~3.5$ & $17.596\pm0.012$ & 4.934 & 10.87 & $  2.13$ \\
 8:47:19.877 & $+$43:16:09.95 & $  11.0\pm~9.9$ & $17.391\pm0.014$ & 5.407 & 10.06 & $  1.56$ \\
 8:47:21.559 & $+$42:55:19.92 & $  35.3\pm~9.7$ & $17.162\pm0.016$ & 5.705 &  9.60 & $  1.23$ \\
 8:47:48.740 & $+$43:15:59.16 & $  44.7\pm~4.3$ & $17.095\pm0.037$ & 5.573 &  9.65 & $  1.26$ \\
 8:47:53.660 & $+$43:17:48.97 & $  19.7\pm~5.5$ & $18.064\pm0.037$ & 5.612 & 10.59 & $  1.94$ \\
 8:48:13.068 & $+$43:05:31.28 & $ -80.9\pm~6.7$ & $18.377\pm0.017$ & 5.377 & 11.37 & $  2.50$ \\
 8:48:25.231 & $+$42:59:30.16 & $ 111.0\pm~5.5$ & $17.227\pm0.012$ & 5.534 &  9.79 & $  1.37$ \\
 8:48:25.540 & $+$42:55:14.11 & $  96.4\pm~5.2$ & $18.388\pm0.013$ & 5.646 & 10.97 & $  2.22$ \\
 8:48:26.176 & $+$43:17:38.99 & $  26.3\pm~3.6$ & $17.207\pm0.037$ & 5.420 &  9.87 & $  1.43$ \\
 8:48:46.473 & $+$43:16:35.39 & $ 101.7\pm~7.6$ & $18.522\pm0.022$ & 5.321 & 11.72 & $  2.75$ \\
 8:49:02.255 & $+$42:46:39.36 & $ -12.5\pm~5.3$ & $17.876\pm0.021$ & 5.321 & 10.71 & $  2.04$ \\
 8:49:14.715 & $+$43:01:46.43 & $ -18.2\pm~6.0$ & $18.050\pm0.017$ & 4.584 & 12.23 & $  3.11$ \\
 8:49:31.898 & $+$43:22:28.64 & $ -64.1\pm~3.9$ & $17.585\pm0.030$ & 4.756 & 11.10 & $  2.33$ \\
 8:49:36.471 & $+$43:14:06.80 & $  -8.1\pm~7.5$ & $18.297\pm0.018$ & 5.759 & 10.69 & $  2.03$ \\
 8:49:41.617 & $+$43:07:08.36 & $ -48.9\pm~4.1$ & $17.902\pm0.018$ & 4.895 & 11.38 & $  2.52$ \\
 8:49:44.381 & $+$43:22:49.97 & $ 199.7\pm~5.3$ & $18.270\pm0.030$ & 3.018 & 18.14 & $  7.10$ \\
 8:49:51.388 & $+$43:35:41.88 & $  54.4\pm~3.4$ & $17.661\pm0.020$ & 5.086 & 10.73 & $  2.07$ \\
 8:50:03.130 & $+$43:14:46.34 & $   2.0\pm~5.2$ & $17.857\pm0.017$ & 5.568 & 10.38 & $  1.82$ \\
 8:50:05.283 & $+$43:35:00.76 & $ -12.9\pm~7.2$ & $18.579\pm0.017$ & 5.585 & 11.35 & $  2.51$ \\
 8:50:18.497 & $+$43:42:43.19 & $  91.0\pm~5.2$ & $17.463\pm0.013$ & 5.732 &  9.82 & $  1.41$ \\
 8:50:23.877 & $+$43:08:53.25 & $-136.0\pm~4.5$ & $17.684\pm0.027$ & 4.984 & 10.90 & $  2.20$ \\
 8:50:26.373 & $+$43:27:52.44 & $ -31.7\pm~4.7$ & $18.171\pm0.016$ & 5.100 & 11.48 & $  2.61$ \\
 8:50:30.342 & $+$43:41:01.99 & $-167.6\pm~5.9$ & $18.371\pm0.015$ & 4.449 & 13.28 & $  3.86$ \\
 8:50:37.146 & $+$43:23:27.31 & $  26.9\pm~5.6$ & $17.341\pm0.015$ & 5.747 &  9.70 & $  1.32$ \\
 8:50:53.101 & $+$43:39:39.31 & $   6.8\pm~7.7$ & $18.114\pm0.014$ & 5.206 & 11.21 & $  2.42$ \\
 8:50:54.402 & $+$43:24:42.69 & $ -93.0\pm~4.2$ & $17.133\pm0.015$ & 5.432 &  9.79 & $  1.39$ \\
 8:51:02.113 & $+$43:25:51.16 & $  12.7\pm~5.1$ & $17.690\pm0.013$ & 5.754 & 10.00 & $  1.55$ \\
 8:51:05.632 & $+$43:27:03.89 & $ -15.9\pm~4.8$ & $18.190\pm0.014$ & 5.501 & 10.88 & $  2.19$ \\
 8:51:12.512 & $+$43:22:16.93 & $ -35.3\pm~7.8$ & $18.545\pm0.014$ & 5.667 & 11.16 & $  2.39$ \\
 8:51:16.920 & $+$43:02:00.34 & $  -6.8\pm~5.6$ & $18.254\pm0.020$ & 5.647 & 10.77 & $  2.11$ \\
 8:51:19.124 & $+$43:01:52.16 & $ -26.7\pm~2.7$ & $17.532\pm0.020$ & 5.384 & 10.22 & $  1.71$ \\
 8:51:40.496 & $+$43:21:31.05 & $  -2.6\pm~4.3$ & $17.268\pm0.021$ & 4.607 & 10.84 & $  2.17$ \\
 8:51:54.940 & $+$43:22:44.23 & $  -9.6\pm~4.3$ & $17.581\pm0.021$ & 5.811 &  9.85 & $  1.44$ \\
 8:52:01.226 & $+$42:52:36.63 & $-104.9\pm21.3$ & $20.347\pm0.036$ & 5.795 & 15.18 & $  5.19$ \\
 8:52:02.397 & $+$43:27:20.26 & $ -28.7\pm~4.4$ & $18.195\pm0.021$ & 5.755 & 10.55 & $  1.96$ \\
 8:52:06.863 & $+$43:06:56.22 & $  -6.3\pm~2.7$ & $17.331\pm0.017$ & 5.046 & 10.37 & $  1.83$ \\
 8:53:08.631 & $+$43:21:30.54 & $ -14.2\pm~4.8$ & $17.236\pm0.009$ & 5.863 &  9.52 & $  1.21$ \\
 8:53:11.298 & $+$43:15:25.16 & $-138.9\pm~3.1$ & $17.195\pm0.009$ & 5.058 & 10.20 & $  1.71$ \\
 8:53:14.007 & $+$43:16:29.66 & $ -59.0\pm~4.5$ & $18.230\pm0.011$ & 5.270 & 11.28 & $  2.50$ \\
 8:53:17.475 & $+$42:51:59.36 & $-213.3\pm~2.6$ & $17.365\pm0.020$ & 5.192 & 10.24 & $  1.74$ \\
 8:53:28.396 & $+$42:51:00.60 & $  36.9\pm~3.3$ & $17.681\pm0.015$ & 5.378 & 10.38 & $  1.85$ \\
 8:53:45.644 & $+$42:48:58.43 & $  19.5\pm~3.3$ & $17.291\pm0.015$ & 5.441 &  9.91 & $  1.50$ \\
 8:53:46.410 & $+$43:35:29.85 & $  29.1\pm~5.2$ & $17.282\pm0.025$ & 5.984 &  9.46 & $  1.17$ \\
 8:53:47.076 & $+$43:19:16.34 & $   8.0\pm~2.8$ & $17.315\pm0.018$ & 5.494 &  9.88 & $  1.49$ \\
 8:54:05.423 & $+$43:00:33.41 & $ -37.5\pm~3.1$ & $17.337\pm0.020$ & 5.274 & 10.12 & $  1.66$ \\
 8:54:12.331 & $+$43:27:50.03 & $ -53.8\pm~4.3$ & $18.346\pm0.020$ & 5.456 & 11.16 & $  2.43$ \\
 8:54:14.277 & $+$42:51:39.71 & $  16.8\pm~2.3$ & $17.050\pm0.014$ & 5.246 &  9.87 & $  1.48$ \\
 8:54:14.628 & $+$42:58:26.31 & $ -50.4\pm~4.5$ & $17.080\pm0.017$ & 5.438 &  9.73 & $  1.37$ \\
 8:54:38.286 & $+$43:37:17.42 & $ -66.5\pm~3.9$ & $17.079\pm0.046$ & 5.888 &  9.39 & $  1.12$ \\
 8:54:56.231 & $+$43:20:33.96 & $-108.7\pm~5.0$ & $17.136\pm0.020$ & 5.267 &  9.92 & $  1.52$ \\
 8:55:04.354 & $+$43:37:52.37 & $ -10.7\pm~4.8$ & $18.372\pm0.021$ & 5.595 & 10.99 & $  2.32$ \\
 8:56:01.590 & $+$43:32:38.92 & $ -61.7\pm25.4$ & $19.020\pm0.024$ & 5.404 & 12.50 & $  3.42$ \\
 8:56:20.854 & $+$42:54:21.46 & $ 199.6\pm10.7$ & $18.200\pm0.014$ & 4.961 & 11.74 & $  2.88$ \\
 8:56:23.181 & $+$43:34:57.43 & $ -59.2\pm~7.3$ & $17.973\pm0.022$ & 5.737 & 10.29 & $  1.82$ \\
 8:56:28.414 & $+$43:36:36.51 & $ -65.2\pm~5.3$ & $17.103\pm0.022$ & 5.745 &  9.50 & $  1.21$ \\
 8:56:30.837 & $+$43:18:14.97 & $  20.4\pm~8.8$ & $17.663\pm0.016$ & 5.020 & 10.79 & $  2.19$ \\
 8:56:58.101 & $+$43:16:54.38 & $ -12.1\pm16.8$ & $18.420\pm0.016$ & 5.412 & 11.34 & $  2.60$ \\
 8:57:00.020 & $+$43:35:21.65 & $   7.1\pm~2.8$ & $17.201\pm0.022$ & 5.290 &  9.95 & $  1.57$ \\
 8:57:00.648 & $+$43:12:22.72 & $  61.8\pm10.5$ & $18.021\pm0.016$ & 5.378 & 10.79 & $  2.20$ \\
 8:57:10.371 & $+$43:11:01.51 & $   2.2\pm~8.3$ & $17.969\pm0.016$ & 4.091 & 13.12 & $  3.88$ \\
 8:57:29.250 & $+$42:56:49.36 & $  10.7\pm~6.5$ & $17.980\pm0.013$ & 5.432 & 10.66 & $  2.10$ \\
 8:57:30.696 & $+$43:42:00.11 & $ -21.7\pm~5.4$ & $18.494\pm0.021$ & 5.412 & 11.46 & $  2.69$ \\
 8:57:36.161 & $+$43:39:32.51 & $ -35.2\pm~3.0$ & $17.296\pm0.020$ & 4.926 & 10.44 & $  1.94$ \\
 8:57:36.701 & $+$43:18:45.16 & $ -16.6\pm~3.5$ & $17.306\pm0.014$ & 5.258 & 10.09 & $  1.67$ \\
 8:57:51.745 & $+$42:49:26.52 & $   5.2\pm~6.2$ & $17.312\pm0.013$ & 5.491 &  9.87 & $  1.51$ \\
 8:58:03.967 & $+$43:32:00.13 & $ -33.4\pm~3.3$ & $17.555\pm0.019$ & 4.997 & 10.67 & $  2.12$ \\
 8:58:32.072 & $+$43:04:48.63 & $-180.2\pm~7.7$ & $17.468\pm0.013$ & 5.178 & 10.34 & $  1.88$ \\
 8:58:43.933 & $+$42:58:17.13 & $ 244.2\pm~7.9$ & $18.393\pm0.012$ & 5.647 & 10.93 & $  2.32$ \\
 8:59:00.554 & $+$42:56:21.56 & $  55.4\pm11.6$ & $18.683\pm0.018$ & 5.416 & 11.78 & $  2.95$ \\
 8:59:02.627 & $+$43:09:00.42 & $  85.3\pm~6.0$ & $17.623\pm0.013$ & 4.928 & 10.85 & $  2.27$ \\
 8:59:09.257 & $+$43:07:46.42 & $   6.5\pm~5.0$ & $17.360\pm0.013$ & 5.880 &  9.58 & $  1.30$ \\
 8:59:13.078 & $+$43:35:25.26 & $   7.9\pm~4.3$ & $17.790\pm0.018$ & 5.340 & 10.53 & $  2.02$ \\
 8:59:15.780 & $+$43:07:42.41 & $ -46.2\pm~8.6$ & $17.480\pm0.014$ & 5.564 &  9.95 & $  1.58$ \\
 8:59:16.793 & $+$43:26:50.00 & $   8.2\pm~5.3$ & $18.132\pm0.015$ & 5.024 & 11.49 & $  2.74$ \\
 8:59:18.928 & $+$43:05:47.98 & $  30.9\pm20.9$ & $18.062\pm0.014$ & 4.238 & 12.97 & $  3.81$ \\
 8:59:30.423 & $+$43:04:46.30 & $ -35.6\pm~5.1$ & $17.849\pm0.014$ & 5.263 & 10.70 & $  2.16$ \\
 8:59:31.051 & $+$42:58:14.00 & $  27.1\pm~8.7$ & $18.695\pm0.017$ & 5.602 & 11.46 & $  2.73$ \\
 8:59:36.606 & $+$43:12:02.83 & $  31.3\pm~6.5$ & $17.271\pm0.014$ & 5.139 & 10.16 & $  1.75$ \\
 8:59:43.249 & $+$43:00:11.56 & $  33.0\pm~4.3$ & $17.417\pm0.015$ & 5.166 & 10.29 & $  1.85$ \\
 9:00:01.270 & $+$43:16:09.09 & $ 171.8\pm14.6$ & $17.890\pm0.013$ & 4.388 & 12.23 & $  3.30$ \\
 9:00:21.708 & $+$42:59:31.16 & $-155.8\pm12.2$ & $17.722\pm0.015$ & 4.395 & 11.88 & $  3.05$ \\
 9:00:22.426 & $+$43:33:51.18 & $   3.8\pm10.6$ & $17.391\pm0.013$ & 5.728 &  9.72 & $  1.42$ \\
 9:00:30.415 & $+$43:39:15.08 & $ -25.9\pm11.4$ & $17.978\pm0.014$ & 4.981 & 11.30 & $  2.62$ \\
 9:00:41.463 & $+$43:33:09.42 & $ -17.4\pm~8.0$ & $17.559\pm0.014$ & 5.163 & 10.46 & $  1.99$ \\
 9:00:51.337 & $+$43:35:00.94 & $  22.4\pm15.1$ & $18.693\pm0.016$ & 5.026 & 12.58 & $  3.57$ \\
 9:01:01.105 & $+$42:58:04.36 & $ 163.5\pm~9.7$ & $17.354\pm0.013$ & 5.434 &  9.95 & $  1.60$ \\
 9:01:18.542 & $+$43:29:30.72 & $  60.4\pm~8.2$ & $17.372\pm0.021$ & 5.517 &  9.88 & $  1.55$ \\
 9:01:23.784 & $+$42:55:02.23 & $  53.0\pm12.5$ & $18.377\pm0.015$ & 5.197 & 11.60 & $  2.86$ \\
 9:01:30.867 & $+$43:06:43.60 & $  29.4\pm12.8$ & $17.765\pm0.015$ & 4.493 & 11.77 & $  2.98$ \\
 9:01:31.966 & $+$42:53:35.67 & $ -72.0\pm21.6$ & $18.379\pm0.015$ & 5.173 & 11.65 & $  2.89$ \\
 9:02:04.643 & $+$43:18:02.79 & $ -40.1\pm18.3$ & $18.289\pm0.019$ & 5.006 & 11.78 & $  3.00$ \\
 9:02:30.204 & $+$43:13:30.96 & $ -18.6\pm~6.9$ & $17.320\pm0.011$ & 5.683 &  9.69 & $  1.41$ \\
 9:02:30.636 & $+$43:41:17.88 & $   5.0\pm~6.2$ & $17.019\pm0.018$ & 5.372 &  9.70 & $  1.42$ \\
 9:02:30.664 & $+$43:21:40.04 & $  90.4\pm~8.0$ & $17.426\pm0.011$ & 5.300 & 10.14 & $  1.76$ \\
 9:02:38.512 & $+$43:31:09.58 & $  32.8\pm10.5$ & $17.940\pm0.038$ & 5.809 & 10.15 & $  1.77$ \\
 9:02:59.228 & $+$43:25:36.49 & $  12.3\pm10.7$ & $18.253\pm0.034$ & 5.788 & 10.53 & $  2.07$ \\
 9:04:08.250 & $+$43:22:54.95 & $ -66.9\pm~7.8$ & $18.041\pm0.021$ & 5.474 & 10.65 & $  2.18$ \\
 9:04:12.905 & $+$43:33:36.29 & $ -80.0\pm~9.1$ & $18.194\pm0.015$ & 5.073 & 11.48 & $  2.81$ \\
 9:04:35.523 & $+$43:28:58.05 & $  51.0\pm~5.4$ & $17.181\pm0.028$ & 4.914 & 10.29 & $  1.90$ \\
 9:04:51.042 & $+$43:34:35.43 & $  36.8\pm11.5$ & $18.020\pm0.015$ & 5.657 & 10.40 & $  1.99$ \\
 9:04:52.947 & $+$42:55:51.96 & $  12.9\pm~6.8$ & $17.217\pm0.018$ & 3.585 & 12.48 & $  3.56$ \\
 9:04:54.543 & $+$42:51:23.63 & $ -10.1\pm~6.4$ & $17.219\pm0.018$ & 5.310 &  9.92 & $  1.61$ \\
 9:05:36.776 & $+$43:10:57.98 & $  22.9\pm~8.9$ & $18.470\pm0.017$ & 5.308 & 11.54 & $  2.88$ \\
 9:05:50.502 & $+$43:23:54.46 & $  80.4\pm~7.2$ & $17.909\pm0.016$ & 5.301 & 10.70 & $  2.23$ \\
 9:06:20.223 & $+$43:16:16.75 & $ -49.7\pm~6.6$ & $17.828\pm0.016$ & 5.858 &  9.97 & $  1.67$ \\
 9:08:10.533 & $+$43:02:53.83 & $  28.1\pm~9.1$ & $18.340\pm0.017$ & 4.771 & 12.32 & $  3.50$ \\
 9:09:43.978 & $+$43:21:56.19 & $  58.1\pm~9.4$ & $17.364\pm0.022$ & 5.770 &  9.63 & $  1.42$ \\
 9:10:09.374 & $+$43:15:48.39 & $ 116.5\pm17.5$ & $17.896\pm0.022$ & 5.406 & 10.53 & $  2.15$ \\
 9:10:51.572 & $+$43:24:51.13 & $  40.4\pm13.2$ & $18.167\pm0.018$ & 4.869 & 11.76 & $  3.12$ \\
 9:10:53.676 & $+$43:35:05.39 & $  -1.7\pm~9.8$ & $17.830\pm0.036$ & 5.770 & 10.04 & $  1.76$ \\
 9:11:23.075 & $+$43:01:32.63 & $ -29.6\pm~7.2$ & $17.265\pm0.017$ & 5.779 &  9.54 & $  1.36$ \\
 9:11:23.178 & $+$43:04:45.95 & $ -19.6\pm10.7$ & $17.727\pm0.017$ & 5.713 &  9.99 & $  1.73$ \\
 9:11:38.164 & $+$43:19:48.98 & $  23.9\pm~5.3$ & $18.396\pm0.027$ & 5.789 & 10.67 & $  2.27$ \\
 9:11:42.596 & $+$42:59:04.23 & $-174.4\pm17.2$ & $18.176\pm0.018$ & 5.352 & 10.97 & $  2.52$ \\
 9:11:43.932 & $+$43:29:01.98 & $  -3.3\pm12.3$ & $17.703\pm0.021$ & 5.648 & 10.03 & $  1.76$ \\
 9:12:04.404 & $+$43:10:28.57 & $ -38.0\pm~7.3$ & $18.557\pm0.021$ & 5.378 & 11.53 & $  2.96$ \\
 9:12:05.204 & $+$43:33:39.11 & $ -18.1\pm~6.2$ & $18.108\pm0.016$ & 5.622 & 10.51 & $  2.15$ \\
 9:12:27.396 & $+$43:12:45.54 & $-113.2\pm~4.1$ & $17.849\pm0.020$ & 4.958 & 11.06 & $  2.60$ \\
 9:12:43.007 & $+$43:16:00.14 & $  55.1\pm~3.2$ & $17.129\pm0.010$ & 5.496 &  9.65 & $  1.46$ \\
 9:12:54.903 & $+$43:20:21.64 & $-208.7\pm12.3$ & $17.677\pm0.018$ & 4.744 & 11.12 & $  2.65$ \\
 9:13:01.032 & $+$43:38:05.84 & $  -8.0\pm~5.6$ & $18.280\pm0.016$ & 3.724 & 15.00 & $  5.61$ \\
 9:13:09.124 & $+$43:01:24.44 & $-180.3\pm~4.8$ & $17.802\pm0.021$ & 5.469 & 10.32 & $  2.02$ \\
 9:13:13.151 & $+$43:14:34.06 & $ -27.3\pm~5.7$ & $17.406\pm0.010$ & 5.644 &  9.76 & $  1.55$ \\
 9:13:35.817 & $+$43:01:32.27 & $ -26.4\pm~3.3$ & $17.142\pm0.017$ & 5.311 &  9.81 & $  1.60$ \\
 9:13:37.211 & $+$43:07:56.20 & $ -66.6\pm22.1$ & $18.534\pm0.012$ & 5.508 & 11.27 & $  2.78$ \\
 9:13:40.548 & $+$42:51:15.35 & $ -27.5\pm~3.9$ & $17.868\pm0.016$ & 5.312 & 10.59 & $  2.24$ \\
 9:14:04.526 & $+$42:55:47.82 & $ 125.6\pm~5.7$ & $17.914\pm0.012$ & 5.582 & 10.32 & $  2.02$ \\
 9:14:24.610 & $+$43:07:53.88 & $ -23.9\pm26.1$ & $19.145\pm0.019$ & 5.392 & 12.68 & $  3.89$ \\
 9:14:29.211 & $+$43:33:55.00 & $ 163.3\pm~6.5$ & $18.152\pm0.020$ & 4.518 & 12.41 & $  3.68$ \\
 9:14:37.066 & $+$43:29:12.65 & $-310.9\pm~5.2$ & $17.890\pm0.019$ & 5.819 & 10.04 & $  1.79$ \\
 9:14:47.407 & $+$43:39:57.68 & $ -40.6\pm~3.4$ & $17.206\pm0.019$ & 5.344 &  9.84 & $  1.63$ \\
 9:15:00.433 & $+$43:17:24.02 & $ -29.5\pm~5.0$ & $18.146\pm0.014$ & 4.606 & 12.21 & $  3.54$ \\
 9:15:11.821 & $+$43:17:22.37 & $ -83.7\pm~7.4$ & $18.864\pm0.015$ & 4.857 & 13.30 & $  4.39$ \\
 9:15:18.529 & $+$42:53:42.80 & $ -17.8\pm~4.7$ & $17.112\pm0.014$ & 5.919 &  9.33 & $  1.20$ \\
 9:15:33.278 & $+$43:12:09.55 & $  71.1\pm~6.5$ & $18.175\pm0.014$ & 5.757 & 10.41 & $  2.11$ \\
 9:15:36.931 & $+$43:20:02.32 & $ 176.4\pm22.2$ & $19.325\pm0.014$ & 5.057 & 14.04 & $  4.95$ \\
 9:16:04.857 & $+$43:07:15.37 & $  77.0\pm~5.6$ & $18.130\pm0.016$ & 5.814 & 10.29 & $  2.02$ \\
 9:16:05.170 & $+$43:04:37.93 & $ 131.1\pm23.3$ & $19.285\pm0.018$ & 6.016 & 11.67 & $  3.13$ \\
 9:16:08.060 & $+$43:18:15.36 & $  76.6\pm~8.1$ & $17.765\pm0.010$ & 5.809 &  9.92 & $  1.71$ \\
 9:16:44.305 & $+$43:16:29.96 & $ -23.6\pm~7.2$ & $17.209\pm0.012$ & 5.815 &  9.46 & $  1.32$ \\
 9:17:42.838 & $+$42:48:12.49 & $ -15.5\pm27.2$ & $18.827\pm0.015$ & 5.897 & 11.09 & $  2.69$ \\
 9:17:46.786 & $+$29:56:06.87 & $  -0.5\pm38.1$ & $20.901\pm0.416$ & 4.637 & 24.17 & $ 12.30$ \\
 9:17:51.713 & $+$30:27:56.27 & $ 146.8\pm20.1$ & $21.166\pm0.049$ & 5.486 & 20.10 & $  9.42$ \\
 9:18:25.980 & $+$43:37:25.03 & $  47.0\pm~5.9$ & $17.351\pm0.013$ & 5.721 &  9.63 & $  1.48$ \\
 9:18:47.129 & $+$43:29:43.79 & $ 199.1\pm~7.6$ & $17.791\pm0.014$ & 5.678 & 10.06 & $  1.85$ \\
 9:19:14.213 & $+$43:14:59.97 & $-154.9\pm~8.2$ & $17.785\pm0.021$ & 5.936 &  9.81 & $  1.65$ \\
 9:19:30.837 & $+$43:08:45.71 & $ -43.5\pm15.0$ & $19.022\pm0.022$ & 5.450 & 12.24 & $  3.64$ \\
 9:19:55.234 & $+$43:25:59.91 & $ -33.6\pm~8.8$ & $18.364\pm0.017$ & 4.464 & 12.99 & $  4.24$ \\
 9:19:56.748 & $+$43:14:02.64 & $ -27.9\pm~6.1$ & $17.470\pm0.012$ & 5.860 &  9.60 & $  1.48$ \\
 9:19:57.269 & $+$43:18:01.81 & $ -55.5\pm~5.9$ & $17.834\pm0.013$ & 5.504 & 10.29 & $  2.06$ \\
 9:20:03.381 & $+$43:04:23.08 & $ -24.6\pm15.4$ & $19.010\pm0.019$ & 5.979 & 11.23 & $  2.84$ \\
 9:20:12.705 & $+$43:01:18.96 & $ -61.3\pm18.6$ & $18.886\pm0.019$ & 5.569 & 11.73 & $  3.25$ \\
 9:20:17.024 & $+$30:28:53.23 & $ 236.3\pm25.2$ & $20.854\pm0.040$ & 4.317 & 26.47 & $ 14.11$ \\
 9:20:25.755 & $+$43:12:46.89 & $ 141.7\pm19.7$ & $19.431\pm0.020$ & 5.458 & 13.17 & $  4.39$ \\
 9:20:28.519 & $+$43:02:53.41 & $  80.0\pm~4.0$ & $17.413\pm0.017$ & 5.461 &  9.89 & $  1.73$ \\
 9:20:35.210 & $+$43:08:40.88 & $ -69.7\pm~8.8$ & $18.252\pm0.024$ & 6.878 &  9.43 & $  1.33$ \\
 9:21:05.996 & $+$43:17:50.70 & $ -66.2\pm~5.6$ & $18.015\pm0.042$ & 5.484 & 10.52 & $  2.27$ \\
 9:21:16.350 & $+$43:41:04.32 & $ -48.5\pm~7.3$ & $18.487\pm0.013$ & 5.783 & 10.74 & $  2.45$ \\
 9:21:22.098 & $+$43:12:03.78 & $  18.0\pm10.7$ & $18.961\pm0.021$ & 5.611 & 11.78 & $  3.31$ \\
 9:22:07.746 & $+$43:20:02.89 & $-121.9\pm~5.1$ & $18.000\pm0.014$ & 5.077 & 11.05 & $  2.72$ \\
 9:22:09.696 & $+$43:34:10.28 & $  58.7\pm~5.8$ & $17.576\pm0.013$ & 5.636 &  9.88 & $  1.73$ \\
 9:22:46.421 & $+$29:55:02.56 & $ 158.9\pm27.2$ & $20.485\pm0.033$ & 4.346 & 23.11 & $ 11.84$ \\
 9:23:18.405 & $+$42:54:38.75 & $   5.1\pm~7.7$ & $18.506\pm0.011$ & 5.800 & 10.73 & $  2.47$ \\
 9:23:32.866 & $+$43:40:59.55 & $ 212.7\pm15.2$ & $19.157\pm0.015$ & 5.711 & 11.95 & $  3.48$ \\
 9:23:48.758 & $+$43:21:53.95 & $ -36.2\pm14.3$ & $18.334\pm0.016$ & 5.274 & 11.25 & $  2.91$ \\
 9:24:13.893 & $+$29:24:26.48 & $ -18.0\pm~8.5$ & $19.695\pm0.020$ & 4.082 & 19.59 & $  9.33$ \\
 9:24:27.313 & $+$43:08:31.92 & $  54.1\pm10.5$ & $18.338\pm0.012$ & 5.785 & 10.53 & $  2.31$ \\
 9:24:36.288 & $+$43:18:48.67 & $  85.5\pm14.9$ & $18.974\pm0.020$ & 5.457 & 12.08 & $  3.61$ \\
 9:25:03.307 & $+$43:12:13.98 & $ -14.6\pm~8.8$ & $18.220\pm0.011$ & 5.269 & 11.07 & $  2.78$ \\
 9:25:38.378 & $+$43:20:21.39 & $  74.6\pm~8.1$ & $17.432\pm0.014$ & 5.537 &  9.82 & $  1.72$ \\
 9:27:24.571 & $+$42:56:10.92 & $ 140.9\pm13.4$ & $17.850\pm0.015$ & 5.913 &  9.85 & $  1.76$ \\
 9:28:28.965 & $+$43:01:50.19 & $ -25.2\pm21.3$ & $18.039\pm0.014$ & 5.044 & 11.12 & $  2.87$ \\
 9:29:18.880 & $+$43:36:56.52 & $  30.5\pm~3.8$ & $17.598\pm0.028$ & 5.370 & 10.13 & $  2.02$ \\
 9:30:31.503 & $+$42:46:39.59 & $ -62.2\pm~5.0$ & $17.534\pm0.017$ & 5.887 &  9.59 & $  1.55$ \\
 9:30:40.502 & $+$43:20:55.72 & $ -49.8\pm~5.4$ & $17.175\pm0.017$ & 3.084 & 13.40 & $  4.79$ \\
 9:30:46.661 & $+$42:57:53.84 & $  16.2\pm~4.1$ & $17.223\pm0.014$ & 5.136 &  9.97 & $  1.90$ \\
 9:31:35.241 & $+$43:42:32.96 & $ 111.1\pm~9.6$ & $18.355\pm0.013$ & 5.590 & 10.76 & $  2.60$ \\
 9:32:25.596 & $+$43:09:28.75 & $   6.8\pm~6.1$ & $17.343\pm0.017$ & 5.531 &  9.72 & $  1.69$ \\
 9:33:05.758 & $+$43:23:19.64 & $  12.3\pm12.7$ & $17.638\pm0.012$ & 5.776 &  9.76 & $  1.73$ \\
 9:33:13.153 & $+$43:05:51.96 & $  42.5\pm11.4$ & $18.354\pm0.016$ & 5.711 & 10.59 & $  2.48$ \\
 9:34:06.554 & $+$43:21:52.03 & $  73.7\pm10.6$ & $18.194\pm0.012$ & 5.839 & 10.24 & $  2.17$ \\
 9:34:32.959 & $+$42:44:52.56 & $  58.1\pm~8.8$ & $17.690\pm0.013$ & 5.454 & 10.11 & $  2.06$ \\
 9:34:44.934 & $+$42:59:41.53 & $ 101.9\pm10.9$ & $17.952\pm0.020$ & 5.196 & 10.73 & $  2.62$ \\
 9:35:13.309 & $+$42:46:14.06 & $  22.5\pm~8.6$ & $18.485\pm0.019$ & 5.084 & 11.78 & $  3.53$ \\
 9:35:23.232 & $+$43:42:45.05 & $ -27.5\pm10.1$ & $18.223\pm0.012$ & 5.519 & 10.66 & $  2.56$ \\
 9:35:51.484 & $+$42:57:36.70 & $  21.2\pm~5.5$ & $17.411\pm0.024$ & 5.130 & 10.15 & $  2.11$ \\
 9:35:53.746 & $+$43:09:57.38 & $ -14.4\pm~5.0$ & $17.266\pm0.021$ & 5.142 &  9.99 & $  1.97$ \\
 9:36:13.212 & $+$42:52:28.28 & $  88.5\pm13.0$ & $18.009\pm0.013$ & 5.800 & 10.07 & $  2.05$ \\
 9:36:13.429 & $+$43:16:33.82 & $ -81.8\pm12.2$ & $18.072\pm0.017$ & 5.463 & 10.53 & $  2.46$ \\
 9:36:24.515 & $+$43:13:51.14 & $  20.5\pm~6.0$ & $17.486\pm0.017$ & 5.485 &  9.87 & $  1.86$ \\
 9:37:05.737 & $+$43:18:59.27 & $-134.2\pm~8.0$ & $17.337\pm0.017$ & 4.338 & 11.07 & $  2.95$ \\
 9:37:32.135 & $+$43:08:18.78 & $ 111.8\pm12.4$ & $17.561\pm0.018$ & 5.416 & 10.00 & $  1.99$ \\
 9:37:38.343 & $+$43:05:11.72 & $  80.1\pm12.0$ & $17.342\pm0.017$ & 4.756 & 10.49 & $  2.44$ \\
 9:38:50.293 & $+$43:41:25.19 & $   3.1\pm12.4$ & $17.651\pm0.014$ & 5.598 &  9.90 & $  1.92$ \\
 9:38:51.604 & $+$43:11:37.54 & $  31.4\pm13.1$ & $17.454\pm0.015$ & 5.619 &  9.71 & $  1.74$ \\
 9:38:53.774 & $+$43:25:05.46 & $ -45.3\pm11.8$ & $17.291\pm0.017$ & 5.634 &  9.56 & $  1.60$ \\
 9:39:59.881 & $+$43:25:26.87 & $  24.2\pm~9.4$ & $17.412\pm0.018$ & 5.155 & 10.10 & $  2.11$ \\
 9:40:45.464 & $+$43:03:02.00 & $  49.5\pm~3.7$ & $17.167\pm0.021$ & 5.433 &  9.62 & $  1.67$ \\
 9:40:45.533 & $+$43:13:49.98 & $  -9.1\pm~6.0$ & $17.736\pm0.019$ & 5.980 &  9.63 & $  1.68$ \\
 9:40:51.187 & $+$43:23:52.70 & $ 248.8\pm~6.1$ & $17.280\pm0.012$ & 5.229 &  9.89 & $  1.93$ \\
 9:41:33.653 & $+$43:14:44.69 & $  93.5\pm~5.1$ & $17.518\pm0.015$ & 5.610 &  9.76 & $  1.81$ \\
 9:41:40.938 & $+$43:03:24.96 & $ -21.1\pm~6.2$ & $18.241\pm0.015$ & 5.862 & 10.22 & $  2.25$ \\
 9:41:42.284 & $+$43:07:55.57 & $   4.5\pm~3.1$ & $17.390\pm0.015$ & 4.995 & 10.24 & $  2.26$ \\
 9:41:49.133 & $+$43:28:15.40 & $ -23.1\pm~5.8$ & $17.226\pm0.016$ & 5.930 &  9.30 & $  1.36$ \\
 9:42:49.493 & $+$43:42:07.12 & $ 109.1\pm~3.7$ & $17.295\pm0.018$ & 4.355 & 10.94 & $  2.92$ \\
 9:43:06.343 & $+$43:22:36.98 & $-112.7\pm~7.6$ & $18.077\pm0.016$ & 5.468 & 10.49 & $  2.51$ \\
 9:43:09.227 & $+$43:03:24.72 & $ 240.5\pm~5.8$ & $17.473\pm0.015$ & 6.198 &  9.28 & $  1.36$ \\
 9:43:09.680 & $+$43:39:35.89 & $  12.5\pm~5.5$ & $17.673\pm0.017$ & 5.244 & 10.27 & $  2.31$ \\
 9:43:43.223 & $+$43:06:29.23 & $ 102.6\pm~6.0$ & $17.448\pm0.015$ & 5.947 &  9.43 & $  1.51$ \\
 9:44:17.442 & $+$43:31:31.30 & $-125.0\pm20.6$ & $18.164\pm0.024$ & 5.601 & 10.42 & $  2.46$ \\
 9:44:31.858 & $+$43:22:20.28 & $  65.2\pm~8.6$ & $17.747\pm0.024$ & 5.448 & 10.12 & $  2.18$ \\
 9:45:30.875 & $+$43:06:22.17 & $ -10.2\pm~7.6$ & $17.905\pm0.024$ & 5.629 & 10.09 & $  2.17$ \\
 9:45:50.650 & $+$43:08:41.23 & $-106.0\pm~5.5$ & $18.131\pm0.022$ & 5.609 & 10.36 & $  2.43$ \\
 9:45:53.057 & $+$42:52:42.84 & $ 109.3\pm~6.5$ & $18.101\pm0.012$ & 5.392 & 10.60 & $  2.65$ \\
 9:45:53.771 & $+$43:18:36.87 & $ -19.3\pm~6.2$ & $17.795\pm0.024$ & 5.657 &  9.95 & $  2.03$ \\
 9:47:42.289 & $+$42:58:08.82 & $ 120.2\pm~5.0$ & $17.523\pm0.013$ & 5.436 &  9.89 & $  2.00$ \\
 9:47:58.270 & $+$42:48:29.30 & $-177.3\pm~6.4$ & $17.669\pm0.018$ & 5.558 &  9.91 & $  2.02$ \\
 9:48:00.807 & $+$43:36:48.72 & $  20.2\pm~7.3$ & $18.085\pm0.013$ & 5.782 & 10.11 & $  2.21$ \\
 9:48:27.130 & $+$43:11:36.37 & $   8.0\pm~7.0$ & $17.829\pm0.012$ & 5.271 & 10.39 & $  2.48$ \\
 9:48:27.295 & $+$43:15:22.22 & $  50.2\pm~4.6$ & $17.272\pm0.016$ & 5.748 &  9.43 & $  1.54$ \\
 9:48:54.469 & $+$43:35:51.59 & $ -54.9\pm~6.1$ & $17.446\pm0.015$ & 5.816 &  9.50 & $  1.62$ \\
 9:49:34.277 & $+$43:12:16.26 & $-212.9\pm13.1$ & $18.829\pm0.018$ & 5.367 & 11.78 & $  3.78$ \\
 9:49:34.799 & $+$42:51:13.91 & $  -5.2\pm~6.0$ & $17.659\pm0.011$ & 5.680 &  9.78 & $  1.91$ \\
 9:49:56.085 & $+$42:58:03.67 & $ -44.9\pm11.3$ & $18.297\pm0.017$ & 5.076 & 11.34 & $  3.39$ \\
 9:50:05.135 & $+$43:22:24.23 & $ -12.6\pm~9.4$ & $18.324\pm0.016$ & 5.371 & 10.91 & $  2.99$ \\
 9:50:13.972 & $+$43:21:47.85 & $  55.6\pm~3.9$ & $17.180\pm0.018$ & 4.922 & 10.05 & $  2.17$ \\
 9:50:21.930 & $+$42:48:58.97 & $ -49.8\pm~9.8$ & $18.630\pm0.012$ & 4.975 & 12.16 & $  4.14$ \\
 9:50:45.458 & $+$42:58:50.40 & $  12.1\pm~7.2$ & $17.780\pm0.014$ & 5.585 &  9.98 & $  2.12$ \\
 9:50:48.926 & $+$43:19:11.08 & $ -42.5\pm~5.8$ & $17.859\pm0.018$ & 5.560 & 10.09 & $  2.22$ \\
 9:50:57.224 & $+$43:27:59.64 & $ -42.3\pm~4.5$ & $17.145\pm0.013$ & 5.216 &  9.73 & $  1.87$ \\
 9:51:25.098 & $+$43:04:01.93 & $ -84.8\pm~6.7$ & $18.070\pm0.491$ & 4.497 & 11.98 & $  4.00$ \\
 9:51:28.466 & $+$43:37:26.20 & $ -36.5\pm~6.4$ & $17.525\pm0.015$ & 5.836 &  9.54 & $  1.68$ \\
 9:51:35.875 & $+$43:20:34.25 & $ -23.8\pm~6.5$ & $17.649\pm0.013$ & 5.730 &  9.72 & $  1.87$ \\
 9:51:37.492 & $+$42:51:04.84 & $-125.5\pm~8.8$ & $18.372\pm0.015$ & 3.466 & 15.91 & $  7.39$ \\
 9:51:56.104 & $+$43:05:31.00 & $ -67.8\pm~7.5$ & $18.099\pm0.016$ & 5.028 & 11.08 & $  3.17$ \\
 9:52:18.966 & $+$43:07:04.21 & $ -47.7\pm~6.2$ & $17.439\pm0.015$ & 5.830 &  9.47 & $  1.62$ \\
 9:52:28.081 & $+$42:50:14.29 & $-113.7\pm~5.1$ & $17.850\pm0.012$ & 5.312 & 10.34 & $  2.49$ \\
 9:52:50.050 & $+$42:52:20.47 & $  99.4\pm~7.2$ & $17.454\pm0.014$ & 5.133 & 10.10 & $  2.25$ \\
 9:53:09.032 & $+$43:06:45.86 & $ -79.8\pm12.3$ & $18.422\pm0.018$ & 5.871 & 10.36 & $  2.51$ \\
 9:53:48.978 & $+$43:35:47.10 & $ -71.3\pm~5.0$ & $17.236\pm0.019$ & 5.333 &  9.70 & $  1.86$ \\
 9:54:17.457 & $+$43:17:38.63 & $ -16.3\pm~5.3$ & $17.119\pm0.017$ & 5.110 &  9.79 & $  1.96$ \\
 9:54:22.744 & $+$43:35:56.51 & $ -74.5\pm~7.0$ & $17.798\pm0.021$ & 5.707 &  9.86 & $  2.03$ \\
 9:54:31.478 & $+$02:03:21.71 & $ 131.6\pm16.5$ & $19.017\pm0.016$ & 3.558 & 17.34 & $  8.08$ \\
 9:54:36.844 & $+$42:47:44.46 & $ -63.8\pm11.3$ & $18.438\pm0.014$ & 5.224 & 11.29 & $  3.42$ \\
 9:54:47.569 & $+$42:51:49.94 & $-131.2\pm~8.7$ & $18.294\pm0.014$ & 4.455 & 12.54 & $  4.56$ \\
 9:54:48.342 & $+$01:26:33.36 & $ 302.8\pm29.7$ & $19.123\pm0.018$ & 4.178 & 14.98 & $  6.33$ \\
 9:54:48.723 & $+$43:06:33.76 & $ -15.9\pm~5.9$ & $17.302\pm0.015$ & 5.690 &  9.46 & $  1.63$ \\
 9:55:16.865 & $+$02:10:00.87 & $ 172.5\pm50.6$ & $20.777\pm0.045$ & 5.812 & 15.09 & $  6.46$ \\
 9:55:25.881 & $+$01:27:02.47 & $ 199.0\pm23.1$ & $19.352\pm0.021$ & 5.200 & 12.45 & $  4.41$ \\
 9:55:37.856 & $+$01:35:27.90 & $ 235.5\pm23.2$ & $20.377\pm0.033$ & 4.723 & 18.35 & $  8.83$ \\
 9:55:59.537 & $+$42:59:24.12 & $  63.5\pm14.4$ & $18.312\pm0.022$ & 5.696 & 10.41 & $  2.60$ \\
 9:56:00.258 & $+$01:23:23.11 & $  39.6\pm17.5$ & $19.208\pm0.020$ & 5.146 & 12.21 & $  4.24$ \\
 9:56:02.644 & $+$01:28:03.45 & $ 109.3\pm10.8$ & $19.228\pm0.018$ & 5.789 & 10.96 & $  3.18$ \\
 9:56:03.176 & $+$01:48:06.49 & $ 203.1\pm24.0$ & $20.318\pm0.032$ & 4.816 & 17.52 & $  8.26$ \\
 9:56:05.844 & $+$01:23:28.26 & $ 225.5\pm14.7$ & $19.833\pm0.026$ & 5.913 & 11.89 & $  3.97$ \\
 9:56:08.851 & $+$01:28:43.41 & $ 430.2\pm23.9$ & $19.258\pm0.023$ & 5.089 & 12.48 & $  4.46$ \\
 9:56:10.108 & $+$01:31:23.34 & $ 386.4\pm10.7$ & $19.193\pm0.018$ & 5.467 & 11.48 & $  3.64$ \\
 9:56:11.835 & $+$43:39:18.87 & $-180.0\pm13.3$ & $17.816\pm0.023$ & 3.547 & 13.65 & $  5.57$ \\
 9:56:18.341 & $+$01:35:43.57 & $ 171.4\pm13.5$ & $19.703\pm0.025$ & 5.830 & 11.79 & $  3.90$ \\
 9:56:19.147 & $+$43:33:27.26 & $ -44.7\pm~9.6$ & $18.098\pm0.017$ & 5.198 & 10.79 & $  2.96$ \\
 9:56:23.068 & $+$02:42:15.98 & $ 230.8\pm28.8$ & $20.486\pm0.037$ & 3.803 & 26.12 & $ 14.40$ \\
 9:56:24.723 & $+$01:50:04.63 & $ 373.2\pm11.7$ & $19.465\pm0.023$ & 5.678 & 11.61 & $  3.76$ \\
 9:56:27.494 & $+$01:32:54.56 & $ -16.0\pm10.9$ & $19.015\pm0.021$ & 3.673 & 16.69 & $  7.67$ \\
 9:56:30.899 & $+$01:50:01.90 & $ 303.5\pm17.1$ & $19.259\pm0.021$ & 4.247 & 15.23 & $  6.61$ \\
 9:56:36.403 & $+$02:29:40.29 & $ 267.5\pm19.8$ & $20.451\pm0.037$ & 2.796 & 38.04 & $ 22.50$ \\
 9:56:37.227 & $+$01:56:28.96 & $ 126.2\pm11.0$ & $19.198\pm0.021$ & 5.610 & 11.23 & $  3.44$ \\
 9:56:39.427 & $+$02:45:27.29 & $  38.6\pm21.6$ & $20.021\pm0.029$ & 5.518 & 13.46 & $  5.29$ \\
 9:56:40.801 & $+$02:50:33.70 & $  75.8\pm17.9$ & $20.848\pm0.052$ & 4.759 & 21.18 & $ 10.99$ \\
 9:56:41.130 & $+$43:08:50.90 & $ -88.8\pm~7.8$ & $17.332\pm0.019$ & 5.353 &  9.75 & $  1.94$ \\
 9:56:50.901 & $+$43:18:28.59 & $ -88.5\pm~8.0$ & $17.692\pm0.019$ & 5.212 & 10.25 & $  2.45$ \\
 9:56:51.845 & $+$01:50:38.84 & $  74.6\pm19.4$ & $20.389\pm0.035$ & 5.176 & 16.09 & $  7.26$ \\
 9:56:55.588 & $+$01:48:04.21 & $ -63.7\pm12.0$ & $19.239\pm0.021$ & 4.797 & 13.23 & $  5.09$ \\
 9:56:57.143 & $+$02:57:00.73 & $   2.7\pm16.4$ & $20.323\pm0.033$ & 5.186 & 15.80 & $  7.10$ \\
 9:56:57.843 & $+$02:41:02.88 & $  41.4\pm~9.9$ & $19.269\pm0.026$ & 5.573 & 11.45 & $  3.65$ \\
 9:56:57.854 & $+$01:34:35.76 & $ 241.8\pm11.5$ & $19.139\pm0.026$ & 4.808 & 12.90 & $  4.83$ \\
 9:57:02.633 & $+$02:59:47.45 & $ 193.4\pm19.2$ & $20.604\pm0.040$ & 5.087 & 17.64 & $  8.47$ \\
 9:57:05.451 & $+$02:22:02.66 & $ 206.5\pm11.9$ & $20.529\pm0.048$ & 5.106 & 17.12 & $  8.05$ \\
 9:57:13.907 & $+$02:22:41.04 & $ 171.8\pm18.6$ & $20.813\pm0.058$ & 4.870 & 20.14 & $ 10.24$ \\
 9:57:15.415 & $+$03:02:08.25 & $ 147.7\pm17.1$ & $19.840\pm0.026$ & 4.911 & 14.94 & $  6.47$ \\
 9:57:19.685 & $+$02:07:06.69 & $ -14.0\pm~8.0$ & $19.253\pm0.023$ & 5.443 & 11.66 & $  3.83$ \\
 9:57:26.415 & $+$01:59:12.22 & $  35.9\pm11.4$ & $19.434\pm0.018$ & 5.304 & 12.38 & $  4.43$ \\
 9:57:27.036 & $+$01:45:40.63 & $ 152.6\pm21.5$ & $20.416\pm0.034$ & 4.639 & 19.05 & $  9.43$ \\
 9:57:29.343 & $+$01:29:59.95 & $ 447.6\pm18.3$ & $19.452\pm0.022$ & 5.190 & 12.71 & $  4.68$ \\
 9:57:29.923 & $+$01:52:26.17 & $ 140.6\pm13.8$ & $19.984\pm0.026$ & 4.769 & 16.09 & $  7.29$ \\
 9:57:37.930 & $+$03:09:07.78 & $ 164.6\pm~7.1$ & $18.957\pm0.018$ & 5.846 & 10.48 & $  2.81$ \\
 9:57:40.934 & $+$43:07:53.77 & $ -24.4\pm~5.7$ & $17.613\pm0.019$ & 5.056 & 10.33 & $  2.54$ \\
 9:57:45.908 & $+$43:11:13.79 & $ -52.8\pm~4.9$ & $17.118\pm0.020$ & 5.475 &  9.47 & $  1.67$ \\
 9:57:46.094 & $+$01:15:29.18 & $ 178.7\pm22.8$ & $20.268\pm0.035$ & 4.806 & 17.25 & $  8.12$ \\
 9:57:50.784 & $+$01:08:09.01 & $ 162.6\pm17.9$ & $19.229\pm0.022$ & 4.216 & 15.18 & $  6.59$ \\
 9:57:51.000 & $+$02:51:53.89 & $ 135.9\pm16.8$ & $20.320\pm0.032$ & 5.405 & 14.87 & $  6.43$ \\
 9:57:51.168 & $+$01:06:13.67 & $ 115.4\pm28.3$ & $20.344\pm0.031$ & 5.308 & 15.28 & $  6.66$ \\
 9:57:51.460 & $+$01:11:46.54 & $ 270.3\pm23.3$ & $19.316\pm0.021$ & 4.557 & 14.22 & $  5.87$ \\
 9:57:52.813 & $+$42:58:03.23 & $  -5.0\pm 9.9$ & $18.400\pm0.020$ & 5.822 & 10.36 & $  2.57$ \\
 9:57:56.641 & $+$03:09:54.65 & $  10.3\pm20.8$ & $20.592\pm0.037$ & 6.217 & 13.07 & $  5.03$ \\
 9:57:57.114 & $+$42:56:09.45 & $-102.1\pm~6.9$ & $17.370\pm0.013$ & 5.216 &  9.90 & $  2.12$ \\
 9:58:11.098 & $+$02:54:04.22 & $  60.9\pm18.2$ & $20.402\pm0.031$ & 5.487 & 14.86 & $  6.44$ \\
 9:58:11.424 & $+$02:47:28.80 & $ 103.2\pm21.9$ & $20.267\pm0.032$ & 5.446 & 14.51 & $  6.16$ \\
 9:58:12.547 & $+$03:13:24.24 & $  94.9\pm22.0$ & $20.151\pm0.026$ & 4.828 & 16.65 & $  7.80$ \\
 9:58:13.076 & $+$43:22:17.49 & $  -8.2\pm12.2$ & $17.820\pm0.020$ & 3.579 & 13.55 & $  5.53$ \\
 9:58:18.023 & $+$43:07:09.11 & $ -44.5\pm~8.1$ & $17.853\pm0.012$ & 5.145 & 10.52 & $  2.73$ \\
 9:58:20.814 & $+$01:10:09.90 & $  81.7\pm26.0$ & $19.769\pm0.025$ & 5.673 & 12.25 & $  4.33$ \\
 9:58:27.032 & $+$02:25:58.06 & $  60.6\pm26.3$ & $20.583\pm0.046$ & 5.968 & 13.77 & $  5.59$ \\
 9:58:27.193 & $+$01:02:28.78 & $ 180.9\pm23.2$ & $20.262\pm0.039$ & 5.613 & 13.83 & $  5.58$ \\
 9:58:27.447 & $+$02:12:52.68 & $ 103.4\pm24.6$ & $20.954\pm0.056$ & 4.928 & 20.67 & $ 10.68$ \\
 9:58:28.728 & $+$01:20:07.02 & $  86.5\pm30.0$ & $20.949\pm0.055$ & 5.485 & 17.25 & $  8.16$ \\
 9:58:31.969 & $+$02:50:58.19 & $ 226.2\pm18.7$ & $20.744\pm0.040$ & 5.311 & 17.16 & $  8.18$ \\
 9:58:32.068 & $+$02:14:10.30 & $ 104.6\pm35.0$ & $20.858\pm0.051$ & 4.352 & 24.43 & $ 13.32$ \\
 9:58:32.439 & $+$02:18:40.47 & $ 109.8\pm~8.9$ & $19.126\pm0.025$ & 4.910 & 12.60 & $  4.64$ \\
 9:58:33.840 & $+$02:44:55.93 & $  34.2\pm15.2$ & $20.196\pm0.391$ & 5.490 & 14.09 & $  5.85$ \\
 9:58:36.298 & $+$02:47:38.60 & $ 315.5\pm23.8$ & $20.337\pm0.033$ & 4.253 & 21.10 & $ 11.04$ \\
 9:58:36.404 & $+$02:40:19.08 & $  49.3\pm~8.7$ & $19.364\pm0.023$ & 4.472 & 14.76 & $  6.37$ \\
 9:58:37.101 & $+$01:35:56.47 & $  52.8\pm20.6$ & $20.242\pm0.039$ & 4.268 & 20.28 & $ 10.35$ \\
 9:58:37.462 & $+$42:48:35.28 & $  20.4\pm~7.7$ & $17.441\pm0.020$ & 4.752 & 10.49 & $  2.71$ \\
 9:58:37.836 & $+$00:56:13.53 & $  58.5\pm19.0$ & $19.427\pm0.024$ & 5.199 & 12.57 & $  4.60$ \\
 9:58:38.941 & $+$02:56:26.22 & $  60.7\pm10.0$ & $19.105\pm0.015$ & 4.761 & 12.97 & $  4.96$ \\
 9:58:39.556 & $+$02:36:30.05 & $ 358.0\pm~9.2$ & $19.582\pm0.021$ & 5.304 & 12.77 & $  4.80$ \\
 9:58:42.086 & $+$02:00:50.97 & $ 378.9\pm11.1$ & $19.825\pm0.025$ & 4.824 & 15.16 & $  6.65$ \\
 9:58:42.886 & $+$02:49:59.39 & $ 142.4\pm11.9$ & $19.662\pm0.020$ & 4.045 & 18.14 & $  8.91$ \\
 9:58:47.384 & $+$02:36:58.47 & $ 105.1\pm10.2$ & $19.414\pm0.021$ & 5.342 & 12.24 & $  4.37$ \\
 9:58:47.669 & $+$02:59:20.31 & $ 267.8\pm13.2$ & $19.387\pm0.017$ & 4.658 & 14.18 & $  5.93$ \\
 9:58:48.300 & $+$01:12:26.74 & $  50.4\pm34.9$ & $20.039\pm0.031$ & 5.127 & 14.77 & $  6.33$ \\
 9:58:48.633 & $+$02:40:02.03 & $ 137.2\pm~9.0$ & $19.646\pm0.024$ & 5.070 & 13.65 & $  5.51$ \\
 9:58:49.348 & $+$02:44:56.77 & $ 199.7\pm20.4$ & $20.703\pm0.046$ & 5.201 & 17.51 & $  8.45$ \\
 9:58:49.931 & $+$02:42:53.07 & $ -32.0\pm15.7$ & $20.011\pm0.029$ & 5.183 & 14.52 & $  6.19$ \\
 9:58:49.952 & $+$02:34:04.53 & $ 373.8\pm11.4$ & $20.135\pm0.030$ & 5.898 & 12.65 & $  4.71$ \\
 9:58:51.370 & $+$02:08:37.38 & $ 189.1\pm12.9$ & $19.815\pm0.025$ & 5.113 & 14.05 & $  5.81$ \\
 9:58:52.022 & $+$00:55:01.69 & $ 180.5\pm39.0$ & $20.789\pm0.050$ & 4.950 & 19.36 & $  9.66$ \\
 9:58:53.567 & $+$02:28:37.48 & $  46.4\pm16.7$ & $20.747\pm0.044$ & 4.983 & 18.98 & $  9.51$ \\
 9:58:53.663 & $+$43:26:48.33 & $-152.0\pm~6.1$ & $17.171\pm0.018$ & 5.450 &  9.53 & $  1.73$ \\
 9:58:57.172 & $+$43:18:10.76 & $ -16.9\pm~6.6$ & $17.358\pm0.018$ & 5.830 &  9.38 & $  1.59$ \\
 9:58:57.550 & $+$02:28:38.83 & $ -58.6\pm~7.3$ & $19.005\pm0.019$ & 5.744 & 10.67 & $  3.00$ \\
 9:59:00.646 & $+$02:10:26.85 & $  23.3\pm18.1$ & $20.193\pm0.031$ & 4.470 & 18.72 & $  9.30$ \\
 9:59:02.820 & $+$02:34:35.40 & $  84.3\pm19.5$ & $20.735\pm0.044$ & 4.918 & 19.31 & $  9.76$ \\
 9:59:03.063 & $+$02:55:27.76 & $ 331.9\pm16.5$ & $20.455\pm0.032$ & 4.131 & 22.92 & $ 12.37$ \\
 9:59:03.434 & $+$02:25:08.73 & $  33.4\pm16.9$ & $20.885\pm0.056$ & 5.190 & 18.56 & $  9.20$ \\
 9:59:05.261 & $+$01:34:52.71 & $ 241.4\pm22.0$ & $20.183\pm0.037$ & 5.237 & 14.92 & $  6.46$ \\
 9:59:06.194 & $+$02:29:47.23 & $ 315.7\pm12.0$ & $19.601\pm0.022$ & 5.314 & 12.79 & $  4.82$ \\
 9:59:06.380 & $+$02:32:18.95 & $ 170.8\pm32.9$ & $20.807\pm0.046$ & 4.539 & 22.45 & $ 12.01$ \\
 9:59:09.717 & $+$01:51:37.91 & $ 145.4\pm16.7$ & $19.836\pm0.025$ & 3.968 & 19.59 & $  9.91$ \\
 9:59:10.668 & $+$02:27:58.13 & $ 172.6\pm27.8$ & $20.833\pm0.045$ & 3.942 & 28.15 & $ 15.99$ \\
 9:59:11.396 & $+$42:49:59.53 & $ -21.6\pm~8.0$ & $17.233\pm0.020$ & 5.767 &  9.34 & $  1.54$ \\
 9:59:12.848 & $+$43:44:24.14 & $ -17.6\pm~6.8$ & $17.669\pm0.013$ & 5.375 & 10.04 & $  2.26$ \\
 9:59:16.690 & $+$02:05:26.17 & $ 197.4\pm17.8$ & $19.842\pm0.024$ & 4.954 & 14.71 & $  6.33$ \\
 9:59:17.596 & $+$01:52:10.33 & $ -52.6\pm12.5$ & $20.093\pm0.029$ & 5.598 & 13.36 & $  5.27$ \\
 9:59:20.617 & $+$02:02:06.24 & $ 136.1\pm~9.2$ & $18.950\pm0.017$ & 3.948 & 15.15 & $  6.67$ \\
 9:59:20.652 & $+$02:27:38.09 & $ 208.7\pm11.8$ & $19.625\pm0.023$ & 5.396 & 12.62 & $  4.70$ \\
 9:59:24.401 & $+$02:08:42.52 & $ 240.1\pm13.9$ & $19.682\pm0.022$ & 5.613 & 12.21 & $  4.35$ \\
 9:59:24.789 & $+$02:00:42.63 & $-102.1\pm11.4$ & $19.721\pm0.023$ & 4.491 & 16.13 & $  7.41$ \\
 9:59:25.235 & $+$02:36:07.41 & $  81.7\pm~8.3$ & $19.717\pm0.024$ & 5.859 & 11.75 & $  3.96$ \\
 9:59:30.152 & $+$02:06:00.50 & $ -20.1\pm34.0$ & $20.801\pm0.043$ & 4.829 & 20.28 & $ 10.44$ \\
 9:59:30.433 & $+$42:52:05.32 & $ -90.8\pm~8.5$ & $18.164\pm0.024$ & 5.179 & 10.89 & $  3.11$ \\
 9:59:38.683 & $+$01:49:50.10 & $ 138.0\pm28.3$ & $20.495\pm0.034$ & 3.707 & 27.03 & $ 15.16$ \\
 9:59:38.875 & $+$02:38:43.47 & $ -52.4\pm21.3$ & $20.219\pm0.031$ & 5.259 & 15.01 & $  6.60$ \\
 9:59:39.095 & $+$02:40:47.92 & $ 178.2\pm10.9$ & $19.578\pm0.024$ & 5.153 & 13.17 & $  5.16$ \\
 9:59:41.588 & $+$01:45:20.06 & $ 327.9\pm12.3$ & $19.500\pm0.021$ & 5.852 & 11.29 & $  3.57$ \\
 9:59:42.951 & $+$01:18:06.87 & $   9.3\pm18.0$ & $19.557\pm0.020$ & 4.555 & 15.11 & $  6.62$ \\
 9:59:43.170 & $+$01:07:47.58 & $  43.8\pm10.1$ & $19.102\pm0.019$ & 5.571 & 11.06 & $  3.36$ \\
 9:59:46.126 & $+$02:43:05.65 & $ 187.0\pm~8.2$ & $19.583\pm0.025$ & 5.589 & 12.04 & $  4.23$ \\
 9:59:47.888 & $+$02:31:20.43 & $ -80.9\pm14.8$ & $19.984\pm0.026$ & 4.501 & 17.38 & $  8.38$ \\
 9:59:48.444 & $+$02:12:31.71 & $  18.9\pm14.2$ & $20.214\pm0.029$ & 4.107 & 21.21 & $ 11.14$ \\
 9:59:49.384 & $+$02:55:02.08 & $  62.9\pm~8.3$ & $19.354\pm0.020$ & 5.492 & 11.76 & $  3.99$ \\
 9:59:50.710 & $+$01:09:30.16 & $ 406.4\pm23.9$ & $20.525\pm0.035$ & 4.939 & 17.87 & $  8.66$ \\
 9:59:51.359 & $+$01:29:25.78 & $ 283.4\pm26.5$ & $20.089\pm0.031$ & 5.990 & 12.25 & $  4.38$ \\
 9:59:55.489 & $+$01:19:51.56 & $  95.7\pm21.3$ & $19.978\pm0.026$ & 4.369 & 18.00 & $  8.77$ \\
 9:59:57.229 & $+$01:28:20.72 & $ 176.5\pm14.3$ & $19.478\pm0.026$ & 5.972 & 11.03 & $  3.34$ \\
 9:59:59.131 & $+$02:39:19.44 & $ 299.8\pm15.6$ & $19.530\pm0.024$ & 5.905 & 11.28 & $  3.57$ \\
10:00:03.629 & $+$02:48:14.08 & $ 350.1\pm36.2$ & $20.683\pm0.043$ & 4.103 & 25.08 & $ 13.95$ \\
10:00:04.789 & $+$02:38:03.73 & $  23.3\pm18.8$ & $20.961\pm0.052$ & 6.395 & 13.60 & $  5.51$ \\
10:00:05.390 & $+$01:43:09.14 & $  64.1\pm23.1$ & $20.514\pm0.034$ & 4.671 & 19.41 & $  9.82$ \\
10:00:06.190 & $+$02:33:05.49 & $ 200.4\pm~7.4$ & $19.001\pm0.021$ & 5.331 & 11.36 & $  3.65$ \\
10:00:06.949 & $+$01:48:08.41 & $ -12.8\pm~7.8$ & $19.269\pm0.018$ & 5.605 & 11.32 & $  3.60$ \\
10:00:06.987 & $+$02:46:39.33 & $ 142.4\pm13.0$ & $19.524\pm0.024$ & 4.269 & 16.26 & $  7.58$ \\
10:00:08.381 & $+$00:55:36.66 & $ 174.0\pm14.0$ & $19.359\pm0.031$ & 4.495 & 14.55 & $  6.20$ \\
10:00:12.466 & $+$01:49:10.79 & $ 236.1\pm~9.6$ & $19.157\pm0.017$ & 5.636 & 11.06 & $  3.38$ \\
10:00:13.019 & $+$01:17:05.93 & $ 236.9\pm17.1$ & $19.194\pm0.017$ & 4.300 & 14.68 & $  6.31$ \\
10:00:13.544 & $+$01:06:52.94 & $ 181.3\pm36.0$ & $20.424\pm0.031$ & 4.660 & 18.88 & $  9.40$ \\
10:00:14.790 & $+$02:13:11.53 & $ 145.2\pm22.6$ & $20.401\pm0.032$ & 3.711 & 26.08 & $ 14.60$ \\
10:00:15.195 & $+$01:14:10.65 & $  -5.6\pm16.6$ & $19.646\pm0.020$ & 4.797 & 14.51 & $  6.18$ \\
10:00:17.176 & $+$43:10:59.47 & $ -72.4\pm~9.9$ & $18.255\pm0.019$ & 5.381 & 10.72 & $  2.96$ \\
10:00:19.003 & $+$01:01:04.16 & $ 306.8\pm27.0$ & $20.285\pm0.030$ & 5.063 & 16.03 & $  7.32$ \\
10:00:19.322 & $+$01:18:49.50 & $ 150.6\pm10.1$ & $18.989\pm0.017$ & 4.177 & 14.38 & $  6.09$ \\
10:00:19.992 & $+$01:36:43.60 & $ 169.6\pm10.4$ & $19.000\pm0.020$ & 5.729 & 10.64 & $  3.00$ \\
10:00:20.060 & $+$02:22:19.02 & $  39.1\pm14.7$ & $20.144\pm0.028$ & 5.301 & 14.54 & $  6.25$ \\
10:00:21.289 & $+$02:20:10.19 & $  69.1\pm14.8$ & $19.608\pm0.021$ & 4.033 & 17.85 & $  8.75$ \\
10:00:21.523 & $+$02:30:48.95 & $-125.9\pm26.6$ & $20.171\pm0.031$ & 4.095 & 21.00 & $ 11.04$ \\
10:00:24.616 & $+$02:40:46.17 & $ 176.9\pm23.4$ & $20.808\pm0.049$ & 4.651 & 21.59 & $ 11.48$ \\
10:00:26.405 & $+$02:42:39.33 & $ 315.1\pm~7.4$ & $19.427\pm0.024$ & 4.758 & 13.93 & $  5.79$ \\
10:00:28.104 & $+$02:04:39.86 & $ 187.9\pm38.8$ & $20.851\pm0.055$ & 4.313 & 24.65 & $ 13.60$ \\
10:00:31.744 & $+$02:35:16.51 & $ 277.4\pm12.8$ & $19.965\pm0.028$ & 3.567 & 23.47 & $ 12.82$ \\
10:00:31.878 & $+$01:26:33.57 & $ 209.7\pm18.2$ & $19.290\pm0.020$ & 4.440 & 14.52 & $  6.21$ \\
10:00:33.749 & $+$01:16:21.55 & $ 176.6\pm24.7$ & $20.120\pm0.027$ & 5.542 & 13.57 & $  5.47$ \\
10:00:34.662 & $+$02:12:56.91 & $  91.8\pm22.5$ & $20.595\pm0.037$ & 4.127 & 24.04 & $ 13.19$ \\
10:00:36.516 & $+$02:27:30.13 & $ 229.8\pm16.3$ & $19.672\pm0.022$ & 5.041 & 13.79 & $  5.68$ \\
10:00:37.621 & $+$43:23:02.77 & $-107.1\pm12.9$ & $18.555\pm0.016$ & 5.842 & 10.51 & $  2.75$ \\
10:00:37.638 & $+$01:05:52.83 & $ 131.8\pm~9.6$ & $19.416\pm0.018$ & 5.578 & 11.64 & $  3.88$ \\
10:00:38.342 & $+$02:21:29.79 & $  58.0\pm17.9$ & $20.484\pm0.035$ & 4.867 & 18.08 & $  8.93$ \\
10:00:38.390 & $+$02:25:39.59 & $  41.2\pm30.3$ & $20.348\pm0.033$ & 5.194 & 15.79 & $  7.22$ \\
10:00:38.638 & $+$43:39:47.60 & $   7.2\pm~7.2$ & $17.725\pm0.019$ & 5.561 &  9.90 & $  2.13$ \\
10:00:39.304 & $+$02:59:04.75 & $  83.5\pm10.2$ & $19.359\pm0.019$ & 5.141 & 12.59 & $  4.72$ \\
10:00:39.898 & $+$01:11:35.43 & $ 219.1\pm17.8$ & $20.029\pm0.025$ & 5.479 & 13.48 & $  5.39$ \\
10:00:40.021 & $+$02:33:05.84 & $ 273.1\pm~7.4$ & $18.990\pm0.022$ & 4.397 & 13.67 & $  5.59$ \\
10:00:40.299 & $+$02:14:10.53 & $  15.1\pm~6.6$ & $19.712\pm0.023$ & 5.524 & 12.49 & $  4.62$ \\
10:00:40.546 & $+$02:08:02.72 & $ 302.9\pm13.3$ & $20.194\pm0.029$ & 5.925 & 12.70 & $  4.79$ \\
10:00:41.044 & $+$02:02:57.34 & $ 211.0\pm20.7$ & $20.763\pm0.044$ & 4.799 & 20.19 & $ 10.44$ \\
10:00:41.676 & $+$02:46:00.20 & $ 396.2\pm24.6$ & $20.970\pm0.051$ & 5.378 & 17.96 & $  8.87$ \\
10:00:42.332 & $+$02:19:57.22 & $ 117.3\pm14.7$ & $20.519\pm0.035$ & 4.965 & 17.73 & $  8.67$ \\
10:00:44.268 & $+$02:15:36.68 & $  -8.0\pm28.6$ & $20.686\pm0.041$ & 5.168 & 17.54 & $  8.53$ \\
10:00:46.740 & $+$03:02:47.31 & $ 182.4\pm23.1$ & $20.590\pm0.036$ & 3.627 & 28.92 & $ 16.73$ \\
10:00:47.039 & $+$01:28:09.83 & $  96.6\pm32.6$ & $19.793\pm0.025$ & 4.663 & 15.63 & $  7.07$ \\
10:00:48.635 & $+$02:29:41.10 & $ 131.1\pm16.8$ & $20.203\pm0.032$ & 4.914 & 16.40 & $  7.70$ \\
10:00:50.592 & $+$02:15:09.79 & $   6.5\pm21.1$ & $20.272\pm0.031$ & 6.071 & 12.52 & $  4.65$ \\
10:00:52.020 & $+$02:32:43.67 & $ 394.0\pm19.5$ & $19.843\pm0.027$ & 4.859 & 15.07 & $  6.69$ \\
10:00:57.280 & $+$03:00:01.11 & $-176.8\pm17.9$ & $20.113\pm0.025$ & 5.551 & 13.58 & $  5.54$ \\
10:01:02.584 & $+$02:56:02.55 & $  95.3\pm30.3$ & $20.474\pm0.035$ & 5.217 & 16.27 & $  7.63$ \\
10:01:03.422 & $+$43:13:15.22 & $-145.6\pm 9.9$ & $17.787\pm0.025$ & 5.491 & 10.03 & $  2.27$ \\
10:01:04.019 & $+$00:54:10.88 & $ 398.5\pm22.0$ & $19.417\pm0.021$ & 4.756 & 13.82 & $  5.67$ \\
10:01:04.129 & $+$42:54:48.13 & $ 146.8\pm16.3$ & $18.318\pm0.022$ & 5.257 & 10.99 & $  3.24$ \\
10:01:04.328 & $+$02:13:47.97 & $ 162.8\pm26.2$ & $20.930\pm0.049$ & 5.569 & 16.73 & $  7.94$ \\
10:01:04.782 & $+$01:06:44.82 & $ 242.8\pm19.3$ & $20.054\pm0.024$ & 4.958 & 15.47 & $  6.94$ \\
10:01:06.059 & $+$43:20:45.16 & $ -37.6\pm13.5$ & $18.570\pm0.016$ & 5.856 & 10.51 & $  2.75$ \\
10:01:07.120 & $+$02:20:08.18 & $ 136.2\pm~7.7$ & $19.234\pm0.019$ & 4.478 & 14.20 & $  6.02$ \\
10:01:08.328 & $+$02:30:12.52 & $ 125.3\pm14.9$ & $20.141\pm0.032$ & 4.498 & 18.22 & $  9.07$ \\
10:01:08.826 & $+$01:55:58.46 & $ 166.3\pm16.1$ & $20.038\pm0.027$ & 5.177 & 14.56 & $  6.29$ \\
10:01:10.955 & $+$02:42:08.17 & $ 181.2\pm12.0$ & $20.073\pm0.029$ & 4.312 & 18.92 & $  9.60$ \\
10:01:12.318 & $+$03:10:50.48 & $  63.6\pm~7.5$ & $19.393\pm0.018$ & 4.112 & 16.39 & $  7.74$ \\
10:01:12.506 & $+$43:36:32.32 & $-100.7\pm~7.1$ & $17.450\pm0.024$ & 5.703 &  9.54 & $  1.76$ \\
10:01:16.839 & $+$01:16:54.23 & $ 129.5\pm18.2$ & $20.107\pm0.029$ & 5.266 & 14.46 & $  6.19$ \\
10:01:18.202 & $+$43:27:39.49 & $ -34.8\pm~7.0$ & $17.291\pm0.014$ & 5.616 &  9.48 & $  1.71$ \\
10:01:19.036 & $+$43:01:17.63 & $  42.5\pm10.5$ & $17.533\pm0.022$ & 4.214 & 11.42 & $  3.64$ \\
10:01:21.326 & $+$02:16:36.04 & $ 292.1\pm29.8$ & $20.960\pm0.047$ & 4.318 & 25.60 & $ 14.35$ \\
10:01:26.627 & $+$02:42:45.74 & $  15.1\pm14.4$ & $20.148\pm0.029$ & 3.964 & 21.77 & $ 11.68$ \\
10:01:29.930 & $+$02:19:26.94 & $ -45.5\pm~9.7$ & $19.513\pm0.020$ & 4.333 & 15.88 & $  7.33$ \\
10:01:30.308 & $+$01:21:58.97 & $ 156.1\pm35.3$ & $20.102\pm0.029$ & 4.403 & 18.48 & $  9.20$ \\
10:01:32.625 & $+$02:16:54.83 & $  31.5\pm18.4$ & $20.161\pm0.027$ & 5.721 & 13.17 & $  5.21$ \\
10:01:34.009 & $+$02:19:19.59 & $ 279.6\pm15.4$ & $20.535\pm0.034$ & 4.585 & 20.09 & $ 10.45$ \\
10:01:37.830 & $+$02:18:53.58 & $ 295.4\pm25.1$ & $20.550\pm0.034$ & 5.210 & 16.62 & $  7.89$ \\
10:01:39.237 & $+$02:23:16.72 & $ 290.7\pm~9.2$ & $19.572\pm0.020$ & 5.053 & 13.41 & $  5.41$ \\
10:01:40.185 & $+$02:34:03.44 & $-106.3\pm~6.9$ & $19.363\pm0.020$ & 4.645 & 14.07 & $  5.94$ \\
10:01:41.977 & $+$02:13:02.75 & $ 198.6\pm~9.7$ & $19.274\pm0.019$ & 4.789 & 13.30 & $  5.32$ \\
10:01:42.423 & $+$03:13:33.95 & $ 220.3\pm12.0$ & $19.507\pm0.019$ & 5.082 & 13.16 & $  5.23$ \\
10:01:45.894 & $+$02:21:48.98 & $  -7.5\pm21.7$ & $20.450\pm0.033$ & 4.603 & 19.43 & $  9.98$ \\
10:01:47.137 & $+$02:08:14.38 & $  50.0\pm~9.8$ & $19.753\pm0.022$ & 5.528 & 12.56 & $  4.71$ \\
10:01:47.367 & $+$02:21:15.19 & $ 162.8\pm10.6$ & $19.689\pm0.021$ & 5.785 & 11.80 & $  4.08$ \\
10:01:52.267 & $+$03:11:53.24 & $ 100.4\pm18.0$ & $19.972\pm0.026$ & 4.293 & 18.45 & $  9.32$ \\
10:01:58.831 & $+$02:14:33.71 & $   5.8\pm~8.9$ & $19.105\pm0.024$ & 5.408 & 11.37 & $  3.70$ \\
10:02:03.332 & $+$02:25:23.94 & $ 122.6\pm~8.6$ & $19.940\pm0.024$ & 5.546 & 13.04 & $  5.12$ \\
10:02:08.190 & $+$02:09:33.39 & $ -76.2\pm19.7$ & $20.707\pm0.040$ & 5.403 & 16.43 & $  7.76$ \\
10:02:08.317 & $+$03:06:08.48 & $ 393.2\pm17.1$ & $19.641\pm0.024$ & 4.561 & 15.47 & $  7.07$ \\
10:02:14.116 & $+$02:17:36.19 & $  92.6\pm10.9$ & $19.779\pm0.025$ & 5.799 & 11.96 & $  4.22$ \\
10:02:20.563 & $+$02:21:10.68 & $ 233.9\pm~7.1$ & $19.341\pm0.022$ & 5.826 & 11.04 & $  3.42$ \\
10:02:27.677 & $+$02:32:38.18 & $ 119.8\pm24.9$ & $20.884\pm0.048$ & 4.770 & 21.22 & $ 11.33$ \\
10:02:28.144 & $+$02:47:23.82 & $ 100.9\pm12.8$ & $20.284\pm0.030$ & 4.458 & 19.30 & $  9.95$ \\
10:02:29.493 & $+$43:13:11.91 & $  24.6\pm~7.1$ & $17.334\pm0.016$ & 5.183 &  9.87 & $  2.13$ \\
10:02:33.194 & $+$42:51:39.89 & $ -14.9\pm~7.5$ & $15.920\pm0.016$ & 5.573 &  8.76 & $  0.93$ \\
10:02:38.241 & $+$02:53:49.99 & $ 165.0\pm11.3$ & $19.977\pm0.025$ & 5.438 & 13.48 & $  5.51$ \\
10:02:40.064 & $+$02:31:21.94 & $  27.8\pm~6.4$ & $18.980\pm0.020$ & 5.005 & 11.96 & $  4.24$ \\
10:02:42.024 & $+$43:09:55.38 & $  88.6\pm~7.2$ & $17.500\pm0.019$ & 4.846 & 10.42 & $  2.69$ \\
10:02:49.014 & $+$02:27:22.91 & $ 158.2\pm29.6$ & $20.977\pm0.049$ & 4.135 & 27.55 & $ 15.86$ \\
10:02:52.259 & $+$02:34:45.56 & $ 328.1\pm10.7$ & $19.963\pm0.028$ & 4.996 & 14.97 & $  6.70$ \\
10:02:56.252 & $+$02:37:05.76 & $  32.9\pm14.0$ & $19.662\pm0.025$ & 5.957 & 11.39 & $  3.75$ \\
10:02:57.941 & $+$03:07:02.54 & $ 189.7\pm22.1$ & $20.732\pm0.038$ & 4.569 & 21.60 & $ 11.69$ \\
10:03:03.757 & $+$02:32:14.97 & $  83.8\pm12.5$ & $20.224\pm0.031$ & 5.071 & 15.74 & $  7.29$ \\
10:03:04.464 & $+$02:28:28.86 & $ 155.0\pm12.3$ & $19.411\pm0.021$ & 4.058 & 16.66 & $  8.00$ \\
10:03:04.969 & $+$43:25:16.31 & $ -46.3\pm~7.6$ & $17.230\pm0.012$ & 5.131 &  9.82 & $  2.08$ \\
10:03:06.441 & $+$02:42:22.52 & $  32.1\pm~7.8$ & $19.148\pm0.023$ & 4.373 & 14.25 & $  6.14$ \\
10:03:08.996 & $+$02:40:02.16 & $ -85.5\pm13.5$ & $20.528\pm0.038$ & 4.387 & 21.41 & $ 11.52$ \\
10:03:11.612 & $+$43:35:58.65 & $   9.7\pm12.8$ & $17.923\pm0.012$ & 4.951 & 10.85 & $  3.12$ \\
10:03:11.708 & $+$02:32:11.96 & $ -16.4\pm10.2$ & $20.350\pm1.283$ & 3.145 & 31.66 & $ 18.78$ \\
10:03:14.843 & $+$02:48:24.82 & $ 339.7\pm15.5$ & $20.313\pm0.033$ & 4.801 & 17.48 & $  8.64$ \\
10:03:16.686 & $+$02:33:55.39 & $  75.3\pm13.5$ & $20.102\pm0.029$ & 5.263 & 14.48 & $  6.32$ \\
10:03:19.388 & $+$43:22:47.00 & $  41.3\pm12.2$ & $17.924\pm0.016$ & 5.617 & 10.02 & $  2.30$ \\
10:03:19.968 & $+$02:37:31.89 & $ 135.3\pm16.3$ & $20.406\pm0.035$ & 4.374 & 20.63 & $ 10.96$ \\
10:03:24.401 & $+$03:05:45.58 & $ 120.9\pm10.4$ & $19.861\pm0.024$ & 5.194 & 13.89 & $  5.88$ \\
10:03:28.301 & $+$02:41:36.61 & $ 151.4\pm~7.1$ & $19.737\pm0.025$ & 4.788 & 14.89 & $  6.66$ \\
10:03:48.310 & $+$43:13:49.78 & $  -3.2\pm22.1$ & $18.166\pm0.017$ & 3.904 & 13.55 & $  5.66$ \\
10:04:00.910 & $+$43:41:19.26 & $ -58.1\pm~7.8$ & $17.168\pm0.012$ & 5.635 &  9.37 & $  1.61$ \\
10:04:10.770 & $+$43:36:34.75 & $ -41.2\pm15.4$ & $17.587\pm0.013$ & 5.461 &  9.84 & $  2.12$ \\
10:04:21.615 & $+$43:06:51.95 & $ -29.6\pm11.6$ & $18.216\pm0.018$ & 5.467 & 10.53 & $  2.82$ \\
10:04:26.398 & $+$42:51:23.71 & $  31.7\pm20.8$ & $18.734\pm0.016$ & 3.934 & 15.34 & $  7.27$ \\
10:04:34.184 & $+$43:11:23.83 & $ 163.2\pm11.6$ & $18.097\pm0.017$ & 5.397 & 10.46 & $  2.76$ \\
10:05:01.197 & $+$43:13:37.34 & $ -51.7\pm~8.6$ & $17.875\pm0.020$ & 5.549 & 10.03 & $  2.33$ \\
10:05:02.018 & $+$43:00:53.00 & $ -25.1\pm15.4$ & $18.066\pm0.014$ & 4.585 & 11.68 & $  3.96$ \\
10:05:05.416 & $+$43:23:01.83 & $   0.4\pm~2.9$ & $17.302\pm0.018$ & 5.269 &  9.75 & $  2.03$ \\
10:05:10.360 & $+$43:34:37.60 & $  18.4\pm10.6$ & $18.050\pm0.019$ & 5.727 & 10.03 & $  2.32$ \\
10:05:15.599 & $+$43:27:53.95 & $  10.8\pm~8.2$ & $17.861\pm0.019$ & 5.439 & 10.13 & $  2.43$ \\
10:05:18.023 & $+$43:31:02.94 & $ 136.9\pm~7.6$ & $17.484\pm0.018$ & 5.978 &  9.34 & $  1.59$ \\
10:05:35.323 & $+$43:29:13.54 & $  47.9\pm~8.0$ & $17.493\pm0.020$ & 5.627 &  9.61 & $  1.88$ \\
10:05:43.656 & $+$42:59:10.47 & $   5.3\pm~5.0$ & $17.756\pm0.014$ & 4.482 & 11.30 & $  3.61$ \\
10:06:28.161 & $+$42:58:56.47 & $ 143.1\pm~9.0$ & $17.178\pm0.020$ & 4.714 & 10.17 & $  2.49$ \\
10:06:42.206 & $+$43:26:24.41 & $ -68.7\pm~6.0$ & $18.047\pm0.018$ & 5.744 & 10.00 & $  2.31$ \\
10:06:50.535 & $+$43:00:16.34 & $ -53.1\pm~3.0$ & $17.738\pm0.020$ & 4.849 & 10.70 & $  3.03$ \\
10:06:53.072 & $+$42:52:00.45 & $ -56.8\pm~4.7$ & $17.443\pm0.020$ & 5.765 &  9.45 & $  1.74$ \\
10:07:29.100 & $+$43:07:06.54 & $ -23.0\pm~4.1$ & $17.167\pm0.040$ & 5.596 &  9.38 & $  1.65$ \\
10:07:49.267 & $+$43:07:02.09 & $  79.4\pm~6.8$ & $18.983\pm0.020$ & 5.508 & 11.65 & $  3.98$ \\
10:07:52.584 & $+$43:16:34.76 & $ -29.6\pm~3.6$ & $17.260\pm0.015$ & 5.408 &  9.58 & $  1.88$ \\
10:08:00.051 & $+$43:35:59.61 & $ -29.2\pm~6.7$ & $18.831\pm0.018$ & 5.979 & 10.64 & $  2.98$ \\
10:08:12.757 & $+$43:35:37.89 & $-162.4\pm~7.0$ & $18.494\pm0.017$ & 4.567 & 12.62 & $  4.89$ \\
10:09:42.282 & $+$43:22:25.08 & $  42.5\pm~4.2$ & $17.963\pm0.016$ & 5.659 &  9.98 & $  2.33$ \\
10:09:45.959 & $+$43:29:54.36 & $ -36.2\pm~4.2$ & $17.260\pm0.015$ & 5.554 &  9.46 & $  1.77$ \\
10:09:56.849 & $+$43:31:06.78 & $ -52.9\pm~4.3$ & $17.860\pm0.017$ & 5.317 & 10.24 & $  2.60$ \\
10:09:57.275 & $+$43:27:14.64 & $ 198.1\pm~7.0$ & $18.618\pm0.017$ & 5.993 & 10.34 & $  2.70$ \\
10:10:12.313 & $+$43:08:53.65 & $ -78.8\pm~2.8$ & $17.387\pm0.021$ & 5.280 &  9.79 & $  2.13$ \\
10:10:15.162 & $+$43:11:51.12 & $  18.8\pm~3.0$ & $17.112\pm0.021$ & 5.182 &  9.63 & $  1.96$ \\
10:10:17.953 & $+$43:10:44.66 & $-240.0\pm~7.2$ & $18.335\pm0.021$ & 4.954 & 11.46 & $  3.83$ \\
10:10:36.654 & $+$43:15:11.41 & $ -94.5\pm~4.5$ & $17.621\pm0.021$ & 6.007 &  9.39 & $  1.70$ \\
10:11:36.372 & $+$43:27:39.46 & $ -61.0\pm~3.7$ & $17.405\pm0.009$ & 5.919 &  9.30 & $  1.60$ \\
10:11:37.673 & $+$42:45:08.97 & $ -51.5\pm~4.5$ & $17.448\pm0.015$ & 5.994 &  9.28 & $  1.58$ \\
10:11:40.392 & $+$43:33:37.56 & $  25.9\pm~2.4$ & $17.346\pm0.011$ & 4.941 & 10.08 & $  2.45$ \\
10:11:47.255 & $+$43:20:43.45 & $   7.1\pm~3.8$ & $17.602\pm0.013$ & 4.495 & 10.98 & $  3.38$ \\
10:11:57.445 & $+$42:54:10.22 & $  71.8\pm~6.0$ & $18.733\pm0.017$ & 5.022 & 12.09 & $  4.48$ \\
10:12:01.609 & $+$43:24:38.35 & $  11.8\pm~5.5$ & $18.571\pm0.015$ & 5.573 & 10.82 & $  3.22$ \\
10:12:11.408 & $+$43:28:41.82 & $ -48.4\pm~5.6$ & $17.121\pm0.019$ & 5.284 &  9.55 & $  1.89$ \\
10:13:01.162 & $+$42:50:01.51 & $-178.1\pm~4.9$ & $17.377\pm0.024$ & 5.932 &  9.27 & $  1.58$ \\
10:13:23.032 & $+$43:11:49.14 & $ -34.6\pm26.1$ & $18.357\pm0.013$ & 5.953 & 10.06 & $  2.46$ \\
10:13:27.753 & $+$42:58:31.48 & $ -62.2\pm~5.2$ & $17.287\pm0.020$ & 5.954 &  9.20 & $  1.50$ \\
10:13:29.208 & $+$42:56:43.88 & $  11.7\pm~5.0$ & $18.790\pm0.021$ & 5.106 & 12.02 & $  4.44$ \\
10:13:32.631 & $+$43:24:54.43 & $ -47.9\pm~4.8$ & $17.596\pm0.016$ & 5.633 &  9.65 & $  2.01$ \\
10:13:44.455 & $+$43:24:26.95 & $ -93.1\pm12.1$ & $17.779\pm0.016$ & 5.256 & 10.19 & $  2.60$ \\
10:13:53.138 & $+$42:57:34.75 & $ -26.8\pm12.7$ & $17.881\pm0.021$ & 5.270 & 10.29 & $  2.71$ \\
10:13:57.344 & $+$43:00:42.78 & $-213.5\pm~6.1$ & $17.718\pm0.020$ & 4.824 & 10.65 & $  3.09$ \\
10:14:37.756 & $+$43:21:29.45 & $-108.8\pm13.5$ & $18.078\pm0.014$ & 5.504 & 10.25 & $  2.67$ \\
10:14:49.810 & $+$33:18:33.23 & $ 228.7\pm20.3$ & $19.598\pm0.022$ & 4.257 & 17.42 & $  9.68$ \\
10:14:57.545 & $+$43:33:56.81 & $-101.6\pm30.1$ & $18.784\pm0.017$ & 5.705 & 10.92 & $  3.36$ \\
10:14:59.365 & $+$43:26:56.67 & $ -39.0\pm10.5$ & $17.580\pm0.018$ & 5.658 &  9.61 & $  1.98$ \\
10:15:00.113 & $+$43:20:27.89 & $-103.3\pm16.4$ & $17.960\pm0.018$ & 5.589 & 10.02 & $  2.43$ \\
10:15:00.941 & $+$39:02:30.37 & $  66.2\pm25.6$ & $20.710\pm0.035$ & 4.584 & 22.32 & $ 13.83$ \\
10:15:08.559 & $+$43:09:14.41 & $  14.0\pm21.7$ & $18.252\pm0.017$ & 4.648 & 11.84 & $  4.29$ \\
10:15:14.478 & $+$38:47:09.94 & $  72.1\pm24.5$ & $20.622\pm0.047$ & 5.715 & 15.57 & $  7.90$ \\
10:15:22.879 & $+$43:04:47.16 & $-116.1\pm12.7$ & $17.457\pm0.016$ & 5.427 &  9.69 & $  2.08$ \\
10:15:39.702 & $+$43:43:04.78 & $ -32.5\pm22.7$ & $18.685\pm0.014$ & 5.765 & 10.68 & $  3.13$ \\
10:15:39.877 & $+$43:10:32.51 & $ -43.8\pm12.9$ & $17.509\pm0.015$ & 4.976 & 10.19 & $  2.62$ \\
10:15:44.484 & $+$33:17:27.46 & $-122.0\pm28.8$ & $19.119\pm0.018$ & 4.981 & 12.96 & $  5.57$ \\
10:15:44.986 & $+$34:04:08.17 & $  93.8\pm27.5$ & $20.209\pm0.028$ & 4.823 & 17.65 & $  9.90$ \\
10:16:06.591 & $+$38:37:12.83 & $ 129.9\pm24.2$ & $19.885\pm0.021$ & 5.295 & 14.39 & $  6.84$ \\
10:16:13.876 & $+$43:26:18.86 & $-144.1\pm17.2$ & $18.376\pm0.017$ & 5.788 & 10.25 & $  2.69$ \\
10:16:15.023 & $+$43:16:23.87 & $ -54.0\pm19.3$ & $18.701\pm0.018$ & 5.347 & 11.36 & $  3.83$ \\
10:16:29.151 & $+$43:29:12.99 & $  -9.4\pm~9.8$ & $17.258\pm0.018$ & 5.631 &  9.38 & $  1.73$ \\
10:16:37.497 & $+$43:35:30.33 & $  85.8\pm~9.6$ & $17.264\pm0.013$ & 5.785 &  9.28 & $  1.61$ \\
10:16:37.981 & $+$43:34:21.20 & $  53.2\pm15.9$ & $17.572\pm0.018$ & 5.011 & 10.22 & $  2.66$ \\
10:16:38.400 & $+$39:27:22.74 & $ -49.7\pm10.4$ & $19.624\pm0.024$ & 5.162 & 13.97 & $  6.45$ \\
10:16:52.335 & $+$33:30:47.64 & $ 283.7\pm37.8$ & $19.526\pm0.053$ & 5.212 & 13.44 & $  6.06$ \\
10:17:18.359 & $+$43:38:36.44 & $ 126.8\pm28.5$ & $18.645\pm0.018$ & 5.390 & 11.18 & $  3.67$ \\
10:17:31.374 & $+$34:03:56.47 & $ 202.9\pm22.8$ & $19.312\pm0.024$ & 5.295 & 12.64 & $  5.29$ \\
10:17:42.381 & $+$43:04:29.44 & $ -98.8\pm12.6$ & $17.954\pm0.017$ & 5.513 & 10.08 & $  2.53$ \\
10:18:02.528 & $+$42:54:34.69 & $-128.1\pm28.9$ & $18.553\pm0.017$ & 4.299 & 13.37 & $  5.83$ \\
10:18:13.390 & $+$43:06:02.98 & $ -69.3\pm14.2$ & $17.559\pm0.017$ & 5.892 &  9.39 & $  1.77$ \\
10:18:13.878 & $+$38:39:54.32 & $ -59.0\pm17.9$ & $20.122\pm0.034$ & 3.519 & 26.23 & $ 17.37$ \\
10:18:16.539 & $+$43:03:50.20 & $  26.3\pm10.9$ & $17.450\pm0.017$ & 5.445 &  9.65 & $  2.07$ \\
10:18:23.927 & $+$33:18:40.01 & $  47.3\pm25.8$ & $19.523\pm0.023$ & 5.834 & 11.87 & $  4.56$ \\
10:19:15.470 & $+$42:56:57.06 & $  -7.1\pm20.1$ & $18.181\pm0.026$ & 4.861 & 11.27 & $  3.80$ \\
10:19:43.159 & $+$43:10:07.09 & $-105.7\pm18.3$ & $18.240\pm0.018$ & 4.964 & 11.19 & $  3.73$ \\
10:20:32.690 & $+$43:25:18.12 & $  -2.8\pm18.0$ & $18.348\pm0.017$ & 5.727 & 10.26 & $  2.76$ \\
10:20:44.761 & $+$43:03:55.77 & $ -47.0\pm30.9$ & $18.825\pm0.015$ & 5.341 & 11.55 & $  4.11$ \\
10:20:47.092 & $+$42:50:10.94 & $  42.0\pm27.9$ & $18.521\pm0.023$ & 5.718 & 10.48 & $  3.00$ \\
10:21:03.665 & $+$43:04:11.99 & $ -25.1\pm~9.0$ & $17.258\pm0.015$ & 5.919 &  9.17 & $  1.53$ \\
10:21:40.016 & $+$43:07:39.53 & $  57.2\pm11.0$ & $18.059\pm0.015$ & 5.544 & 10.13 & $  2.63$ \\
10:21:40.925 & $+$43:03:06.81 & $  30.6\pm~8.9$ & $17.298\pm0.015$ & 5.411 &  9.54 & $  1.97$ \\
10:22:13.157 & $+$43:06:33.09 & $-132.0\pm13.7$ & $17.262\pm0.016$ & 5.163 &  9.71 & $  2.18$ \\
10:23:23.548 & $+$43:19:56.43 & $  -5.8\pm16.6$ & $18.468\pm0.018$ & 5.422 & 10.80 & $  3.37$ \\
10:23:33.371 & $+$43:35:09.00 & $   0.5\pm~5.2$ & $17.103\pm0.027$ & 4.961 &  9.75 & $  2.22$ \\
10:23:55.415 & $+$42:53:10.27 & $ -38.1\pm~7.2$ & $17.343\pm0.018$ & 5.751 &  9.31 & $  1.73$ \\
10:24:36.106 & $+$43:03:47.61 & $-265.1\pm16.4$ & $18.233\pm0.021$ & 5.457 & 10.42 & $  2.99$ \\
10:24:47.501 & $+$43:35:14.11 & $  26.4\pm13.7$ & $18.251\pm0.025$ & 4.895 & 11.29 & $  3.90$ \\
10:24:54.542 & $+$43:02:50.89 & $  -1.6\pm~5.4$ & $17.424\pm0.015$ & 5.246 &  9.77 & $  2.27$ \\
10:24:56.654 & $+$42:50:59.36 & $  15.3\pm17.9$ & $18.384\pm0.022$ & 4.884 & 11.54 & $  4.18$ \\
10:25:20.219 & $+$42:54:11.20 & $ -30.7\pm11.5$ & $17.930\pm0.016$ & 5.379 & 10.14 & $  2.70$ \\
10:25:25.311 & $+$43:40:22.40 & $-165.9\pm12.9$ & $17.596\pm0.027$ & 5.390 &  9.80 & $  2.30$ \\
10:25:35.096 & $+$43:09:12.52 & $ -56.7\pm20.9$ & $18.250\pm0.019$ & 5.169 & 10.84 & $  3.45$ \\
10:25:40.211 & $+$43:08:30.33 & $  -6.2\pm19.7$ & $17.228\pm0.018$ & 4.730 & 10.09 & $  2.63$ \\
10:25:58.026 & $+$43:17:12.77 & $ -16.6\pm~9.0$ & $17.788\pm0.028$ & 5.632 &  9.75 & $  2.25$ \\
10:26:27.627 & $+$43:01:15.68 & $   8.6\pm~9.7$ & $17.825\pm0.021$ & 5.666 &  9.74 & $  2.26$ \\
10:27:26.957 & $+$43:34:15.01 & $ -44.8\pm15.8$ & $17.702\pm0.015$ & 5.436 &  9.84 & $  2.37$ \\
10:28:03.305 & $+$42:49:04.38 & $ -46.0\pm12.0$ & $17.413\pm0.022$ & 4.838 & 10.15 & $  2.75$ \\
10:28:14.463 & $+$43:08:02.24 & $ -12.0\pm28.2$ & $18.225\pm0.019$ & 5.719 & 10.08 & $  2.66$ \\
10:28:20.756 & $+$42:58:54.52 & $-160.9\pm15.7$ & $17.783\pm0.033$ & 6.134 &  9.33 & $  1.79$ \\
10:28:24.100 & $+$43:08:35.78 & $ -35.9\pm13.7$ & $17.665\pm0.018$ & 5.527 &  9.71 & $  2.25$ \\
10:28:24.601 & $+$43:15:58.93 & $ -33.5\pm18.9$ & $17.448\pm0.018$ & 5.692 &  9.41 & $  1.88$ \\
10:29:51.537 & $+$43:33:21.71 & $  47.7\pm26.1$ & $17.671\pm0.022$ & 5.181 & 10.05 & $  2.64$ \\
10:30:03.763 & $+$43:17:28.53 & $  14.3\pm~9.6$ & $17.722\pm0.017$ & 5.980 &  9.39 & $  1.88$ \\
10:30:18.083 & $+$43:32:00.05 & $  22.1\pm~5.5$ & $17.310\pm0.020$ & 5.316 &  9.58 & $  2.11$ \\
10:31:11.758 & $+$42:56:03.40 & $ -55.9\pm~6.4$ & $17.363\pm0.019$ & 5.652 &  9.36 & $  1.85$ \\
10:31:17.835 & $+$43:13:59.77 & $ 146.1\pm14.9$ & $18.524\pm0.023$ & 4.240 & 13.31 & $  6.07$ \\
10:31:40.315 & $+$43:34:16.57 & $  -5.0\pm~7.7$ & $17.513\pm0.022$ & 5.838 &  9.34 & $  1.82$ \\
10:32:39.724 & $+$43:34:42.43 & $   8.4\pm~6.1$ & $17.620\pm0.022$ & 5.272 &  9.89 & $  2.49$ \\
10:32:45.736 & $+$43:12:54.91 & $ -51.2\pm~7.4$ & $17.504\pm0.018$ & 4.874 & 10.19 & $  2.84$ \\
10:32:59.582 & $+$43:33:47.58 & $  18.1\pm~7.6$ & $17.505\pm0.014$ & 5.552 &  9.54 & $  2.08$ \\
10:33:27.034 & $+$42:52:01.90 & $  26.9\pm~7.6$ & $17.741\pm0.020$ & 5.576 &  9.71 & $  2.30$ \\
10:33:30.433 & $+$43:34:09.36 & $-183.0\pm12.4$ & $18.320\pm0.015$ & 4.521 & 12.08 & $  4.87$ \\
10:33:34.536 & $+$43:38:24.52 & $ 110.6\pm~9.1$ & $17.639\pm0.020$ & 5.190 &  9.99 & $  2.61$ \\
10:34:25.646 & $+$43:01:22.62 & $  76.8\pm25.5$ & $18.837\pm0.021$ & 4.691 & 12.90 & $  5.73$ \\
10:34:52.751 & $+$43:06:54.53 & $  93.5\pm~7.9$ & $17.262\pm0.020$ & 5.578 &  9.32 & $  1.84$ \\
10:35:13.783 & $+$43:13:57.39 & $ -59.2\pm~7.9$ & $17.291\pm0.018$ & 5.405 &  9.47 & $  2.02$ \\
10:35:23.973 & $+$42:55:42.37 & $ -39.8\pm16.5$ & $17.983\pm0.020$ & 5.739 &  9.77 & $  2.39$ \\
10:35:43.546 & $+$43:29:35.71 & $  25.3\pm15.6$ & $18.323\pm0.019$ & 5.861 &  9.98 & $  2.64$ \\
10:35:45.002 & $+$42:56:17.02 & $ -91.5\pm~8.1$ & $17.366\pm0.018$ & 3.663 & 11.84 & $  4.68$ \\
10:35:46.945 & $+$43:20:00.20 & $ -34.3\pm~7.7$ & $17.172\pm0.013$ & 5.862 &  9.09 & $  1.55$ \\
10:36:03.774 & $+$57:54:02.18 & $-144.6\pm28.2$ & $20.772\pm0.042$ & 4.452 & 23.72 & $ 14.31$ \\
10:36:05.979 & $+$43:26:35.89 & $   6.1\pm11.7$ & $17.578\pm0.017$ & 5.364 &  9.74 & $  2.36$ \\
10:36:12.138 & $+$57:43:30.90 & $ -37.0\pm20.4$ & $19.944\pm0.053$ & 4.283 & 19.15 & $ 10.58$ \\
10:36:21.950 & $+$57:41:15.63 & $-184.6\pm33.5$ & $20.387\pm0.071$ & 5.329 & 16.11 & $  8.02$ \\
10:36:29.740 & $+$57:48:25.81 & $ -59.6\pm30.0$ & $20.256\pm0.033$ & 4.111 & 22.36 & $ 13.22$ \\
10:36:34.365 & $+$43:36:11.87 & $-154.6\pm21.6$ & $18.594\pm0.018$ & 5.567 & 10.67 & $  3.43$ \\
10:36:47.243 & $+$43:12:26.15 & $-143.5\pm24.5$ & $18.601\pm0.024$ & 5.537 & 10.72 & $  3.49$ \\
10:36:48.303 & $+$43:20:01.77 & $ -94.0\pm11.8$ & $17.931\pm0.019$ & 5.414 & 10.04 & $  2.72$ \\
10:36:51.665 & $+$57:52:49.97 & $-156.3\pm23.4$ & $20.310\pm0.030$ & 5.846 & 13.91 & $  6.09$ \\
10:36:51.963 & $+$42:58:18.87 & $  -5.0\pm18.0$ & $17.694\pm0.020$ & 5.559 &  9.66 & $  2.28$ \\
10:37:07.402 & $+$57:55:47.26 & $-240.1\pm17.6$ & $20.100\pm0.027$ & 4.588 & 18.31 & $  9.88$ \\
10:37:19.336 & $+$57:34:23.43 & $ -64.5\pm16.8$ & $20.390\pm0.031$ & 5.610 & 14.99 & $  7.07$ \\
10:37:28.534 & $+$57:31:44.92 & $-281.4\pm30.9$ & $20.383\pm0.031$ & 4.759 & 18.93 & $ 10.44$ \\
10:37:35.806 & $+$57:38:45.72 & $-277.0\pm11.3$ & $19.416\pm0.026$ & 4.995 & 13.77 & $  5.99$ \\
10:37:45.000 & $+$57:46:58.02 & $-196.1\pm29.5$ & $20.678\pm0.038$ & 5.611 & 16.13 & $  8.06$ \\
10:37:45.659 & $+$43:18:56.21 & $ -62.8\pm25.7$ & $18.482\pm0.015$ & 5.489 & 10.61 & $  3.39$ \\
10:37:46.517 & $+$57:46:32.19 & $ -44.9\pm16.2$ & $19.421\pm0.026$ & 4.522 & 15.44 & $  7.46$ \\
10:37:53.511 & $+$57:28:35.42 & $ -96.8\pm12.8$ & $19.689\pm0.026$ & 3.903 & 19.88 & $ 11.26$ \\
10:37:57.315 & $+$57:27:48.29 & $  50.2\pm28.8$ & $20.896\pm0.045$ & 5.721 & 16.61 & $  8.50$ \\
10:38:08.696 & $+$57:35:44.56 & $-130.8\pm11.6$ & $19.447\pm0.025$ & 5.021 & 13.78 & $  6.01$ \\
10:38:08.950 & $+$58:17:57.18 & $ -92.2\pm15.5$ & $19.992\pm0.024$ & 4.229 & 19.75 & $ 11.07$ \\
10:38:16.101 & $+$57:24:44.10 & $ 144.4\pm10.8$ & $19.364\pm0.025$ & 4.182 & 16.64 & $  8.54$ \\
10:38:17.993 & $+$42:55:38.25 & $-115.7\pm17.3$ & $18.261\pm0.021$ & 5.749 & 10.02 & $  2.72$ \\
10:38:20.002 & $+$43:12:11.33 & $  -0.9\pm~6.2$ & $17.407\pm0.014$ & 5.817 &  9.25 & $  1.78$ \\
10:38:21.962 & $+$57:34:40.07 & $ 110.9\pm13.0$ & $19.538\pm0.025$ & 5.244 & 13.38 & $  5.66$ \\
10:38:25.165 & $+$57:50:09.86 & $  20.7\pm25.2$ & $20.544\pm0.035$ & 5.783 & 14.90 & $  7.00$ \\
10:38:27.036 & $+$58:15:11.93 & $-308.8\pm13.3$ & $19.548\pm0.020$ & 5.431 & 12.90 & $  5.19$ \\
10:38:27.596 & $+$57:53:17.21 & $ -62.6\pm17.3$ & $19.768\pm0.021$ & 5.833 & 12.44 & $  4.79$ \\
10:38:44.470 & $+$57:50:32.28 & $-135.7\pm40.9$ & $20.461\pm0.034$ & 5.372 & 16.22 & $  8.15$ \\
10:38:46.990 & $+$43:23:33.98 & $ 132.6\pm20.5$ & $18.424\pm0.021$ & 5.523 & 10.48 & $  3.25$ \\
10:38:52.974 & $+$42:56:53.14 & $-104.6\pm~4.1$ & $17.363\pm0.020$ & 5.080 &  9.78 & $  2.45$ \\
10:38:54.639 & $+$58:06:56.40 & $-297.0\pm17.6$ & $19.559\pm0.024$ & 5.226 & 13.49 & $  5.74$ \\
10:39:01.406 & $+$58:13:15.85 & $-207.4\pm10.7$ & $19.250\pm0.019$ & 5.095 & 12.99 & $  5.29$ \\
10:39:03.483 & $+$43:12:50.95 & $  78.0\pm~7.7$ & $17.308\pm0.019$ & 5.981 &  9.09 & $  1.58$ \\
10:39:06.965 & $+$57:40:53.19 & $-201.2\pm20.1$ & $20.107\pm0.037$ & 4.612 & 18.19 & $  9.85$ \\
10:39:12.128 & $+$57:59:14.15 & $ -87.8\pm13.4$ & $19.655\pm0.028$ & 4.991 & 14.55 & $  6.70$ \\
10:39:14.865 & $+$43:39:00.21 & $  42.4\pm~4.0$ & $17.239\pm0.015$ & 5.732 &  9.19 & $  1.71$ \\
10:39:24.014 & $+$57:55:50.72 & $ -89.5\pm13.6$ & $19.864\pm0.026$ & 5.616 & 13.24 & $  5.54$ \\
10:39:24.934 & $+$43:21:28.41 & $   3.9\pm~6.3$ & $17.970\pm0.017$ & 5.841 &  9.64 & $  2.28$ \\
10:39:31.842 & $+$43:17:04.98 & $-103.8\pm10.5$ & $18.475\pm0.018$ & 4.260 & 13.03 & $  5.96$ \\
10:39:35.900 & $+$43:06:55.15 & $  73.0\pm~5.6$ & $17.209\pm0.019$ & 5.356 &  9.42 & $  2.01$ \\
10:39:38.053 & $+$57:51:23.70 & $-109.0\pm11.5$ & $19.727\pm0.019$ & 5.940 & 12.10 & $  4.48$ \\
10:39:41.681 & $+$58:15:32.70 & $-143.2\pm15.2$ & $19.882\pm0.020$ & 4.741 & 16.45 & $  8.33$ \\
10:39:50.858 & $+$57:55:34.84 & $-115.1\pm17.4$ & $19.381\pm0.017$ & 3.607 & 19.79 & $ 11.18$ \\
10:39:51.902 & $+$58:08:23.06 & $-178.6\pm14.7$ & $20.114\pm0.029$ & 4.250 & 20.36 & $ 11.63$ \\
10:39:52.596 & $+$57:34:25.06 & $-183.3\pm10.5$ & $19.215\pm0.033$ & 5.635 & 11.66 & $  4.09$ \\
10:39:57.430 & $+$57:49:39.12 & $-228.6\pm26.7$ & $20.331\pm0.026$ & 4.157 & 22.53 & $ 13.47$ \\
10:39:59.860 & $+$43:08:23.55 & $-208.1\pm15.2$ & $19.091\pm0.024$ & 5.397 & 11.78 & $  4.70$ \\
10:40:05.625 & $+$58:09:24.74 & $-150.4\pm12.2$ & $19.459\pm0.023$ & 4.967 & 13.97 & $  6.19$ \\
10:40:20.377 & $+$58:37:57.12 & $-177.1\pm25.9$ & $20.566\pm0.035$ & 5.733 & 15.16 & $  7.21$ \\
10:40:27.879 & $+$58:40:29.32 & $ -39.4\pm29.1$ & $20.223\pm0.190$ & 4.684 & 18.42 & $  9.98$ \\
10:40:30.509 & $+$57:38:00.36 & $-137.9\pm19.0$ & $19.911\pm0.024$ & 4.569 & 17.38 & $  9.20$ \\
10:40:32.260 & $+$57:31:40.02 & $ -62.2\pm16.4$ & $19.819\pm0.021$ & 5.641 & 13.04 & $  5.39$ \\
10:40:41.691 & $+$42:50:53.84 & $  91.1\pm~6.5$ & $17.718\pm0.026$ & 5.494 &  9.72 & $  2.39$ \\
10:40:57.892 & $+$58:06:59.06 & $-192.7\pm18.1$ & $20.500\pm1.048$ & 5.479 & 15.91 & $  7.91$ \\
10:41:08.659 & $+$58:31:53.65 & $  44.8\pm17.8$ & $19.846\pm0.021$ & 4.912 & 15.55 & $  7.57$ \\
10:41:14.090 & $+$58:01:36.16 & $-167.8\pm14.4$ & $19.830\pm0.020$ & 5.070 & 14.88 & $  7.02$ \\
10:41:17.589 & $+$57:36:36.13 & $   3.4\pm30.8$ & $20.453\pm0.033$ & 4.522 & 20.78 & $ 12.08$ \\
10:41:22.292 & $+$57:30:59.60 & $ -32.3\pm11.3$ & $19.076\pm0.019$ & 4.850 & 13.16 & $  5.51$ \\
10:41:27.384 & $+$58:07:59.61 & $ -70.4\pm28.9$ & $20.422\pm0.030$ & 5.252 & 16.56 & $  8.48$ \\
10:41:36.138 & $+$58:45:20.16 & $ 196.4\pm12.7$ & $19.470\pm0.017$ & 4.779 & 14.63 & $  6.76$ \\
10:41:36.695 & $+$58:12:08.53 & $ -34.4\pm25.7$ & $20.850\pm0.586$ & 4.555 & 23.46 & $ 14.22$ \\
10:41:53.377 & $+$57:45:51.77 & $ -18.1\pm29.5$ & $20.628\pm0.035$ & 5.304 & 17.28 & $  9.13$ \\
10:41:57.874 & $+$58:07:19.00 & $ -20.9\pm27.4$ & $21.104\pm0.079$ & 5.279 & 20.09 & $ 11.47$ \\
10:42:04.710 & $+$43:29:06.57 & $-158.3\pm~6.5$ & $17.743\pm0.022$ & 5.447 &  9.78 & $  2.47$ \\
10:42:13.076 & $+$58:07:04.54 & $ 120.1\pm16.4$ & $19.754\pm0.019$ & 5.652 & 12.83 & $  5.19$ \\
10:42:36.175 & $+$59:01:54.26 & $  20.2\pm35.2$ & $19.007\pm0.017$ & 4.196 & 15.06 & $  7.13$ \\
10:42:48.415 & $+$58:04:48.64 & $ -43.6\pm23.3$ & $20.238\pm0.028$ & 4.400 & 20.16 & $ 11.55$ \\
10:42:56.249 & $+$57:54:39.78 & $  59.2\pm21.6$ & $20.404\pm0.030$ & 5.096 & 17.19 & $  9.07$ \\
10:43:00.266 & $+$58:51:52.17 & $ -75.0\pm15.9$ & $20.409\pm0.027$ & 5.586 & 15.10 & $  7.19$ \\
10:43:10.992 & $+$43:07:18.00 & $-214.5\pm~8.7$ & $18.288\pm0.027$ & 4.673 & 11.59 & $  4.56$ \\
10:43:25.830 & $+$43:21:30.70 & $  -1.7\pm~4.8$ & $17.852\pm0.015$ & 5.755 &  9.59 & $  2.26$ \\
10:43:27.406 & $+$58:52:45.96 & $-170.9\pm26.3$ & $19.338\pm0.022$ & 4.748 & 14.27 & $  6.46$ \\
10:43:42.104 & $+$43:10:36.48 & $   2.6\pm~5.1$ & $17.219\pm0.026$ & 5.459 &  9.33 & $  1.94$ \\
10:43:52.187 & $+$43:11:52.52 & $  67.7\pm11.6$ & $18.614\pm0.026$ & 5.091 & 11.41 & $  4.37$ \\
10:43:56.956 & $+$58:07:34.82 & $  72.3\pm~7.7$ & $19.422\pm0.158$ & 5.705 & 11.92 & $  4.36$ \\
10:44:13.171 & $+$43:20:47.46 & $ 116.4\pm12.6$ & $19.356\pm0.020$ & 5.712 & 11.64 & $  4.62$ \\
10:44:17.555 & $+$58:23:05.76 & $-112.9\pm12.2$ & $19.988\pm0.022$ & 4.871 & 16.30 & $  8.29$ \\
10:44:23.676 & $+$43:38:53.11 & $ -39.0\pm~6.2$ & $17.528\pm0.017$ & 5.886 &  9.25 & $  1.84$ \\
10:44:25.462 & $+$57:40:03.84 & $-176.3\pm10.8$ & $19.310\pm0.018$ & 5.538 & 12.03 & $  4.49$ \\
10:44:36.592 & $+$57:35:24.23 & $ 195.4\pm23.2$ & $20.472\pm0.028$ & 4.741 & 19.47 & $ 11.07$ \\
10:44:39.280 & $+$58:01:31.53 & $-131.7\pm~7.3$ & $19.030\pm0.032$ & 4.424 & 14.30 & $  6.57$ \\
10:44:44.310 & $+$58:16:24.66 & $-273.9\pm~8.9$ & $19.741\pm0.020$ & 5.421 & 13.41 & $  5.75$ \\
10:44:49.790 & $+$42:46:17.92 & $  85.8\pm~7.6$ & $17.688\pm0.014$ & 5.157 &  9.99 & $  2.78$ \\
10:44:51.571 & $+$58:39:10.25 & $-244.2\pm11.8$ & $19.380\pm0.018$ & 5.339 & 12.66 & $  5.04$ \\
10:44:51.678 & $+$57:47:37.75 & $  84.1\pm17.7$ & $20.438\pm0.029$ & 5.294 & 16.40 & $  8.44$ \\
10:44:54.023 & $+$57:31:58.53 & $ -59.7\pm38.1$ & $20.996\pm0.040$ & 3.543 & 35.84 & $ 24.49$ \\
10:45:00.316 & $+$58:03:22.37 & $ -67.1\pm14.6$ & $19.999\pm0.023$ & 4.501 & 18.14 & $  9.91$ \\
10:45:08.532 & $+$57:31:52.18 & $  30.2\pm21.6$ & $20.823\pm0.040$ & 4.918 & 20.57 & $ 12.01$ \\
10:45:08.559 & $+$43:44:24.07 & $  -0.1\pm~6.5$ & $17.898\pm0.015$ & 5.983 &  9.44 & $  2.08$ \\
10:45:09.132 & $+$57:59:35.31 & $-202.0\pm34.2$ & $20.621\pm0.031$ & 3.805 & 28.16 & $ 18.20$ \\
10:45:11.158 & $+$58:40:32.62 & $ -76.6\pm26.4$ & $20.579\pm0.035$ & 5.970 & 14.31 & $  6.55$ \\
10:45:13.170 & $+$57:37:17.04 & $ 113.8\pm14.1$ & $19.657\pm0.020$ & 4.476 & 16.56 & $  8.60$ \\
10:45:13.970 & $+$57:42:56.35 & $-277.5\pm~9.4$ & $19.613\pm0.019$ & 4.142 & 17.99 & $  9.82$ \\
10:45:15.034 & $+$57:32:00.60 & $ -82.4\pm15.2$ & $20.801\pm0.039$ & 5.347 & 17.90 & $  9.76$ \\
10:45:20.465 & $+$58:35:12.49 & $  23.5\pm25.7$ & $20.823\pm0.033$ & 5.750 & 16.09 & $  8.12$ \\
10:45:27.150 & $+$58:20:35.63 & $  11.2\pm~8.2$ & $19.355\pm0.023$ & 4.766 & 14.24 & $  6.51$ \\
10:45:41.010 & $+$43:24:12.81 & $ 137.2\pm~5.6$ & $17.525\pm0.019$ & 5.776 &  9.32 & $  1.94$ \\
10:45:42.287 & $+$57:44:17.77 & $-206.0\pm~7.7$ & $19.078\pm0.019$ & 4.279 & 14.98 & $  7.21$ \\
10:45:48.093 & $+$58:22:49.43 & $ -81.1\pm20.0$ & $20.812\pm0.042$ & 5.811 & 15.78 & $  7.87$ \\
10:46:06.666 & $+$57:31:18.76 & $-146.7\pm12.9$ & $20.426\pm0.030$ & 5.206 & 16.74 & $  8.77$ \\
10:46:12.269 & $+$58:05:23.67 & $-101.9\pm24.2$ & $20.627\pm0.032$ & 5.267 & 17.41 & $  9.31$ \\
10:46:14.062 & $+$58:43:43.14 & $   4.1\pm16.9$ & $19.776\pm0.022$ & 4.892 & 15.30 & $  7.44$ \\
10:46:15.946 & $+$58:10:23.72 & $ -51.8\pm~8.6$ & $19.172\pm0.020$ & 4.515 & 14.46 & $  6.73$ \\
10:46:19.524 & $+$57:59:05.22 & $ 107.8\pm22.6$ & $20.850\pm0.040$ & 5.582 & 16.96 & $  8.94$ \\
10:46:22.851 & $+$58:11:46.12 & $ -61.2\pm15.4$ & $20.403\pm0.028$ & 5.761 & 14.41 & $  6.69$ \\
10:46:32.646 & $+$58:11:41.11 & $  82.3\pm25.5$ & $20.953\pm0.037$ & 5.784 & 16.50 & $  8.52$ \\
10:46:36.196 & $+$57:50:46.04 & $ 216.1\pm23.0$ & $20.789\pm0.039$ & 5.133 & 19.01 & $ 10.70$ \\
10:46:38.987 & $+$57:49:45.95 & $  -2.0\pm11.2$ & $19.469\pm0.022$ & 4.482 & 15.71 & $  7.87$ \\
10:46:57.440 & $+$58:49:17.04 & $-319.2\pm27.5$ & $19.585\pm0.023$ & 4.564 & 15.85 & $  7.92$ \\
10:46:57.911 & $+$58:12:24.96 & $ -14.7\pm~7.0$ & $19.204\pm0.018$ & 4.929 & 13.26 & $  5.65$ \\
10:47:03.905 & $+$57:55:40.83 & $ -82.1\pm24.1$ & $20.721\pm0.038$ & 4.276 & 24.63 & $ 15.39$ \\
10:47:12.275 & $+$57:47:18.03 & $-263.1\pm12.8$ & $19.575\pm0.023$ & 5.333 & 13.16 & $  5.59$ \\
10:47:12.691 & $+$43:05:44.34 & $ -37.3\pm10.1$ & $18.885\pm0.020$ & 5.595 & 10.98 & $  3.95$ \\
10:47:16.996 & $+$43:27:41.30 & $  51.9\pm10.9$ & $18.355\pm0.034$ & 4.862 & 11.33 & $  4.33$ \\
10:47:18.393 & $+$57:41:29.89 & $ -56.1\pm20.7$ & $20.598\pm0.032$ & 5.823 & 14.87 & $  7.15$ \\
10:47:18.431 & $+$57:45:02.51 & $  -7.7\pm10.2$ & $19.747\pm0.024$ & 5.184 & 14.13 & $  6.48$ \\
10:47:26.444 & $+$57:31:34.33 & $-238.7\pm10.6$ & $19.486\pm0.019$ & 4.220 & 16.94 & $  8.98$ \\
10:47:31.017 & $+$57:32:05.34 & $ 112.1\pm20.1$ & $20.851\pm0.042$ & 5.721 & 16.31 & $  8.43$ \\
10:47:35.288 & $+$58:20:59.01 & $-143.1\pm~9.2$ & $19.205\pm0.018$ & 4.741 & 13.82 & $  6.16$ \\
10:47:39.453 & $+$59:17:11.09 & $  -3.5\pm~8.9$ & $19.374\pm0.019$ & 4.457 & 15.43 & $  7.53$ \\
10:47:44.380 & $+$58:19:18.19 & $-171.5\pm24.7$ & $20.679\pm0.032$ & 4.926 & 19.58 & $ 11.16$ \\
10:47:44.572 & $+$57:28:32.34 & $-170.1\pm15.5$ & $20.039\pm0.024$ & 3.860 & 22.47 & $ 13.68$ \\
10:47:46.014 & $+$58:23:42.98 & $  49.1\pm14.8$ & $20.031\pm0.024$ & 5.770 & 13.21 & $  5.61$ \\
10:47:52.362 & $+$57:54:59.61 & $ -20.1\pm11.5$ & $20.029\pm0.025$ & 5.831 & 13.04 & $  5.47$ \\
10:47:53.951 & $+$57:44:15.33 & $ -67.0\pm16.3$ & $20.335\pm0.037$ & 5.307 & 15.87 & $  8.04$ \\
10:48:05.748 & $+$59:27:00.43 & $-226.3\pm16.0$ & $20.196\pm0.031$ & 4.161 & 21.43 & $ 12.59$ \\
10:48:06.651 & $+$58:22:52.21 & $-188.8\pm~5.8$ & $19.049\pm0.017$ & 4.278 & 14.86 & $  7.10$ \\
10:48:16.343 & $+$59:13:40.20 & $-107.9\pm19.6$ & $20.334\pm0.027$ & 5.737 & 14.25 & $  6.50$ \\
10:48:21.311 & $+$59:04:01.89 & $-224.2\pm12.3$ & $19.685\pm0.021$ & 6.257 & 11.33 & $  3.80$ \\
10:48:23.676 & $+$59:01:16.78 & $-273.1\pm~8.4$ & $19.299\pm0.019$ & 5.133 & 12.95 & $  5.34$ \\
10:48:23.896 & $+$58:05:21.10 & $  -8.4\pm22.9$ & $20.468\pm0.033$ & 6.029 & 13.73 & $  6.11$ \\
10:48:46.181 & $+$58:52:35.97 & $ -71.7\pm20.0$ & $20.375\pm0.030$ & 5.853 & 13.99 & $  6.31$ \\
10:48:53.178 & $+$59:13:52.45 & $-201.5\pm16.6$ & $20.418\pm0.026$ & 6.079 & 13.43 & $  5.78$ \\
10:48:56.117 & $+$59:21:02.87 & $  34.1\pm~9.5$ & $19.466\pm0.026$ & 5.987 & 11.42 & $  3.88$ \\
10:49:04.398 & $+$58:10:41.25 & $-160.9\pm23.1$ & $20.569\pm0.035$ & 5.226 & 17.30 & $  9.27$ \\
10:49:08.813 & $+$57:51:50.19 & $  21.4\pm~8.3$ & $19.278\pm0.021$ & 4.782 & 13.90 & $  6.29$ \\
10:49:11.051 & $+$57:45:44.65 & $  41.9\pm~6.7$ & $19.692\pm0.023$ & 5.063 & 14.34 & $  6.70$ \\
10:49:12.802 & $+$58:05:40.99 & $ -42.6\pm16.7$ & $20.626\pm0.036$ & 5.589 & 15.90 & $  8.06$ \\
10:49:13.939 & $+$57:46:45.28 & $-157.5\pm25.8$ & $20.538\pm0.031$ & 3.911 & 26.24 & $ 16.81$ \\
10:49:15.727 & $+$58:49:11.41 & $-229.6\pm15.2$ & $19.881\pm0.021$ & 5.674 & 13.05 & $  5.46$ \\
10:49:18.525 & $+$58:48:59.56 & $ -37.8\pm~7.8$ & $19.106\pm0.017$ & 4.870 & 13.13 & $  5.54$ \\
10:49:26.648 & $+$59:06:26.18 & $  36.1\pm11.4$ & $19.578\pm0.018$ & 4.150 & 17.74 & $  9.56$ \\
10:49:30.744 & $+$57:39:25.10 & $ 118.9\pm21.9$ & $20.128\pm0.025$ & 4.150 & 21.01 & $ 12.48$ \\
10:49:35.589 & $+$57:45:50.70 & $-186.7\pm14.0$ & $20.706\pm0.034$ & 5.653 & 15.96 & $  8.14$ \\
10:49:35.963 & $+$59:15:08.95 & $  73.5\pm~8.7$ & $19.370\pm0.017$ & 4.724 & 14.40 & $  6.66$ \\
10:49:53.771 & $+$58:53:48.47 & $  68.7\pm18.9$ & $20.074\pm0.028$ & 4.793 & 17.00 & $  8.96$ \\
10:49:56.236 & $+$59:31:25.58 & $ -26.4\pm23.0$ & $20.683\pm0.048$ & 4.057 & 26.24 & $ 16.54$ \\
10:49:59.642 & $+$57:37:06.13 & $-152.8\pm~9.3$ & $19.021\pm0.016$ & 4.304 & 14.64 & $  6.99$ \\
10:50:11.613 & $+$59:25:50.87 & $-177.4\pm15.1$ & $19.949\pm0.028$ & 4.670 & 16.99 & $  8.91$ \\
10:50:11.672 & $+$57:46:36.36 & $-268.0\pm21.2$ & $20.262\pm0.027$ & 4.859 & 17.59 & $  9.58$ \\
10:50:20.972 & $+$58:54:11.36 & $-122.2\pm17.3$ & $19.883\pm0.020$ & 4.598 & 17.01 & $  8.98$ \\
10:50:24.955 & $+$58:43:49.80 & $   4.8\pm18.5$ & $20.308\pm0.024$ & 4.627 & 19.12 & $ 10.79$ \\
10:50:30.149 & $+$58:23:41.11 & $-139.2\pm12.6$ & $19.535\pm0.023$ & 5.871 & 11.76 & $  4.28$ \\
10:50:38.849 & $+$59:35:48.64 & $-211.0\pm13.2$ & $20.160\pm0.028$ & 5.871 & 13.27 & $  5.64$ \\
10:50:41.699 & $+$57:49:22.38 & $ -76.5\pm10.0$ & $19.314\pm0.016$ & 4.076 & 16.77 & $  8.88$ \\
10:50:44.572 & $+$59:10:30.92 & $  79.8\pm~7.6$ & $19.625\pm0.222$ & 5.086 & 14.03 & $  6.36$ \\
10:50:53.028 & $+$59:08:06.45 & $  46.4\pm19.8$ & $20.904\pm0.045$ & 4.690 & 22.71 & $ 13.75$ \\
10:50:55.882 & $+$58:39:40.82 & $-182.1\pm19.7$ & $20.297\pm0.028$ & 5.671 & 14.32 & $  6.65$ \\
10:50:57.402 & $+$59:37:11.35 & $-285.3\pm15.1$ & $19.951\pm0.024$ & 5.385 & 14.12 & $  6.41$ \\
10:51:02.861 & $+$59:11:20.86 & $-239.5\pm20.1$ & $19.890\pm0.024$ & 5.557 & 13.40 & $  5.78$ \\
10:51:13.436 & $+$58:59:19.30 & $ -45.2\pm16.7$ & $20.552\pm0.036$ & 4.580 & 20.96 & $ 12.32$ \\
10:51:22.444 & $+$59:08:14.32 & $  78.2\pm~8.9$ & $19.550\pm0.018$ & 4.662 & 15.28 & $  7.47$ \\
10:51:23.907 & $+$58:51:58.88 & $ -91.7\pm29.6$ & $20.369\pm0.028$ & 3.732 & 26.32 & $ 16.77$ \\
10:51:28.188 & $+$58:16:11.95 & $  70.2\pm19.7$ & $20.089\pm0.022$ & 4.967 & 16.24 & $  8.39$ \\
10:51:33.101 & $+$59:11:30.90 & $-275.2\pm~8.0$ & $19.378\pm0.019$ & 5.275 & 12.76 & $  5.20$ \\
10:51:49.103 & $+$58:59:17.55 & $-111.8\pm~7.0$ & $19.014\pm0.015$ & 4.484 & 13.99 & $  6.35$ \\
10:51:58.277 & $+$59:20:06.18 & $-214.0\pm19.2$ & $20.676\pm0.038$ & 6.173 & 13.91 & $  6.25$ \\
10:52:02.407 & $+$59:20:07.69 & $ 105.2\pm15.5$ & $19.718\pm0.029$ & 4.952 & 14.81 & $  7.06$ \\
10:52:15.409 & $+$59:27:53.86 & $ -13.0\pm12.5$ & $19.634\pm0.020$ & 5.547 & 12.72 & $  5.16$ \\
10:52:19.934 & $+$59:13:36.09 & $-140.2\pm21.2$ & $20.951\pm0.042$ & 3.970 & 29.84 & $ 19.59$ \\
10:52:20.205 & $+$59:27:31.20 & $-103.0\pm22.9$ & $20.511\pm0.036$ & 5.412 & 16.14 & $  8.22$ \\
10:52:23.044 & $+$59:05:38.36 & $-277.0\pm~7.9$ & $19.308\pm0.017$ & 5.147 & 12.90 & $  5.35$ \\
10:52:39.239 & $+$59:35:08.35 & $ -77.6\pm11.3$ & $19.832\pm0.025$ & 6.116 & 11.86 & $  4.34$ \\
10:52:40.643 & $+$58:43:24.93 & $-105.8\pm42.9$ & $20.736\pm0.037$ & 4.197 & 25.40 & $ 16.08$ \\
10:52:45.250 & $+$58:57:06.80 & $ -50.7\pm16.0$ & $20.179\pm0.025$ & 5.517 & 14.43 & $  6.76$ \\
10:52:51.993 & $+$58:58:04.00 & $-225.9\pm15.2$ & $20.411\pm0.029$ & 4.075 & 23.65 & $ 14.61$ \\
10:53:08.662 & $+$59:27:39.25 & $-255.3\pm10.5$ & $19.553\pm0.022$ & 5.517 & 12.58 & $  5.04$ \\
10:53:15.586 & $+$59:31:34.40 & $  60.3\pm17.2$ & $20.407\pm0.058$ & 2.751 & 38.73 & $ 26.70$ \\
10:53:15.689 & $+$59:24:12.85 & $  10.2\pm21.8$ & $20.603\pm0.032$ & 4.561 & 21.42 & $ 12.71$ \\
10:53:41.864 & $+$59:27:24.79 & $-174.5\pm16.0$ & $20.182\pm0.026$ & 5.022 & 16.40 & $  8.47$ \\
10:53:50.344 & $+$59:10:35.15 & $-121.2\pm31.9$ & $20.780\pm0.039$ & 5.712 & 15.99 & $  8.14$ \\
10:53:57.276 & $+$59:10:18.01 & $ 195.3\pm~9.4$ & $19.322\pm0.018$ & 4.301 & 15.79 & $  7.97$ \\
10:53:58.749 & $+$58:59:18.54 & $   7.4\pm~9.8$ & $19.613\pm0.024$ & 4.810 & 14.92 & $  7.22$ \\
10:54:00.816 & $+$58:50:57.76 & $  -6.1\pm24.0$ & $20.846\pm0.035$ & 4.617 & 22.79 & $ 13.94$ \\
10:54:07.672 & $+$59:14:49.34 & $-195.4\pm18.8$ & $20.100\pm0.025$ & 3.793 & 23.40 & $ 14.39$ \\
10:54:23.767 & $+$59:20:54.75 & $-264.1\pm28.4$ & $20.410\pm0.030$ & 4.617 & 19.75 & $ 11.35$ \\
10:54:26.283 & $+$59:04:24.08 & $ -16.7\pm~8.2$ & $19.651\pm0.021$ & 5.529 & 12.79 & $  5.27$ \\
11:15:36.021 & $+$42:55:28.57 & $  74.4\pm~7.2$ & $17.568\pm0.012$ & 5.705 &  9.23 & $  2.14$ \\
11:16:51.007 & $+$43:02:48.21 & $ -45.1\pm11.0$ & $18.326\pm0.021$ & 5.299 & 10.33 & $  3.66$ \\
11:17:09.810 & $+$43:02:47.54 & $-119.1\pm15.3$ & $18.621\pm0.019$ & 5.084 & 11.11 & $  4.63$ \\
11:17:12.526 & $+$43:01:50.14 & $-106.6\pm~7.3$ & $18.045\pm0.019$ & 5.244 & 10.05 & $  3.30$ \\
11:17:41.286 & $+$42:47:22.55 & $  11.7\pm~7.3$ & $17.796\pm0.019$ & 5.778 &  9.32 & $  2.30$ \\
11:18:07.334 & $+$43:27:59.85 & $ -66.4\pm~4.6$ & $17.216\pm0.028$ & 4.487 &  9.97 & $  3.19$ \\
11:18:37.958 & $+$42:48:22.78 & $ -66.9\pm12.2$ & $18.647\pm0.024$ & 5.447 & 10.55 & $  3.97$ \\
11:19:11.405 & $+$43:02:07.51 & $ 111.7\pm~5.6$ & $17.730\pm0.021$ & 4.008 & 11.43 & $  5.05$ \\
11:19:56.744 & $+$43:03:27.45 & $-241.2\pm~6.1$ & $17.672\pm0.015$ & 5.300 &  9.59 & $  2.71$ \\
11:19:57.362 & $+$43:24:07.15 & $  54.4\pm~8.5$ & $17.873\pm0.025$ & 5.689 &  9.44 & $  2.48$ \\
11:20:07.023 & $+$43:25:03.53 & $  18.4\pm~6.8$ & $17.829\pm0.025$ & 5.342 &  9.70 & $  2.86$ \\
11:20:18.645 & $+$43:01:13.31 & $  22.7\pm~5.9$ & $18.571\pm0.016$ & 5.328 & 10.60 & $  4.05$ \\
11:20:20.677 & $+$43:09:23.19 & $-132.7\pm~6.0$ & $17.420\pm0.014$ & 4.835 &  9.79 & $  3.00$ \\
11:20:25.515 & $+$43:17:59.47 & $-106.3\pm~4.0$ & $17.702\pm0.019$ & 5.429 &  9.51 & $  2.59$ \\
11:20:40.133 & $+$43:00:29.07 & $ 109.2\pm~4.1$ & $17.280\pm0.014$ & 5.457 &  9.17 & $  2.11$ \\
11:20:57.372 & $+$42:46:14.51 & $ -81.5\pm~4.8$ & $18.045\pm0.016$ & 5.718 &  9.54 & $  2.67$ \\
11:21:00.746 & $+$43:23:44.45 & $ -33.9\pm~5.4$ & $17.582\pm0.019$ & 5.796 &  9.15 & $  2.07$ \\
11:21:33.918 & $+$43:13:20.27 & $ -53.1\pm~5.3$ & $17.654\pm0.019$ & 5.824 &  9.18 & $  2.12$ \\
11:21:54.638 & $+$42:54:47.85 & $  70.8\pm~4.6$ & $17.337\pm0.015$ & 5.560 &  9.14 & $  2.07$ \\
11:23:01.363 & $+$43:27:09.85 & $  19.1\pm~6.0$ & $17.349\pm0.047$ & 5.912 &  8.95 & $  1.77$ \\
11:40:26.643 & $+$43:09:27.35 & $ -75.4\pm~8.4$ & $18.648\pm0.027$ & 5.871 &  9.84 & $  3.34$ \\
11:41:42.596 & $+$43:30:33.30 & $ -62.3\pm~6.8$ & $18.495\pm0.021$ & 5.826 &  9.72 & $  3.18$ \\
11:42:11.473 & $+$43:14:54.37 & $-111.2\pm~3.4$ & $17.733\pm0.018$ & 4.936 &  9.85 & $  3.38$ \\
11:42:11.665 & $+$43:20:23.80 & $  85.5\pm18.9$ & $20.258\pm0.030$ & 4.064 & 21.42 & $ 16.13$ \\
11:42:59.906 & $+$43:09:20.92 & $-105.3\pm~3.5$ & $18.019\pm0.028$ & 5.640 &  9.44 & $  2.79$ \\
11:43:39.477 & $+$42:50:37.02 & $ -18.5\pm~6.4$ & $17.358\pm0.020$ & 5.896 &  8.85 & $  1.83$ \\
11:44:48.578 & $+$43:14:43.47 & $ 167.1\pm~4.1$ & $17.956\pm0.023$ & 5.580 &  9.43 & $  2.79$ \\
12:11:52.669 & $+$46:16:49.48 & $-107.5\pm26.1$ & $19.230\pm0.022$ & 4.501 & 13.48 & $  8.26$ \\
12:11:57.435 & $+$46:28:09.37 & $ -66.7\pm16.1$ & $19.265\pm0.022$ & 5.340 & 11.34 & $  5.70$ \\
12:12:23.167 & $+$46:09:19.27 & $-114.9\pm30.5$ & $19.524\pm0.019$ & 4.588 & 14.20 & $  9.09$ \\
12:12:27.434 & $+$46:41:09.90 & $-181.7\pm25.8$ & $19.417\pm0.019$ & 4.840 & 12.99 & $  7.68$ \\
12:12:59.586 & $+$46:17:40.74 & $ 151.5\pm30.1$ & $19.520\pm0.022$ & 5.984 & 10.61 & $  4.77$ \\
12:13:22.301 & $+$46:37:46.81 & $-130.4\pm25.9$ & $19.766\pm0.024$ & 5.182 & 13.00 & $  7.71$ \\
12:13:48.081 & $+$46:10:11.86 & $-158.6\pm27.2$ & $19.290\pm0.025$ & 5.366 & 11.31 & $  5.71$ \\
12:13:53.564 & $+$45:59:59.95 & $  74.6\pm21.3$ & $19.618\pm0.025$ & 5.948 & 10.82 & $  5.08$ \\
12:13:54.291 & $+$46:06:37.47 & $-216.9\pm31.3$ & $19.676\pm0.027$ & 4.279 & 16.15 & $ 11.26$ \\
12:14:08.557 & $+$46:49:26.16 & $ -94.2\pm30.4$ & $19.650\pm0.022$ & 4.898 & 13.54 & $  8.33$ \\
12:14:09.463 & $+$46:06:40.22 & $-122.5\pm21.0$ & $19.042\pm0.024$ & 5.287 & 10.97 & $  5.28$ \\
12:14:25.740 & $+$46:47:05.37 & $-387.6\pm32.4$ & $19.806\pm0.024$ & 4.449 & 15.98 & $ 11.01$ \\
12:14:56.841 & $+$46:33:50.44 & $ 188.8\pm31.6$ & $19.320\pm0.022$ & 5.239 & 11.65 & $  6.13$ \\
12:14:57.895 & $+$46:09:55.69 & $ 127.5\pm29.6$ & $19.564\pm0.024$ & 4.227 & 15.85 & $ 10.95$ \\
12:15:07.467 & $+$46:16:16.81 & $  37.5\pm26.4$ & $20.243\pm0.028$ & 4.815 & 16.29 & $ 11.41$ \\
12:15:14.897 & $+$46:09:10.17 & $-146.2\pm27.8$ & $19.817\pm0.032$ & 5.156 & 13.20 & $  8.02$ \\
12:15:29.873 & $+$46:08:37.95 & $  19.4\pm23.1$ & $19.506\pm0.029$ & 5.294 & 11.94 & $  6.53$ \\
12:15:40.529 & $+$46:32:44.41 & $ -51.7\pm18.1$ & $19.295\pm0.022$ & 4.581 & 13.38 & $  8.20$ \\
12:15:43.592 & $+$46:16:51.80 & $-151.0\pm33.5$ & $19.381\pm0.026$ & 5.209 & 11.84 & $  6.40$ \\
12:15:50.087 & $+$46:36:07.33 & $-150.4\pm29.3$ & $19.389\pm0.023$ & 4.725 & 13.22 & $  8.01$ \\
12:16:01.750 & $+$45:57:51.08 & $ 204.2\pm23.0$ & $20.487\pm0.034$ & 5.641 & 13.81 & $  8.75$ \\
12:16:05.781 & $+$46:03:39.90 & $ -48.7\pm18.7$ & $19.071\pm0.024$ & 4.146 & 14.10 & $  9.07$ \\
12:16:15.747 & $+$46:35:07.04 & $  85.5\pm28.2$ & $19.718\pm0.025$ & 4.294 & 16.26 & $ 11.37$ \\
12:16:23.929 & $+$46:25:56.69 & $-257.3\pm38.3$ & $20.009\pm0.030$ & 4.304 & 17.75 & $ 12.96$ \\
12:16:30.912 & $+$46:07:15.18 & $  12.7\pm22.6$ & $20.462\pm0.036$ & 4.617 & 18.57 & $ 13.85$ \\
12:16:32.900 & $+$46:00:36.94 & $-213.8\pm21.2$ & $19.757\pm0.025$ & 4.179 & 17.03 & $ 12.26$ \\
12:16:35.839 & $+$46:11:46.09 & $  16.2\pm33.0$ & $19.398\pm0.025$ & 3.810 & 17.09 & $ 12.30$ \\
12:16:39.711 & $+$46:06:25.85 & $  -5.1\pm17.2$ & $20.087\pm0.029$ & 4.461 & 17.29 & $ 12.52$ \\
12:16:40.329 & $+$45:46:16.63 & $-172.2\pm12.7$ & $19.318\pm0.022$ & 4.902 & 12.44 & $  7.19$ \\
12:16:43.278 & $+$46:16:28.74 & $  76.9\pm18.4$ & $20.044\pm0.031$ & 4.857 & 15.15 & $ 10.22$ \\
12:16:47.168 & $+$46:38:27.91 & $  59.6\pm34.3$ & $19.599\pm0.025$ & 3.975 & 17.30 & $ 12.47$ \\
12:16:49.166 & $+$46:14:10.05 & $   2.8\pm15.1$ & $19.580\pm0.026$ & 5.789 & 11.01 & $  5.37$ \\
12:17:01.553 & $+$46:23:07.16 & $ -13.0\pm19.3$ & $19.259\pm0.025$ & 4.129 & 14.91 & $  9.95$ \\
12:17:05.862 & $+$45:47:22.77 & $-199.1\pm25.0$ & $20.674\pm0.043$ & 5.245 & 16.24 & $ 11.46$ \\
12:17:13.982 & $+$46:21:42.81 & $-175.7\pm27.6$ & $20.604\pm0.038$ & 4.824 & 18.18 & $ 13.43$ \\
12:17:25.157 & $+$46:12:43.82 & $  55.7\pm23.0$ & $20.719\pm0.043$ & 4.868 & 18.60 & $ 13.89$ \\
12:17:32.171 & $+$46:20:03.81 & $  89.7\pm20.6$ & $20.505\pm0.034$ & 5.423 & 14.70 & $  9.73$ \\
12:17:38.025 & $+$45:43:08.50 & $-179.7\pm11.7$ & $19.221\pm0.021$ & 4.188 & 14.48 & $  9.55$ \\
12:17:56.523 & $+$45:33:13.92 & $ -46.6\pm13.9$ & $19.989\pm0.023$ & 4.751 & 15.32 & $ 10.51$ \\
12:17:57.330 & $+$46:25:11.68 & $  -4.9\pm15.5$ & $20.031\pm0.058$ & 4.372 & 17.46 & $ 12.70$ \\
12:17:59.884 & $+$45:53:08.22 & $  37.6\pm15.3$ & $20.067\pm0.025$ & 4.512 & 16.88 & $ 12.14$ \\
12:18:01.865 & $+$46:24:32.25 & $ 107.1\pm12.4$ & $19.405\pm0.022$ & 4.024 & 16.02 & $ 11.17$ \\
12:18:26.296 & $+$46:14:32.49 & $  19.8\pm16.1$ & $19.802\pm0.036$ & 4.683 & 14.84 & $  9.91$ \\
12:18:29.300 & $+$46:08:33.72 & $  70.8\pm17.1$ & $20.015\pm0.037$ & 4.313 & 17.69 & $ 12.98$ \\
12:18:35.837 & $+$46:01:55.11 & $  78.6\pm10.7$ & $19.450\pm0.020$ & 5.152 & 12.11 & $  6.80$ \\
12:18:38.432 & $+$45:32:48.52 & $-185.3\pm18.3$ & $19.814\pm0.022$ & 4.414 & 16.06 & $ 11.33$ \\
12:18:42.586 & $+$45:33:41.65 & $  37.4\pm11.8$ & $19.102\pm0.018$ & 5.311 & 10.97 & $  5.40$ \\
12:18:50.462 & $+$46:21:34.24 & $  90.2\pm12.2$ & $19.285\pm0.020$ & 5.303 & 11.38 & $  5.87$ \\
12:19:04.398 & $+$46:08:52.80 & $-122.4\pm27.9$ & $20.891\pm0.051$ & 5.372 & 16.68 & $ 11.93$ \\
12:19:04.731 & $+$46:28:19.43 & $ -71.8\pm25.1$ & $20.636\pm0.033$ & 5.471 & 15.03 & $ 10.12$ \\
12:19:10.873 & $+$46:10:59.15 & $-151.0\pm10.0$ & $19.032\pm0.034$ & 5.047 & 11.38 & $  5.88$ \\
12:19:12.277 & $+$46:21:05.76 & $-100.3\pm18.2$ & $20.336\pm0.036$ & 5.359 & 14.26 & $  9.28$ \\
12:19:12.603 & $+$46:06:33.85 & $  50.0\pm17.9$ & $20.384\pm0.042$ & 5.288 & 14.72 & $  9.82$ \\
12:19:53.706 & $+$46:16:04.66 & $-239.9\pm28.7$ & $20.777\pm0.063$ & 5.265 & 16.64 & $ 11.88$ \\
12:20:35.574 & $+$46:11:14.07 & $ 123.9\pm12.9$ & $19.294\pm0.020$ & 5.371 & 11.23 & $  5.72$ \\
12:21:14.469 & $+$46:26:29.06 & $ 181.2\pm18.2$ & $19.263\pm0.018$ & 5.154 & 11.63 & $  6.23$ \\
12:21:17.253 & $+$45:56:18.91 & $  17.2\pm19.6$ & $20.318\pm0.033$ & 4.486 & 18.41 & $ 13.81$ \\
12:21:17.295 & $+$46:10:26.71 & $  64.0\pm17.3$ & $19.669\pm0.033$ & 4.546 & 14.81 & $  9.95$ \\
12:22:24.400 & $+$46:41:58.70 & $  -1.0\pm14.5$ & $19.535\pm0.019$ & 5.367 & 11.77 & $  6.39$ \\
12:22:28.788 & $+$45:55:53.66 & $-187.2\pm15.0$ & $20.381\pm0.042$ & 5.175 & 15.13 & $ 10.35$ \\
12:23:03.814 & $+$46:00:04.60 & $-111.5\pm34.5$ & $20.543\pm0.034$ & 5.358 & 15.03 & $ 10.25$ \\
12:23:05.493 & $+$47:10:42.78 & $   8.4\pm15.7$ & $19.248\pm0.021$ & 3.820 & 16.20 & $ 11.38$ \\
12:23:11.515 & $+$46:47:23.96 & $-225.8\pm22.4$ & $19.453\pm0.027$ & 4.784 & 13.14 & $  8.04$ \\
12:23:18.474 & $+$47:29:25.24 & $-245.7\pm15.6$ & $18.973\pm0.022$ & 4.355 & 13.01 & $  7.83$ \\
12:23:27.493 & $+$46:56:58.46 & $  25.1\pm22.0$ & $19.379\pm0.023$ & 4.225 & 14.94 & $ 10.05$ \\
12:23:29.206 & $+$47:26:42.14 & $-244.6\pm20.7$ & $19.564\pm0.024$ & 5.076 & 12.62 & $  7.37$ \\
12:23:34.219 & $+$47:32:26.13 & $-190.3\pm20.1$ & $19.191\pm0.022$ & 3.923 & 15.46 & $ 10.55$ \\
12:23:40.065 & $+$46:15:19.39 & $  38.9\pm20.3$ & $20.366\pm0.033$ & 4.285 & 20.01 & $ 15.47$ \\
12:23:41.329 & $+$47:11:27.03 & $  -6.2\pm30.5$ & $20.204\pm0.026$ & 3.821 & 22.34 & $ 17.67$ \\
12:23:57.444 & $+$46:00:36.38 & $  -0.2\pm15.2$ & $19.645\pm0.028$ & 4.809 & 13.66 & $  8.73$ \\
12:24:05.021 & $+$47:29:39.35 & $ -95.0\pm24.8$ & $20.111\pm0.025$ & 4.825 & 15.53 & $ 10.65$ \\
12:24:19.204 & $+$46:26:40.27 & $-287.8\pm17.0$ & $20.241\pm0.031$ & 4.355 & 18.71 & $ 14.13$ \\
12:24:19.407 & $+$46:11:31.00 & $  82.5\pm20.9$ & $20.629\pm0.043$ & 4.946 & 17.48 & $ 12.88$ \\
12:24:23.108 & $+$46:11:59.92 & $-183.8\pm20.2$ & $20.331\pm0.038$ & 4.671 & 17.36 & $ 12.75$ \\
12:24:25.174 & $+$47:43:26.93 & $  80.6\pm32.7$ & $20.570\pm0.032$ & 4.537 & 19.73 & $ 14.99$ \\
12:24:27.918 & $+$46:20:29.25 & $ -81.5\pm10.8$ & $19.464\pm0.019$ & 4.005 & 16.30 & $ 11.61$ \\
12:24:30.156 & $+$47:44:58.08 & $ -91.9\pm25.1$ & $20.398\pm0.029$ & 4.404 & 19.48 & $ 14.73$ \\
12:24:35.708 & $+$45:58:03.90 & $-141.0\pm19.1$ & $20.812\pm0.041$ & 5.034 & 18.02 & $ 13.48$ \\
12:24:39.759 & $+$46:08:58.48 & $-114.5\pm12.1$ & $19.467\pm0.031$ & 4.019 & 16.23 & $ 11.57$ \\
12:24:49.362 & $+$46:56:30.46 & $ -63.6\pm22.2$ & $20.596\pm0.031$ & 5.069 & 16.67 & $ 11.94$ \\
12:24:58.377 & $+$47:13:25.12 & $  90.2\pm19.4$ & $19.517\pm0.021$ & 4.466 & 14.50 & $  9.57$ \\
12:24:59.569 & $+$46:18:31.21 & $-179.7\pm25.8$ & $20.754\pm0.039$ & 4.021 & 25.40 & $ 20.89$ \\
12:25:00.578 & $+$47:15:47.31 & $ -17.4\pm14.6$ & $19.055\pm0.019$ & 4.741 & 12.12 & $  6.82$ \\
12:25:00.705 & $+$47:01:59.23 & $-267.3\pm36.0$ & $20.867\pm0.037$ & 3.427 & 33.67 & $ 28.79$ \\
12:25:06.438 & $+$47:44:04.77 & $ 104.6\pm32.0$ & $20.364\pm0.028$ & 5.327 & 14.47 & $  9.48$ \\
12:25:22.588 & $+$46:31:57.80 & $-116.0\pm16.7$ & $19.290\pm0.025$ & 4.602 & 13.16 & $  8.13$ \\
12:25:37.502 & $+$46:39:11.09 & $  10.4\pm27.7$ & $20.097\pm0.029$ & 4.025 & 19.93 & $ 15.37$ \\
12:25:37.904 & $+$46:07:33.38 & $  57.1\pm25.0$ & $20.164\pm0.031$ & 4.421 & 17.81 & $ 13.26$ \\
12:25:52.207 & $+$46:47:01.03 & $ -57.4\pm22.8$ & $19.786\pm0.024$ & 4.312 & 16.38 & $ 11.67$ \\
12:25:52.320 & $+$46:30:45.06 & $ -74.8\pm24.1$ & $19.343\pm0.026$ & 5.648 & 10.75 & $  5.15$ \\
12:26:05.421 & $+$47:44:11.67 & $ -37.7\pm13.7$ & $19.433\pm0.025$ & 5.270 & 11.75 & $  6.34$ \\
12:26:16.504 & $+$47:00:51.00 & $-121.9\pm18.7$ & $19.162\pm0.023$ & 4.481 & 13.15 & $  8.09$ \\
12:26:44.934 & $+$47:24:30.34 & $  30.8\pm23.6$ & $20.149\pm0.027$ & 4.344 & 18.22 & $ 13.54$ \\
12:26:55.258 & $+$47:29:42.55 & $  12.0\pm12.7$ & $19.642\pm0.049$ & 4.689 & 14.10 & $  9.14$ \\
12:27:14.965 & $+$47:01:04.83 & $-136.1\pm12.5$ & $19.115\pm0.020$ & 4.890 & 11.86 & $  6.56$ \\
12:27:18.971 & $+$47:03:01.85 & $ 163.4\pm28.2$ & $19.884\pm0.025$ & 4.370 & 16.57 & $ 11.87$ \\
12:27:30.318 & $+$46:30:52.24 & $-104.5\pm23.4$ & $19.412\pm0.020$ & 3.607 & 18.16 & $ 13.62$ \\
12:27:35.059 & $+$46:34:32.24 & $-257.6\pm15.5$ & $19.303\pm0.019$ & 4.942 & 12.18 & $  7.00$ \\
12:27:45.926 & $+$47:30:35.35 & $ -91.2\pm28.5$ & $20.698\pm0.066$ & 4.431 & 21.37 & $ 16.74$ \\
12:27:52.552 & $+$47:28:48.27 & $ 159.0\pm21.0$ & $19.203\pm0.017$ & 4.700 & 12.60 & $  7.43$ \\
12:27:57.640 & $+$46:43:19.90 & $  22.3\pm23.8$ & $19.624\pm0.025$ & 4.512 & 14.69 & $  9.89$ \\
12:27:57.708 & $+$46:36:15.16 & $ -81.0\pm22.5$ & $19.582\pm0.022$ & 4.430 & 14.85 & $ 10.08$ \\
12:28:01.433 & $+$11:42:16.06 & $  81.2\pm14.9$ & $19.773\pm0.027$ & 5.301 & 10.86 & $  7.52$ \\
12:28:19.025 & $+$46:36:52.15 & $-132.4\pm25.7$ & $19.982\pm0.025$ & 3.857 & 20.26 & $ 15.77$ \\
12:28:46.865 & $+$13:07:36.94 & $  -3.7\pm~8.7$ & $19.970\pm0.023$ & 5.113 & 12.01 & $  9.04$ \\
12:29:03.190 & $+$12:50:30.64 & $ 194.2\pm17.6$ & $20.626\pm0.039$ & 5.258 & 13.94 & $ 11.43$ \\
12:29:21.641 & $+$12:25:16.83 & $-125.2\pm25.6$ & $20.270\pm0.033$ & 5.103 & 13.06 & $ 10.40$ \\
12:29:33.952 & $+$12:04:28.79 & $-146.3\pm16.8$ & $19.768\pm0.028$ & 5.317 & 10.80 & $  7.47$ \\
12:29:51.568 & $+$13:11:14.90 & $ -54.6\pm11.3$ & $19.544\pm0.023$ & 4.773 & 11.72 & $  8.70$ \\
12:30:21.602 & $+$13:03:37.69 & $   3.2\pm10.8$ & $20.027\pm0.026$ & 5.451 & 11.15 & $  7.95$ \\
12:30:31.654 & $+$13:19:19.76 & $ 145.1\pm29.6$ & $20.631\pm0.042$ & 4.404 & 18.93 & $ 17.02$ \\
12:30:32.334 & $+$13:01:25.64 & $ 152.8\pm13.2$ & $20.206\pm0.031$ & 4.669 & 14.71 & $ 12.37$ \\
12:30:36.811 & $+$13:09:00.12 & $ -33.5\pm19.3$ & $19.777\pm0.030$ & 6.198 &  9.29 & $  5.03$ \\
12:30:49.806 & $+$13:04:31.51 & $  61.9\pm11.8$ & $19.921\pm0.029$ & 4.420 & 14.52 & $ 12.17$ \\
12:31:01.108 & $+$13:00:29.29 & $  74.8\pm~9.7$ & $20.232\pm0.036$ & 6.216 &  9.92 & $  6.14$ \\
12:31:54.982 & $+$12:04:21.70 & $ 102.1\pm20.7$ & $20.373\pm0.062$ & 4.435 & 16.85 & $ 14.83$ \\
12:31:55.216 & $+$13:16:21.79 & $-125.3\pm20.2$ & $19.218\pm0.021$ & 4.001 & 13.25 & $ 10.69$ \\
12:32:09.944 & $+$11:45:44.89 & $ -89.0\pm~9.6$ & $18.901\pm0.020$ & 4.149 & 11.53 & $  8.57$ \\
12:32:22.019 & $+$11:34:40.43 & $-146.2\pm11.7$ & $19.755\pm0.029$ & 5.160 & 11.08 & $  7.97$ \\
12:32:27.879 & $+$12:07:15.78 & $ 145.1\pm38.1$ & $20.851\pm0.068$ & 5.294 & 14.70 & $ 12.45$ \\
12:32:29.359 & $+$11:34:45.24 & $ 189.2\pm12.9$ & $19.477\pm0.027$ & 4.899 & 11.03 & $  7.91$ \\
12:32:42.852 & $+$11:44:18.76 & $ 162.2\pm~8.7$ & $19.067\pm0.020$ & 4.238 & 11.75 & $  8.88$ \\
12:32:52.787 & $+$11:46:33.82 & $ -49.9\pm~8.1$ & $19.247\pm0.020$ & 5.167 &  9.94 & $  6.29$ \\
12:33:15.049 & $+$12:23:05.62 & $ -11.7\pm13.9$ & $19.335\pm0.026$ & 3.979 & 13.75 & $ 11.36$ \\
12:33:17.946 & $+$12:21:44.61 & $  -0.6\pm49.8$ & $20.821\pm0.043$ & 5.472 & 13.72 & $ 11.33$ \\
12:33:25.324 & $+$11:52:35.48 & $ 148.1\pm13.3$ & $19.924\pm0.026$ & 5.149 & 11.58 & $  8.67$ \\
12:33:25.716 & $+$12:21:19.57 & $ 102.9\pm27.0$ & $20.204\pm0.029$ & 5.126 & 12.62 & $ 10.00$ \\
12:33:26.114 & $+$11:29:19.43 & $ -25.3\pm11.3$ & $19.562\pm0.023$ & 6.081 &  9.07 & $  4.77$ \\
12:33:39.036 & $+$11:41:26.77 & $  84.5\pm11.7$ & $19.857\pm0.028$ & 5.545 & 10.38 & $  7.00$ \\
12:33:45.783 & $+$11:39:48.84 & $ 223.5\pm11.9$ & $19.706\pm0.026$ & 4.938 & 11.54 & $  8.64$ \\
12:33:53.820 & $+$11:53:51.36 & $ 221.4\pm22.3$ & $20.226\pm0.030$ & 5.011 & 13.11 & $ 10.62$ \\
12:34:25.955 & $+$12:05:38.54 & $ -65.6\pm18.4$ & $19.616\pm0.028$ & 4.826 & 11.61 & $  8.75$ \\
12:34:33.855 & $+$11:59:53.83 & $  30.6\pm13.0$ & $19.114\pm0.023$ & 4.922 & 10.13 & $  6.64$ \\
12:34:44.635 & $+$12:02:12.86 & $ 158.8\pm44.4$ & $20.895\pm0.049$ & 3.137 & 35.87 & $ 34.31$ \\
12:34:47.148 & $+$12:13:03.70 & $  79.6\pm16.5$ & $19.070\pm0.026$ & 4.026 & 12.46 & $  9.84$ \\
12:35:07.878 & $+$12:08:35.90 & $   8.7\pm26.1$ & $20.180\pm0.034$ & 3.958 & 18.69 & $ 16.92$ \\
12:54:31.423 & $+$43:09:46.99 & $ 104.2\pm~6.7$ & $17.820\pm0.017$ & 5.624 &  8.82 & $  2.64$ \\
12:54:32.851 & $+$43:25:28.66 & $ -60.2\pm~3.1$ & $17.145\pm0.012$ & 5.131 &  8.73 & $  2.43$ \\
12:54:38.550 & $+$42:59:27.87 & $  75.3\pm30.5$ & $20.114\pm0.031$ & 1.695 & 50.04 & $ 46.45$ \\
12:55:31.662 & $+$43:39:42.95 & $ -15.6\pm~4.5$ & $17.384\pm0.018$ & 5.783 &  8.55 & $  2.00$ \\
12:55:57.250 & $+$42:55:51.37 & $ -45.3\pm~7.7$ & $18.246\pm0.065$ & 6.224 &  8.71 & $  2.44$ \\
12:56:06.798 & $+$43:04:45.29 & $-137.2\pm~6.7$ & $18.280\pm0.019$ & 4.552 & 10.35 & $  5.35$ \\
12:56:17.798 & $+$43:39:22.17 & $ -35.9\pm~6.2$ & $17.367\pm0.018$ & 5.674 &  8.59 & $  2.09$ \\
12:57:21.653 & $+$42:55:13.50 & $ -41.8\pm~4.7$ & $17.761\pm0.050$ & 5.453 &  8.86 & $  2.78$ \\
12:57:25.076 & $+$43:09:47.34 & $ -54.5\pm~5.0$ & $17.186\pm0.022$ & 5.677 &  8.50 & $  1.93$ \\
12:57:47.996 & $+$42:58:49.18 & $ -96.6\pm~5.1$ & $17.576\pm0.020$ & 5.583 &  8.69 & $  2.41$ \\
12:58:24.446 & $+$43:33:06.86 & $ -13.5\pm18.5$ & $19.410\pm0.035$ & 5.931 &  9.97 & $  4.76$ \\
12:58:36.555 & $+$43:23:56.83 & $ -74.5\pm~6.6$ & $17.883\pm0.013$ & 5.646 &  8.82 & $  2.69$ \\
13:14:48.990 & $+$43:25:55.35 & $  -3.4\pm~7.5$ & $18.522\pm0.019$ & 5.801 &  9.02 & $  3.35$ \\
13:15:22.982 & $+$43:11:06.64 & $   7.5\pm~5.2$ & $17.788\pm0.025$ & 5.793 &  8.59 & $  2.40$ \\
13:15:54.424 & $+$43:01:52.80 & $  23.6\pm~4.2$ & $17.249\pm0.011$ & 3.888 &  9.62 & $  4.50$ \\
13:16:29.085 & $+$43:17:21.08 & $ -67.1\pm~5.1$ & $18.258\pm0.014$ & 4.687 &  9.90 & $  4.96$ \\
13:16:31.502 & $+$43:04:28.89 & $-183.2\pm~4.9$ & $17.915\pm0.022$ & 5.659 &  8.70 & $  2.71$ \\
13:16:55.556 & $+$42:49:17.05 & $-135.8\pm~4.7$ & $17.814\pm0.023$ & 5.482 &  8.73 & $  2.81$ \\
13:17:12.694 & $+$43:18:17.19 & $ -35.6\pm~5.3$ & $17.641\pm0.013$ & 5.808 &  8.52 & $  2.23$ \\
13:17:19.022 & $+$43:00:23.22 & $-104.3\pm11.1$ & $18.704\pm0.014$ & 5.479 &  9.45 & $  4.23$ \\
13:22:54.379 & $+$44:41:08.37 & $-224.1\pm~7.1$ & $18.171\pm0.025$ & 5.446 &  9.00 & $  3.32$ \\
13:23:27.582 & $+$43:45:45.84 & $ 134.1\pm22.2$ & $19.454\pm0.021$ & 4.924 & 11.76 & $  7.67$ \\
13:23:55.048 & $+$44:02:02.19 & $  81.0\pm31.4$ & $19.194\pm0.013$ & 4.679 & 11.73 & $  7.60$ \\
13:24:00.510 & $+$44:02:21.22 & $ -97.4\pm18.3$ & $19.065\pm0.013$ & 5.552 &  9.77 & $  4.79$ \\
13:25:08.673 & $+$42:21:58.18 & $-236.8\pm24.1$ & $19.999\pm0.027$ & 5.516 & 11.53 & $  7.55$ \\
13:30:28.613 & $+$44:04:52.95 & $-148.5\pm11.6$ & $19.725\pm0.020$ & 4.528 & 13.94 & $ 10.37$ \\
13:30:50.819 & $+$44:07:09.70 & $   1.9\pm22.4$ & $20.753\pm0.033$ & 4.849 & 17.56 & $ 14.36$ \\
13:31:36.209 & $+$44:03:36.68 & $   8.7\pm31.3$ & $20.798\pm0.034$ & 4.408 & 20.99 & $ 17.95$ \\
13:37:47.417 & $+$44:14:48.93 & $ -36.0\pm23.1$ & $20.772\pm0.032$ & 4.296 & 21.61 & $ 18.61$ \\
13:38:08.627 & $+$44:13:56.71 & $   6.7\pm29.6$ & $20.009\pm0.021$ & 5.106 & 12.72 & $  9.01$ \\
13:39:38.674 & $+$43:52:48.31 & $ -26.8\pm29.9$ & $20.205\pm0.030$ & 6.116 & 10.53 & $  6.20$ \\
13:40:03.304 & $+$44:03:23.41 & $-118.9\pm26.1$ & $19.572\pm0.025$ & 5.480 & 10.54 & $  6.20$ \\
13:41:22.958 & $+$44:04:09.39 & $-148.0\pm23.1$ & $19.109\pm0.023$ & 4.607 & 11.46 & $  7.49$ \\
13:41:26.367 & $+$44:02:07.02 & $ -44.4\pm23.9$ & $19.177\pm0.023$ & 5.342 & 10.06 & $  5.51$ \\
13:42:13.629 & $+$43:25:22.31 & $   3.0\pm39.6$ & $19.750\pm0.025$ & 4.338 & 14.65 & $ 11.41$ \\
13:47:49.742 & $+$43:56:51.02 & $ -21.8\pm26.2$ & $19.129\pm0.020$ & 4.583 & 11.48 & $  7.61$ \\
13:48:09.466 & $+$44:33:28.66 & $ -36.5\pm22.1$ & $18.973\pm0.031$ & 5.075 & 10.12 & $  5.63$ \\
13:48:17.575 & $+$42:23:16.88 & $ -58.0\pm23.8$ & $20.128\pm0.029$ & 5.664 & 11.16 & $  7.38$ \\
13:49:19.964 & $+$42:20:35.89 & $ -43.9\pm23.1$ & $20.431\pm0.031$ & 5.086 & 14.15 & $ 11.07$ \\
13:49:58.032 & $+$42:23:07.15 & $-180.4\pm15.5$ & $19.549\pm0.017$ & 4.395 & 13.34 & $ 10.12$ \\
13:52:38.669 & $+$42:53:52.95 & $  88.7\pm32.8$ & $20.065\pm0.030$ & 4.667 & 14.38 & $ 11.28$ \\
13:52:39.737 & $+$42:32:00.91 & $ 101.0\pm28.4$ & $19.614\pm0.024$ & 4.233 & 14.27 & $ 11.21$ \\
13:54:02.220 & $+$42:29:45.44 & $ 104.2\pm28.1$ & $20.170\pm0.028$ & 4.487 & 15.75 & $ 12.88$ \\
13:54:15.819 & $+$42:19:03.58 & $-261.1\pm24.0$ & $20.333\pm0.034$ & 4.886 & 14.54 & $ 11.56$ \\
13:54:23.454 & $+$42:21:06.35 & $  80.8\pm30.8$ & $20.193\pm0.032$ & 5.079 & 13.11 & $  9.91$ \\
13:54:40.205 & $+$42:21:04.80 & $  63.3\pm27.9$ & $19.717\pm0.027$ & 5.020 & 11.71 & $  8.18$ \\
13:57:09.987 & $+$42:44:08.35 & $-101.3\pm32.0$ & $20.194\pm0.035$ & 5.209 & 12.62 & $  9.30$ \\
13:59:03.187 & $+$42:46:04.46 & $-216.5\pm15.1$ & $19.974\pm0.023$ & 4.980 & 12.63 & $  9.32$ \\
14:01:24.423 & $+$42:28:19.87 & $  -8.5\pm28.9$ & $20.343\pm0.035$ & 3.947 & 20.38 & $ 17.76$ \\
14:02:28.370 & $+$44:09:25.75 & $ -91.9\pm23.8$ & $19.811\pm0.033$ & 5.686 & 10.34 & $  6.19$ \\
14:02:32.737 & $+$44:06:07.77 & $ -61.4\pm25.3$ & $20.107\pm0.036$ & 5.674 & 11.01 & $  7.13$ \\
14:02:37.283 & $+$42:23:50.87 & $-278.8\pm16.5$ & $19.801\pm0.026$ & 5.913 &  9.81 & $  5.59$ \\
14:02:38.715 & $+$42:41:18.35 & $  70.8\pm43.9$ & $19.846\pm0.022$ & 5.230 & 11.39 & $  7.81$ \\
14:03:01.683 & $+$44:02:09.75 & $-290.7\pm23.7$ & $20.963\pm0.042$ & 6.117 & 12.17 & $  8.63$ \\
14:03:07.619 & $+$44:07:30.40 & $-202.2\pm16.7$ & $20.157\pm0.035$ & 5.489 & 11.63 & $  7.94$ \\
14:05:52.349 & $+$53:39:12.52 & $-113.1\pm19.1$ & $19.570\pm0.019$ & 5.384 & 11.02 & $  5.96$ \\
14:05:53.945 & $+$53:39:52.75 & $-190.6\pm25.5$ & $20.729\pm0.039$ & 4.322 & 21.39 & $ 16.57$ \\
14:06:03.191 & $+$53:37:30.33 & $-253.7\pm13.1$ & $19.508\pm0.018$ & 4.621 & 12.96 & $  8.23$ \\
14:06:05.831 & $+$52:39:05.91 & $-188.6\pm20.3$ & $21.069\pm0.088$ & 2.891 & 44.57 & $ 37.77$ \\
14:06:17.871 & $+$52:39:00.11 & $ -31.2\pm12.2$ & $19.498\pm0.019$ & 5.658 & 10.28 & $  5.12$ \\
14:06:22.994 & $+$52:56:22.10 & $ -80.0\pm19.2$ & $20.012\pm0.025$ & 4.347 & 16.32 & $ 11.84$ \\
14:06:25.555 & $+$52:57:56.55 & $ -55.8\pm16.4$ & $20.292\pm0.031$ & 5.283 & 13.35 & $  8.76$ \\
14:06:26.605 & $+$54:03:37.78 & $-243.2\pm18.2$ & $20.495\pm0.034$ & 5.057 & 15.24 & $ 10.57$ \\
14:06:27.920 & $+$53:57:01.61 & $-106.4\pm~7.1$ & $19.078\pm0.015$ & 5.570 &  9.84 & $  4.35$ \\
14:06:52.801 & $+$53:06:20.06 & $ 101.8\pm~8.8$ & $19.517\pm0.018$ & 4.256 & 14.36 & $  9.81$ \\
14:06:57.048 & $+$43:37:55.12 & $-172.5\pm12.4$ & $19.228\pm0.020$ & 5.094 & 10.27 & $  6.20$ \\
14:06:58.624 & $+$53:39:02.24 & $   8.0\pm26.8$ & $20.656\pm0.038$ & 5.644 & 13.40 & $  8.71$ \\
14:06:58.895 & $+$53:08:18.02 & $-372.4\pm29.5$ & $20.497\pm0.039$ & 4.189 & 20.54 & $ 15.89$ \\
14:07:12.085 & $+$53:48:56.03 & $-153.6\pm18.0$ & $19.612\pm0.020$ & 4.510 & 13.75 & $  9.06$ \\
14:07:18.650 & $+$52:29:19.30 & $-182.8\pm13.1$ & $19.548\pm0.024$ & 4.510 & 13.41 & $  8.90$ \\
14:07:20.397 & $+$52:50:28.77 & $  75.2\pm~9.8$ & $19.500\pm0.019$ & 4.514 & 13.24 & $  8.66$ \\
14:07:25.468 & $+$53:44:47.83 & $-110.6\pm11.5$ & $19.585\pm0.021$ & 5.608 & 10.58 & $  5.40$ \\
14:07:32.592 & $+$53:24:00.03 & $ 130.6\pm17.4$ & $20.164\pm0.027$ & 4.331 & 17.30 & $ 12.73$ \\
14:07:45.326 & $+$53:25:50.45 & $-168.8\pm12.4$ & $19.212\pm0.019$ & 5.340 & 10.37 & $  5.16$ \\
14:07:47.636 & $+$53:29:21.62 & $-173.4\pm27.5$ & $20.545\pm0.033$ & 5.554 & 13.30 & $  8.63$ \\
14:07:48.663 & $+$53:03:23.12 & $ -99.3\pm21.0$ & $20.859\pm0.109$ & 3.484 & 31.52 & $ 25.97$ \\
14:07:49.089 & $+$53:33:11.55 & $ -58.1\pm15.2$ & $20.202\pm0.029$ & 6.086 & 10.84 & $  5.77$ \\
14:07:50.908 & $+$52:52:25.03 & $-231.7\pm15.4$ & $19.728\pm0.020$ & 4.954 & 12.51 & $  7.85$ \\
14:07:53.085 & $+$52:34:36.90 & $-180.3\pm12.7$ & $19.739\pm0.021$ & 5.200 & 11.80 & $  7.06$ \\
14:07:54.754 & $+$53:00:16.58 & $-173.9\pm~9.3$ & $19.774\pm0.020$ & 5.797 & 10.53 & $  5.43$ \\
14:07:55.275 & $+$52:55:41.75 & $-118.6\pm12.5$ & $20.060\pm0.024$ & 4.489 & 15.80 & $ 11.32$ \\
14:07:55.972 & $+$52:26:04.80 & $ -70.2\pm18.0$ & $20.772\pm0.043$ & 4.699 & 18.76 & $ 14.33$ \\
14:08:03.144 & $+$52:51:56.93 & $-172.5\pm10.4$ & $19.729\pm0.020$ & 4.452 & 14.40 & $  9.89$ \\
14:08:07.927 & $+$53:10:59.54 & $ -11.1\pm~8.0$ & $19.449\pm0.026$ & 4.210 & 14.26 & $  9.70$ \\
14:08:09.348 & $+$53:23:26.61 & $-156.6\pm16.8$ & $19.162\pm0.017$ & 4.402 & 12.50 & $  7.77$ \\
14:08:19.572 & $+$54:06:33.86 & $-217.8\pm14.5$ & $19.979\pm0.028$ & 5.596 & 11.48 & $  6.49$ \\
14:08:19.792 & $+$53:22:10.77 & $-107.5\pm12.7$ & $19.645\pm0.020$ & 4.879 & 12.52 & $  7.79$ \\
14:08:21.076 & $+$53:51:11.36 & $-187.1\pm~6.6$ & $19.103\pm0.016$ & 4.413 & 12.31 & $  7.49$ \\
14:08:25.639 & $+$52:51:32.80 & $ -84.8\pm12.1$ & $20.041\pm0.026$ & 5.323 & 12.33 & $  7.65$ \\
14:08:29.927 & $+$53:10:28.88 & $-324.6\pm11.1$ & $19.970\pm0.027$ & 4.351 & 16.06 & $ 11.55$ \\
14:08:33.947 & $+$52:56:20.37 & $-234.9\pm18.1$ & $20.713\pm0.036$ & 5.660 & 13.48 & $  8.92$ \\
14:08:35.633 & $+$53:16:46.48 & $ -72.5\pm~9.2$ & $19.180\pm0.018$ & 4.254 & 13.04 & $  8.39$ \\
14:08:46.365 & $+$53:16:50.65 & $ -97.4\pm18.6$ & $19.756\pm0.029$ & 5.272 & 11.68 & $  6.84$ \\
14:08:48.813 & $+$53:03:10.32 & $-117.1\pm25.8$ & $20.825\pm0.044$ & 4.695 & 19.19 & $ 14.62$ \\
14:08:53.372 & $+$53:04:54.56 & $-204.8\pm17.6$ & $20.650\pm0.041$ & 5.905 & 12.42 & $  7.72$ \\
14:09:02.591 & $+$43:56:55.73 & $-154.0\pm26.0$ & $20.593\pm0.030$ & 5.994 & 11.34 & $  7.65$ \\
14:09:04.376 & $+$53:19:45.88 & $-268.6\pm10.7$ & $19.604\pm0.028$ & 4.422 & 14.02 & $  9.43$ \\
14:09:10.521 & $+$52:59:07.42 & $-186.0\pm16.9$ & $19.980\pm0.023$ & 4.568 & 15.00 & $ 10.51$ \\
14:09:12.355 & $+$52:48:00.81 & $-129.2\pm21.9$ & $20.212\pm0.029$ & 5.123 & 13.60 & $  9.07$ \\
14:09:13.024 & $+$53:24:04.83 & $ -92.0\pm18.8$ & $20.170\pm0.032$ & 4.611 & 15.76 & $ 11.21$ \\
14:09:17.992 & $+$52:37:47.32 & $  52.0\pm14.4$ & $20.153\pm0.026$ & 5.464 & 12.21 & $  7.55$ \\
14:09:19.039 & $+$53:49:05.96 & $ -79.5\pm11.3$ & $19.933\pm0.023$ & 4.197 & 16.75 & $ 12.12$ \\
14:09:21.000 & $+$53:07:28.45 & $ 110.7\pm15.0$ & $20.156\pm0.026$ & 2.791 & 31.38 & $ 25.80$ \\
14:09:21.463 & $+$52:50:39.85 & $-242.2\pm10.8$ & $19.563\pm0.021$ & 4.436 & 13.76 & $  9.23$ \\
14:09:22.311 & $+$52:46:50.81 & $-313.7\pm12.7$ & $20.491\pm0.035$ & 3.469 & 27.18 & $ 22.10$ \\
14:09:26.256 & $+$52:43:21.18 & $ -15.2\pm16.6$ & $20.074\pm0.026$ & 4.505 & 15.76 & $ 11.32$ \\
14:09:26.301 & $+$52:36:17.70 & $ -39.2\pm10.9$ & $19.792\pm0.022$ & 4.814 & 13.17 & $  8.63$ \\
14:09:28.151 & $+$53:07:17.43 & $-255.3\pm10.8$ & $19.904\pm0.024$ & 4.150 & 16.80 & $ 12.29$ \\
14:09:28.869 & $+$54:14:17.29 & $ -79.7\pm22.3$ & $20.354\pm0.029$ & 4.713 & 16.26 & $ 11.56$ \\
14:09:32.408 & $+$52:34:24.67 & $-179.7\pm17.4$ & $20.479\pm0.033$ & 5.622 & 12.74 & $  8.16$ \\
14:09:36.793 & $+$52:45:45.13 & $-225.2\pm13.9$ & $20.652\pm0.039$ & 5.777 & 12.82 & $  8.22$ \\
14:09:38.791 & $+$52:54:05.20 & $-259.2\pm~8.6$ & $19.123\pm0.016$ & 4.623 & 11.69 & $  6.91$ \\
14:09:48.064 & $+$53:56:41.93 & $ -56.5\pm11.7$ & $19.789\pm0.023$ & 5.638 & 10.92 & $  5.83$ \\
14:09:54.271 & $+$52:57:51.49 & $ -36.6\pm~9.7$ & $19.577\pm0.022$ & 4.974 & 11.98 & $  7.24$ \\
14:10:09.556 & $+$54:02:23.92 & $ -57.0\pm~7.2$ & $19.161\pm0.018$ & 5.720 &  9.73 & $  4.20$ \\
14:10:14.283 & $+$54:00:07.04 & $-170.7\pm26.3$ & $20.883\pm0.044$ & 3.729 & 28.79 & $ 23.23$ \\
14:10:15.348 & $+$53:56:40.91 & $-295.8\pm10.7$ & $19.033\pm0.018$ & 4.251 & 12.59 & $  7.80$ \\
14:10:17.847 & $+$53:42:30.87 & $-182.2\pm15.9$ & $19.761\pm0.021$ & 5.068 & 12.29 & $  7.50$ \\
14:10:20.570 & $+$54:03:58.16 & $-362.8\pm22.4$ & $19.323\pm0.017$ & 3.654 & 16.39 & $ 11.72$ \\
14:10:21.229 & $+$52:49:27.12 & $-208.4\pm11.0$ & $19.233\pm0.017$ & 4.161 & 13.53 & $  8.99$ \\
14:10:23.364 & $+$52:53:58.00 & $ -91.8\pm~5.5$ & $19.111\pm0.021$ & 5.258 & 10.28 & $  5.12$ \\
14:10:26.643 & $+$52:35:45.08 & $-163.5\pm~9.3$ & $19.095\pm0.016$ & 5.655 &  9.66 & $  4.25$ \\
14:10:27.628 & $+$53:58:27.30 & $ -84.8\pm16.0$ & $19.458\pm0.019$ & 5.685 & 10.21 & $  4.90$ \\
14:10:30.766 & $+$43:57:58.07 & $  20.5\pm45.9$ & $20.984\pm0.038$ & 4.840 & 18.46 & $ 15.57$ \\
14:10:31.886 & $+$54:08:15.81 & $-298.4\pm19.3$ & $20.191\pm0.026$ & 5.799 & 11.48 & $  6.50$ \\
14:10:33.963 & $+$54:10:58.16 & $-147.9\pm12.1$ & $19.306\pm0.017$ & 5.736 &  9.91 & $  4.45$ \\
14:10:43.284 & $+$53:52:02.53 & $-153.0\pm11.0$ & $20.138\pm0.027$ & 4.874 & 14.38 & $  9.73$ \\
14:10:50.367 & $+$53:06:37.73 & $-126.3\pm13.6$ & $19.989\pm0.026$ & 5.397 & 11.95 & $  7.18$ \\
14:10:54.524 & $+$52:42:51.58 & $-142.8\pm13.8$ & $19.906\pm0.030$ & 4.609 & 14.44 & $  9.98$ \\
14:10:54.806 & $+$54:09:26.90 & $ -64.4\pm19.6$ & $20.358\pm0.030$ & 4.435 & 17.89 & $ 13.16$ \\
14:10:55.070 & $+$54:02:31.75 & $ -56.7\pm12.2$ & $19.004\pm0.017$ & 4.750 & 11.14 & $  6.10$ \\
14:10:55.118 & $+$53:31:46.28 & $-133.6\pm38.6$ & $20.384\pm0.036$ & 4.587 & 17.06 & $ 12.47$ \\
14:10:58.335 & $+$44:03:43.96 & $  18.3\pm15.9$ & $20.631\pm0.040$ & 5.237 & 14.17 & $ 11.01$ \\
14:11:05.565 & $+$52:28:56.42 & $  45.2\pm11.7$ & $20.311\pm0.029$ & 5.815 & 11.64 & $  6.91$ \\
14:11:05.940 & $+$52:02:54.37 & $ -96.9\pm29.0$ & $20.573\pm0.037$ & 6.344 & 10.96 & $  6.13$ \\
14:11:07.505 & $+$52:08:08.81 & $-167.1\pm23.4$ & $19.622\pm0.023$ & 4.356 & 14.25 & $  9.87$ \\
14:11:08.068 & $+$53:04:03.42 & $ -86.5\pm22.8$ & $20.820\pm0.045$ & 5.256 & 15.74 & $ 11.24$ \\
14:11:09.895 & $+$44:10:16.61 & $-263.3\pm32.9$ & $20.461\pm0.035$ & 5.352 & 12.99 & $  9.65$ \\
14:11:13.060 & $+$53:29:50.65 & $-174.9\pm28.8$ & $20.445\pm0.033$ & 5.702 & 12.42 & $  7.68$ \\
14:11:15.999 & $+$52:55:54.96 & $-307.4\pm13.5$ & $20.004\pm0.030$ & 4.093 & 17.70 & $ 13.21$ \\
14:11:16.456 & $+$52:52:55.72 & $ -39.6\pm~7.1$ & $19.369\pm0.026$ & 5.515 & 10.28 & $  5.12$ \\
14:11:19.453 & $+$52:03:31.76 & $-249.0\pm21.6$ & $20.548\pm0.037$ & 4.850 & 16.36 & $ 12.05$ \\
14:11:29.646 & $+$53:12:47.55 & $  21.6\pm14.7$ & $19.926\pm0.023$ & 5.615 & 11.22 & $  6.30$ \\
14:11:31.964 & $+$52:57:07.56 & $  33.0\pm15.4$ & $19.885\pm0.029$ & 5.929 & 10.46 & $  5.37$ \\
14:11:33.248 & $+$52:16:43.31 & $-122.8\pm~9.0$ & $19.510\pm0.022$ & 5.876 &  9.90 & $  4.65$ \\
14:11:33.735 & $+$53:56:57.74 & $-274.8\pm29.1$ & $20.746\pm0.041$ & 3.731 & 27.17 & $ 21.77$ \\
14:11:36.653 & $+$54:16:41.20 & $-291.5\pm25.2$ & $19.909\pm0.026$ & 5.037 & 12.89 & $  8.09$ \\
14:11:36.835 & $+$53:05:34.60 & $   5.5\pm13.0$ & $20.197\pm0.027$ & 5.301 & 12.89 & $  8.26$ \\
14:11:37.292 & $+$52:06:23.75 & $ 149.7\pm~8.3$ & $19.060\pm0.019$ & 5.432 &  9.88 & $  4.64$ \\
14:11:38.198 & $+$53:55:00.94 & $-370.8\pm25.6$ & $20.110\pm0.028$ & 3.671 & 21.60 & $ 16.70$ \\
14:11:38.871 & $+$54:15:06.11 & $-280.4\pm11.9$ & $19.116\pm0.020$ & 4.868 & 11.14 & $  6.07$ \\
14:11:40.200 & $+$54:10:30.49 & $ -88.2\pm25.4$ & $20.011\pm0.024$ & 4.350 & 16.33 & $ 11.64$ \\
14:11:40.681 & $+$54:03:23.44 & $  66.6\pm16.1$ & $20.231\pm0.027$ & 5.742 & 11.72 & $  6.80$ \\
14:11:42.061 & $+$53:54:12.16 & $ -21.7\pm10.9$ & $19.306\pm0.021$ & 3.803 & 15.49 & $ 10.86$ \\
14:11:45.219 & $+$43:30:23.55 & $ -68.3\pm23.2$ & $19.964\pm0.020$ & 4.700 & 13.54 & $ 10.39$ \\
14:11:47.791 & $+$44:01:18.83 & $-116.8\pm28.1$ & $20.800\pm0.043$ & 4.677 & 18.30 & $ 15.39$ \\
14:11:48.800 & $+$53:51:53.07 & $ -63.6\pm21.1$ & $19.939\pm0.026$ & 4.950 & 13.27 & $  8.56$ \\
14:11:50.692 & $+$44:06:09.55 & $ -30.2\pm~9.8$ & $19.560\pm0.021$ & 6.118 &  9.21 & $  4.48$ \\
14:11:52.738 & $+$52:05:32.64 & $-236.7\pm15.7$ & $19.900\pm0.026$ & 4.822 & 13.48 & $  9.05$ \\
14:11:52.913 & $+$53:41:00.94 & $-172.2\pm18.4$ & $19.930\pm0.022$ & 5.038 & 12.92 & $  8.21$ \\
14:11:59.337 & $+$44:06:30.52 & $ -25.3\pm~7.3$ & $18.993\pm0.018$ & 5.347 &  9.46 & $  4.92$ \\
14:12:03.865 & $+$44:01:53.46 & $  -9.2\pm10.7$ & $19.845\pm0.024$ & 4.752 & 12.90 & $  9.58$ \\
14:12:05.462 & $+$51:58:36.39 & $-134.2\pm~8.7$ & $19.349\pm0.019$ & 4.477 & 12.72 & $  8.24$ \\
14:12:07.364 & $+$53:34:43.69 & $-151.6\pm13.3$ & $19.212\pm0.019$ & 4.863 & 11.33 & $  6.39$ \\
14:12:07.425 & $+$52:11:30.15 & $ -61.5\pm11.5$ & $19.757\pm0.025$ & 5.448 & 11.14 & $  6.35$ \\
14:12:07.443 & $+$54:00:26.16 & $ -33.6\pm17.7$ & $19.082\pm0.023$ & 4.570 & 11.77 & $  6.87$ \\
14:12:09.084 & $+$53:17:56.91 & $ -67.8\pm14.3$ & $19.598\pm0.023$ & 3.733 & 17.43 & $ 12.88$ \\
14:12:13.499 & $+$52:14:25.01 & $  -3.4\pm11.3$ & $19.693\pm0.024$ & 4.701 & 13.16 & $  8.69$ \\
14:12:20.314 & $+$51:47:41.13 & $  -9.2\pm10.0$ & $19.226\pm0.020$ & 5.113 & 10.69 & $  5.82$ \\
14:12:20.331 & $+$53:38:16.02 & $-243.4\pm13.0$ & $19.719\pm0.022$ & 4.529 & 14.03 & $  9.41$ \\
14:12:20.427 & $+$53:36:32.13 & $ -18.6\pm27.2$ & $20.445\pm0.031$ & 4.880 & 15.77 & $ 11.19$ \\
14:12:23.393 & $+$53:02:34.36 & $-330.3\pm16.1$ & $20.301\pm0.031$ & 4.357 & 17.89 & $ 13.38$ \\
14:12:24.736 & $+$53:17:51.92 & $-170.2\pm25.6$ & $20.929\pm0.051$ & 4.194 & 24.19 & $ 19.23$ \\
14:12:26.669 & $+$54:16:02.47 & $-223.3\pm22.7$ & $20.198\pm0.027$ & 4.705 & 15.46 & $ 10.77$ \\
14:12:27.891 & $+$52:13:59.44 & $-140.7\pm28.9$ & $20.594\pm0.043$ & 5.234 & 14.66 & $ 10.29$ \\
14:12:30.407 & $+$53:46:56.92 & $   7.4\pm18.9$ & $19.570\pm0.023$ & 4.437 & 13.81 & $  9.15$ \\
14:12:30.442 & $+$54:07:17.98 & $-166.8\pm25.3$ & $20.448\pm0.035$ & 5.030 & 15.09 & $ 10.41$ \\
14:12:33.164 & $+$52:52:19.63 & $ -94.6\pm15.8$ & $20.372\pm0.037$ & 5.087 & 14.38 & $  9.89$ \\
14:12:33.745 & $+$52:46:13.68 & $  27.9\pm23.1$ & $20.980\pm0.046$ & 5.149 & 17.18 & $ 12.73$ \\
14:12:34.239 & $+$52:19:48.86 & $-230.0\pm13.0$ & $19.695\pm0.022$ & 6.041 &  9.92 & $  4.69$ \\
14:12:36.608 & $+$52:17:52.50 & $-219.0\pm36.0$ & $20.800\pm0.044$ & 5.792 & 13.22 & $  8.74$ \\
14:12:36.941 & $+$44:08:09.17 & $ -41.4\pm27.6$ & $19.902\pm0.024$ & 4.035 & 16.64 & $ 13.66$ \\
14:12:40.752 & $+$54:21:16.93 & $ -82.5\pm11.6$ & $19.052\pm0.016$ & 4.135 & 13.04 & $  8.25$ \\
14:12:41.123 & $+$51:41:28.94 & $  51.2\pm11.5$ & $19.254\pm0.019$ & 4.627 & 11.93 & $  7.37$ \\
14:12:41.432 & $+$52:48:20.16 & $  61.4\pm13.4$ & $20.264\pm0.032$ & 4.967 & 14.42 & $  9.95$ \\
14:12:41.843 & $+$53:20:14.79 & $  38.4\pm12.3$ & $19.828\pm0.026$ & 4.768 & 13.49 & $  8.88$ \\
14:12:44.563 & $+$52:28:51.87 & $-325.9\pm20.4$ & $20.389\pm0.036$ & 3.851 & 22.30 & $ 17.66$ \\
14:12:46.265 & $+$51:49:13.88 & $  21.1\pm19.9$ & $20.587\pm0.039$ & 4.996 & 15.75 & $ 11.48$ \\
14:12:47.944 & $+$52:29:06.52 & $-128.1\pm26.1$ & $20.455\pm0.037$ & 5.005 & 15.10 & $ 10.70$ \\
14:12:48.480 & $+$53:26:41.44 & $-277.3\pm23.1$ & $20.207\pm0.030$ & 1.888 & 47.41 & $ 39.82$ \\
14:12:49.510 & $+$53:55:07.21 & $-204.7\pm12.9$ & $19.166\pm0.016$ & 4.643 & 11.79 & $  6.90$ \\
14:12:54.392 & $+$51:47:02.26 & $-169.6\pm17.9$ & $20.573\pm0.037$ & 5.549 & 13.24 & $  8.84$ \\
14:12:55.985 & $+$54:11:15.95 & $  60.7\pm23.4$ & $19.790\pm0.021$ & 5.006 & 12.58 & $  7.77$ \\
14:12:59.219 & $+$52:01:19.97 & $ -14.2\pm19.1$ & $20.497\pm0.036$ & 6.152 & 11.21 & $  6.46$ \\
14:12:59.786 & $+$44:05:55.90 & $  45.1\pm~9.2$ & $19.699\pm0.023$ & 5.643 & 10.09 & $  5.93$ \\
14:13:00.482 & $+$51:52:21.55 & $  -2.0\pm15.2$ & $20.295\pm0.031$ & 5.643 & 12.01 & $  7.44$ \\
14:13:06.120 & $+$52:58:05.78 & $-331.4\pm18.1$ & $20.187\pm0.030$ & 4.956 & 14.15 & $  9.64$ \\
14:13:06.350 & $+$53:56:19.52 & $-187.2\pm20.7$ & $19.911\pm0.021$ & 3.715 & 19.69 & $ 14.91$ \\
14:13:06.535 & $+$44:06:24.88 & $ -31.1\pm19.8$ & $20.839\pm0.035$ & 5.838 & 12.56 & $  9.17$ \\
14:13:09.690 & $+$53:37:21.07 & $  69.4\pm19.3$ & $19.397\pm0.018$ & 4.278 & 13.74 & $  9.10$ \\
14:13:11.489 & $+$53:02:30.88 & $-220.3\pm17.1$ & $20.499\pm0.034$ & 5.271 & 14.14 & $  9.62$ \\
14:13:15.544 & $+$53:33:55.79 & $-207.0\pm23.2$ & $20.097\pm0.025$ & 4.636 & 15.24 & $ 10.66$ \\
14:13:15.733 & $+$52:07:09.13 & $-198.4\pm10.9$ & $19.417\pm0.019$ & 4.797 & 11.94 & $  7.32$ \\
14:13:16.145 & $+$53:27:16.85 & $  40.1\pm13.9$ & $19.633\pm0.020$ & 4.751 & 12.85 & $  8.17$ \\
14:13:17.367 & $+$52:28:15.51 & $-249.0\pm23.7$ & $20.973\pm0.056$ & 4.709 & 20.06 & $ 15.56$ \\
14:13:17.415 & $+$53:42:40.79 & $ -89.1\pm19.3$ & $19.861\pm0.024$ & 5.497 & 11.36 & $  6.42$ \\
14:13:19.695 & $+$53:13:14.81 & $-316.5\pm28.4$ & $20.607\pm0.040$ & 4.951 & 16.21 & $ 11.69$ \\
14:13:19.825 & $+$53:26:17.44 & $-265.2\pm16.0$ & $19.719\pm0.021$ & 5.123 & 11.96 & $  7.16$ \\
14:13:20.275 & $+$51:36:30.78 & $-173.0\pm22.5$ & $20.633\pm0.052$ & 4.873 & 16.66 & $ 12.42$ \\
14:13:23.444 & $+$52:24:58.67 & $ -31.2\pm24.1$ & $20.631\pm0.043$ & 5.546 & 13.51 & $  9.05$ \\
14:13:29.205 & $+$42:22:27.93 & $-147.6\pm18.5$ & $19.437\pm0.038$ & 5.891 &  9.22 & $  4.73$ \\
14:13:31.687 & $+$42:17:57.51 & $ -99.6\pm33.2$ & $20.825\pm0.036$ & 4.528 & 19.38 & $ 16.78$ \\
14:13:33.726 & $+$51:57:09.99 & $-238.2\pm21.1$ & $19.996\pm0.024$ & 4.622 & 14.69 & $ 10.37$ \\
14:13:36.119 & $+$52:20:31.99 & $-264.6\pm10.3$ & $19.381\pm0.021$ & 5.134 & 11.00 & $  6.15$ \\
14:13:40.274 & $+$52:55:30.49 & $ -20.4\pm15.8$ & $19.333\pm0.021$ & 4.578 & 12.39 & $  7.74$ \\
14:13:46.982 & $+$53:49:14.59 & $-239.9\pm28.0$ & $20.277\pm0.029$ & 5.210 & 13.54 & $  8.87$ \\
14:13:49.677 & $+$53:13:56.05 & $  61.3\pm24.8$ & $20.904\pm0.051$ & 5.941 & 13.11 & $  8.49$ \\
14:13:53.018 & $+$52:22:15.66 & $ 148.4\pm11.9$ & $19.426\pm0.018$ & 4.941 & 11.57 & $  6.86$ \\
14:13:53.684 & $+$53:21:01.26 & $-117.8\pm20.1$ & $20.120\pm0.028$ & 4.194 & 17.80 & $ 13.22$ \\
14:13:54.237 & $+$53:26:27.85 & $  -0.6\pm11.2$ & $19.119\pm0.020$ & 5.436 & 10.01 & $  4.70$ \\
14:13:54.439 & $+$51:59:26.14 & $ -62.4\pm11.1$ & $19.784\pm0.281$ & 4.575 & 13.97 & $  9.60$ \\
14:13:55.188 & $+$42:18:10.10 & $-140.0\pm23.3$ & $19.641\pm0.021$ & 4.500 & 12.92 & $  9.85$ \\
14:13:57.646 & $+$51:39:21.68 & $-213.3\pm19.1$ & $19.817\pm0.025$ & 4.366 & 15.02 & $ 10.76$ \\
14:13:57.955 & $+$52:24:22.65 & $ -46.0\pm10.6$ & $19.206\pm0.019$ & 4.822 & 11.32 & $  6.55$ \\
14:13:58.899 & $+$44:07:01.66 & $-215.5\pm29.0$ & $19.635\pm0.019$ & 4.182 & 14.40 & $ 11.28$ \\
14:14:01.426 & $+$54:12:37.76 & $-266.3\pm20.1$ & $19.839\pm0.021$ & 5.271 & 11.92 & $  7.02$ \\
14:14:06.071 & $+$53:59:53.78 & $-193.6\pm23.8$ & $20.605\pm0.036$ & 6.317 & 11.19 & $  6.18$ \\
14:14:07.073 & $+$54:05:28.28 & $-306.9\pm21.3$ & $19.856\pm0.023$ & 4.463 & 14.95 & $ 10.28$ \\
14:14:25.280 & $+$52:23:39.93 & $-160.2\pm14.9$ & $19.502\pm0.023$ & 2.995 & 22.00 & $ 17.40$ \\
14:14:25.675 & $+$53:10:05.74 & $ -57.1\pm~9.6$ & $19.472\pm0.024$ & 4.039 & 15.05 & $ 10.54$ \\
14:14:26.986 & $+$42:20:16.64 & $  -5.3\pm13.8$ & $19.614\pm0.021$ & 4.826 & 11.70 & $  8.36$ \\
14:14:27.395 & $+$52:22:16.51 & $-169.2\pm21.9$ & $19.401\pm0.022$ & 5.593 & 10.14 & $  5.02$ \\
14:14:27.862 & $+$51:59:27.78 & $-136.7\pm~9.0$ & $19.449\pm0.021$ & 4.762 & 12.11 & $  7.55$ \\
14:14:30.042 & $+$52:41:50.14 & $-139.7\pm22.1$ & $20.416\pm0.039$ & 4.519 & 17.55 & $ 13.11$ \\
14:14:30.347 & $+$42:23:01.86 & $-181.4\pm16.2$ & $20.021\pm0.024$ & 5.858 & 10.16 & $  6.27$ \\
14:14:30.993 & $+$51:55:16.77 & $ 107.6\pm12.4$ & $19.465\pm0.021$ & 4.148 & 14.43 & $ 10.10$ \\
14:14:31.030 & $+$53:02:59.90 & $ -18.6\pm18.9$ & $20.159\pm0.028$ & 4.464 & 16.39 & $ 11.91$ \\
14:14:35.233 & $+$52:56:50.36 & $-186.0\pm26.2$ & $20.670\pm0.037$ & 5.988 & 12.16 & $  7.48$ \\
14:14:35.641 & $+$52:03:25.97 & $-220.8\pm11.5$ & $19.497\pm0.021$ & 4.926 & 11.78 & $  7.15$ \\
14:14:36.026 & $+$43:58:27.18 & $ -32.3\pm29.8$ & $19.664\pm0.022$ & 5.066 & 11.27 & $  7.61$ \\
14:14:39.291 & $+$43:45:53.85 & $-172.0\pm26.8$ & $19.919\pm0.032$ & 4.677 & 13.43 & $ 10.24$ \\
14:14:42.765 & $+$52:47:23.70 & $  20.9\pm25.0$ & $20.361\pm0.036$ & 3.791 & 22.59 & $ 17.85$ \\
14:14:46.150 & $+$52:04:21.94 & $-164.4\pm10.8$ & $19.869\pm0.025$ & 5.718 & 10.76 & $  5.89$ \\
14:14:46.737 & $+$52:58:20.81 & $-179.8\pm24.7$ & $20.172\pm0.026$ & 5.327 & 12.68 & $  8.05$ \\
14:14:47.040 & $+$44:06:31.98 & $-224.2\pm16.5$ & $19.544\pm0.021$ & 5.436 & 10.16 & $  6.06$ \\
14:14:51.183 & $+$53:01:34.87 & $-420.2\pm22.1$ & $20.224\pm0.027$ & 5.069 & 13.82 & $  9.28$ \\
14:14:51.355 & $+$51:58:05.15 & $-203.8\pm28.7$ & $20.611\pm0.040$ & 5.176 & 14.97 & $ 10.65$ \\
14:14:52.419 & $+$51:50:53.61 & $  53.6\pm25.4$ & $20.388\pm0.032$ & 6.170 & 10.89 & $  6.08$ \\
14:15:00.175 & $+$52:22:43.25 & $-332.2\pm12.8$ & $19.907\pm0.028$ & 4.418 & 15.26 & $ 10.88$ \\
14:15:01.885 & $+$53:16:15.72 & $-170.9\pm19.3$ & $20.322\pm0.033$ & 4.029 & 20.34 & $ 15.65$ \\
14:15:02.324 & $+$53:42:23.10 & $-126.7\pm22.7$ & $20.198\pm0.032$ & 5.187 & 13.31 & $  8.64$ \\
14:15:09.390 & $+$43:33:55.79 & $ -38.2\pm29.6$ & $19.666\pm0.019$ & 4.749 & 12.19 & $  8.82$ \\
14:15:09.431 & $+$51:43:32.62 & $  19.2\pm26.1$ & $20.820\pm0.043$ & 5.414 & 14.80 & $ 10.52$ \\
14:15:10.719 & $+$52:56:12.46 & $  46.3\pm18.2$ & $19.087\pm0.021$ & 3.828 & 14.24 & $  9.74$ \\
14:15:13.716 & $+$52:11:00.90 & $-203.4\pm10.6$ & $19.385\pm0.020$ & 5.375 & 10.48 & $  5.51$ \\
14:15:16.751 & $+$54:08:33.73 & $-360.4\pm32.1$ & $20.375\pm0.031$ & 5.113 & 14.35 & $  9.66$ \\
14:15:18.526 & $+$43:56:22.18 & $  60.1\pm18.6$ & $19.088\pm0.018$ & 5.330 &  9.57 & $  5.16$ \\
14:15:21.437 & $+$51:52:43.76 & $-255.1\pm12.3$ & $20.074\pm0.030$ & 5.795 & 11.02 & $  6.25$ \\
14:15:22.203 & $+$51:51:14.29 & $-245.8\pm11.2$ & $19.401\pm0.024$ & 5.208 & 10.83 & $  6.01$ \\
14:15:26.158 & $+$51:46:15.32 & $-259.1\pm16.2$ & $19.505\pm0.017$ & 4.209 & 14.30 & $  9.99$ \\
14:15:27.809 & $+$52:55:02.92 & $ 144.9\pm18.3$ & $20.203\pm0.028$ & 6.044 & 10.82 & $  5.87$ \\
14:15:28.434 & $+$42:21:19.06 & $  69.5\pm17.2$ & $19.586\pm0.026$ & 4.332 & 13.35 & $ 10.35$ \\
14:15:28.695 & $+$53:36:45.41 & $-236.8\pm~8.9$ & $19.005\pm0.024$ & 5.455 &  9.82 & $  4.41$ \\
14:15:28.743 & $+$53:50:32.86 & $-120.2\pm18.7$ & $19.310\pm0.025$ & 3.629 & 16.37 & $ 11.75$ \\
14:15:32.495 & $+$53:38:20.87 & $-193.9\pm29.4$ & $20.285\pm0.034$ & 4.617 & 16.29 & $ 11.70$ \\
14:15:35.960 & $+$53:38:50.83 & $-244.4\pm23.2$ & $19.553\pm0.026$ & 3.954 & 15.92 & $ 11.33$ \\
14:15:36.914 & $+$52:51:54.32 & $ -98.0\pm26.2$ & $20.394\pm0.032$ & 4.857 & 15.53 & $ 11.07$ \\
14:15:40.917 & $+$52:20:16.28 & $ -48.8\pm~9.8$ & $19.288\pm0.027$ & 5.187 & 10.66 & $  5.74$ \\
14:15:54.578 & $+$53:36:45.99 & $-161.6\pm38.4$ & $20.159\pm0.032$ & 3.066 & 27.97 & $ 22.55$ \\
14:15:55.251 & $+$53:41:00.76 & $ -19.7\pm15.8$ & $19.521\pm0.026$ & 3.897 & 16.04 & $ 11.45$ \\
14:15:59.048 & $+$52:23:23.82 & $ -34.2\pm27.5$ & $20.702\pm0.048$ & 4.333 & 20.84 & $ 16.30$ \\
14:16:04.071 & $+$52:26:08.05 & $-300.6\pm24.2$ & $20.555\pm0.045$ & 5.223 & 14.51 & $ 10.11$ \\
14:16:09.767 & $+$53:24:37.25 & $-244.8\pm24.7$ & $20.820\pm0.042$ & 5.508 & 14.50 & $  9.94$ \\
14:16:12.331 & $+$52:16:06.44 & $-179.8\pm~8.9$ & $19.176\pm0.021$ & 5.263 & 10.30 & $  5.26$ \\
14:16:17.131 & $+$53:35:28.44 & $ 154.3\pm19.8$ & $20.186\pm0.029$ & 5.317 & 12.79 & $  8.09$ \\
14:16:19.647 & $+$53:13:00.70 & $ -91.1\pm11.2$ & $19.513\pm0.028$ & 5.555 & 10.44 & $  5.33$ \\
14:16:21.392 & $+$52:56:08.76 & $-129.7\pm~9.9$ & $19.587\pm0.022$ & 4.777 & 12.54 & $  7.91$ \\
14:16:24.471 & $+$53:25:05.63 & $  -3.4\pm10.6$ & $19.124\pm0.019$ & 4.908 & 10.97 & $  6.00$ \\
14:16:27.043 & $+$51:40:45.10 & $ 113.6\pm11.9$ & $19.315\pm0.017$ & 6.007 &  9.41 & $  4.00$ \\
14:16:32.076 & $+$53:47:03.40 & $-406.0\pm30.7$ & $20.429\pm0.031$ & 5.032 & 14.91 & $ 10.30$ \\
14:16:32.711 & $+$51:54:15.81 & $-274.1\pm29.5$ & $20.247\pm0.029$ & 4.705 & 15.46 & $ 11.18$ \\
14:16:35.306 & $+$53:21:10.50 & $-115.5\pm18.9$ & $19.933\pm0.024$ & 5.583 & 11.27 & $  6.38$ \\
14:16:41.936 & $+$53:14:58.82 & $-114.0\pm~9.8$ & $19.645\pm0.021$ & 5.728 & 10.36 & $  5.23$ \\
14:16:42.557 & $+$53:33:18.80 & $ -96.8\pm15.8$ & $19.807\pm0.025$ & 4.961 & 12.70 & $  8.01$ \\
14:16:47.251 & $+$52:39:00.42 & $ -78.9\pm17.9$ & $18.999\pm0.018$ & 4.453 & 11.73 & $  7.02$ \\
14:16:50.200 & $+$51:36:31.92 & $ -74.8\pm14.7$ & $19.616\pm0.019$ & 5.284 & 11.11 & $  6.41$ \\
14:16:53.163 & $+$52:55:56.13 & $-162.5\pm~8.4$ & $19.115\pm0.017$ & 4.923 & 10.88 & $  5.95$ \\
14:16:53.767 & $+$51:56:33.31 & $-193.0\pm13.1$ & $19.321\pm0.140$ & 4.554 & 12.32 & $  7.81$ \\
14:16:56.249 & $+$53:47:12.74 & $  24.0\pm21.1$ & $19.538\pm0.021$ & 4.221 & 14.54 & $  9.92$ \\
14:16:56.970 & $+$51:32:41.90 & $  50.5\pm15.4$ & $19.669\pm0.020$ & 4.561 & 13.49 & $  9.17$ \\
14:16:57.835 & $+$53:40:38.85 & $  65.7\pm20.2$ & $20.084\pm0.026$ & 5.925 & 10.86 & $  5.83$ \\
14:16:58.227 & $+$51:44:28.37 & $-235.8\pm18.1$ & $19.777\pm0.025$ & 5.709 & 10.55 & $  5.67$ \\
14:17:04.321 & $+$53:11:04.81 & $-216.3\pm37.8$ & $20.194\pm0.027$ & 4.155 & 18.47 & $ 13.90$ \\
14:17:04.630 & $+$51:59:04.08 & $  43.8\pm19.2$ & $19.969\pm0.024$ & 5.901 & 10.57 & $  5.66$ \\
14:17:05.763 & $+$51:38:53.52 & $-184.8\pm19.2$ & $20.286\pm0.028$ & 5.211 & 13.37 & $  9.02$ \\
14:17:10.339 & $+$51:46:22.58 & $-103.5\pm19.7$ & $20.184\pm0.031$ & 3.811 & 20.79 & $ 16.39$ \\
14:17:14.030 & $+$53:32:12.65 & $-374.5\pm21.5$ & $19.562\pm0.026$ & 4.643 & 12.94 & $  8.28$ \\
14:17:14.181 & $+$51:51:07.38 & $ -58.4\pm12.8$ & $19.053\pm0.020$ & 5.186 & 10.19 & $  5.17$ \\
14:17:17.494 & $+$51:46:00.93 & $-213.7\pm23.0$ & $20.449\pm0.036$ & 6.155 & 11.03 & $  6.29$ \\
14:17:18.496 & $+$51:57:21.88 & $-116.4\pm15.4$ & $19.655\pm0.021$ & 5.295 & 11.20 & $  6.47$ \\
14:17:23.396 & $+$53:25:14.22 & $-226.1\pm11.5$ & $19.292\pm0.025$ & 4.476 & 12.59 & $  7.90$ \\
14:17:25.792 & $+$51:55:55.53 & $-201.8\pm37.3$ & $20.831\pm0.041$ & 4.701 & 18.98 & $ 14.63$ \\
14:17:29.359 & $+$51:35:58.50 & $ -23.6\pm19.6$ & $20.714\pm0.038$ & 5.017 & 16.24 & $ 12.02$ \\
14:17:30.241 & $+$51:26:10.80 & $-115.0\pm18.9$ & $19.875\pm0.026$ & 4.779 & 13.43 & $  9.12$ \\
14:17:32.150 & $+$53:28:15.63 & $ -33.6\pm23.7$ & $19.746\pm0.028$ & 3.616 & 19.12 & $ 14.46$ \\
14:17:32.621 & $+$51:37:46.60 & $-237.3\pm19.1$ & $20.254\pm0.028$ & 5.372 & 12.67 & $  8.25$ \\
14:17:33.046 & $+$53:19:50.47 & $-174.1\pm33.0$ & $20.619\pm0.034$ & 4.432 & 19.52 & $ 14.86$ \\
14:17:42.134 & $+$51:24:07.30 & $ -65.2\pm~9.2$ & $19.442\pm0.022$ & 5.811 &  9.79 & $  4.64$ \\
14:17:52.290 & $+$53:32:29.40 & $  67.4\pm12.4$ & $19.312\pm0.025$ & 4.482 & 12.64 & $  7.94$ \\
14:17:59.218 & $+$52:39:32.76 & $-173.8\pm15.8$ & $19.028\pm0.025$ & 5.547 &  9.65 & $  4.29$ \\
14:18:01.432 & $+$52:02:49.09 & $-111.1\pm29.9$ & $20.972\pm0.046$ & 4.841 & 19.00 & $ 14.62$ \\
14:18:04.903 & $+$52:01:14.93 & $   2.7\pm23.3$ & $19.963\pm0.039$ & 4.151 & 16.93 & $ 12.63$ \\
14:18:08.886 & $+$53:45:03.62 & $ -93.2\pm28.9$ & $20.261\pm0.027$ & 4.901 & 14.72 & $ 10.11$ \\
14:18:12.862 & $+$51:25:32.14 & $-110.9\pm12.4$ & $19.248\pm0.018$ & 5.538 &  9.90 & $  4.82$ \\
14:18:14.849 & $+$51:29:59.56 & $ 140.3\pm11.3$ & $19.483\pm0.019$ & 4.597 & 12.67 & $  8.27$ \\
14:18:20.089 & $+$53:58:53.70 & $-220.6\pm16.4$ & $19.351\pm0.018$ & 4.733 & 12.01 & $  7.17$ \\
14:18:23.103 & $+$53:11:13.23 & $  45.7\pm20.8$ & $20.321\pm0.029$ & 5.292 & 13.30 & $  8.72$ \\
14:18:26.395 & $+$51:34:42.47 & $-339.5\pm22.5$ & $20.327\pm0.029$ & 5.573 & 12.24 & $  7.78$ \\
14:18:27.837 & $+$53:29:16.51 & $-159.3\pm17.8$ & $19.823\pm0.028$ & 4.336 & 15.29 & $ 10.74$ \\
14:18:29.756 & $+$51:47:17.16 & $-158.9\pm19.6$ & $19.734\pm0.023$ & 5.371 & 11.18 & $  6.48$ \\
14:18:32.699 & $+$53:21:40.71 & $-303.1\pm12.3$ & $19.163\pm0.019$ & 4.355 & 12.54 & $  7.86$ \\
14:18:35.892 & $+$52:14:08.56 & $ -10.5\pm14.3$ & $19.865\pm0.029$ & 5.921 & 10.34 & $  5.33$ \\
14:18:37.358 & $+$51:38:38.49 & $-301.8\pm22.9$ & $20.383\pm0.036$ & 5.783 & 11.79 & $  7.24$ \\
14:18:45.086 & $+$51:21:43.01 & $ -84.7\pm34.4$ & $20.447\pm0.033$ & 3.985 & 21.46 & $ 17.10$ \\
14:18:46.572 & $+$51:19:54.24 & $ -97.8\pm~7.3$ & $18.978\pm0.019$ & 5.261 &  9.91 & $  4.83$ \\
14:18:50.383 & $+$51:45:58.08 & $-176.6\pm26.0$ & $20.661\pm0.043$ & 4.970 & 16.20 & $ 11.95$ \\
14:18:50.939 & $+$52:05:42.11 & $-278.4\pm21.3$ & $19.788\pm0.028$ & 3.751 & 18.34 & $ 13.98$ \\
14:18:52.011 & $+$53:13:15.45 & $-122.3\pm18.0$ & $19.802\pm0.022$ & 5.195 & 11.91 & $  7.17$ \\
14:18:54.376 & $+$53:30:33.71 & $ -15.8\pm21.5$ & $20.682\pm0.033$ & 5.490 & 13.96 & $  9.37$ \\
14:18:56.041 & $+$51:20:19.03 & $-130.9\pm14.4$ & $19.723\pm0.024$ & 5.038 & 12.01 & $  7.54$ \\
14:18:58.324 & $+$51:42:30.01 & $-119.5\pm21.5$ & $20.630\pm0.041$ & 4.804 & 16.98 & $ 12.72$ \\
14:18:59.911 & $+$53:20:05.63 & $-270.3\pm28.8$ & $20.733\pm0.044$ & 4.444 & 20.26 & $ 15.55$ \\
14:19:10.557 & $+$53:37:08.65 & $ -18.1\pm29.5$ & $20.409\pm0.028$ & 3.942 & 21.71 & $ 16.84$ \\
14:19:11.082 & $+$51:36:21.71 & $ -23.5\pm17.0$ & $19.852\pm0.027$ & 4.477 & 14.60 & $ 10.34$ \\
14:19:11.278 & $+$53:16:06.89 & $  45.7\pm26.1$ & $20.534\pm0.038$ & 4.313 & 19.73 & $ 15.07$ \\
14:19:11.999 & $+$51:18:17.09 & $-304.2\pm11.1$ & $19.531\pm0.023$ & 4.664 & 12.57 & $  8.20$ \\
14:19:14.272 & $+$53:09:52.59 & $-283.7\pm16.7$ & $19.430\pm0.019$ & 4.567 & 12.71 & $  8.08$ \\
14:19:14.598 & $+$54:00:10.42 & $-371.6\pm18.6$ & $19.521\pm0.022$ & 4.946 & 11.88 & $  7.02$ \\
14:19:14.745 & $+$51:18:35.72 & $  -1.9\pm17.1$ & $20.332\pm0.035$ & 5.106 & 13.92 & $  9.67$ \\
14:19:15.425 & $+$52:14:39.88 & $ -89.0\pm13.8$ & $19.131\pm0.016$ & 4.549 & 11.77 & $  7.14$ \\
14:19:18.481 & $+$53:18:28.34 & $-201.1\pm12.9$ & $19.332\pm0.020$ & 5.657 &  9.95 & $  4.67$ \\
14:19:21.742 & $+$53:22:20.28 & $-175.9\pm11.6$ & $19.169\pm0.019$ & 4.476 & 12.18 & $  7.45$ \\
14:19:22.027 & $+$51:36:50.02 & $ -37.3\pm31.7$ & $20.746\pm0.046$ & 5.478 & 14.12 & $  9.84$ \\
14:19:24.036 & $+$53:35:25.02 & $-187.2\pm23.0$ & $20.485\pm0.029$ & 5.230 & 14.23 & $  9.63$ \\
14:19:24.513 & $+$53:19:37.93 & $-245.9\pm15.3$ & $19.337\pm0.020$ & 4.199 & 13.72 & $  9.15$ \\
14:19:28.811 & $+$51:43:06.44 & $-173.3\pm24.3$ & $20.391\pm0.036$ & 5.295 & 13.43 & $  9.09$ \\
14:19:29.302 & $+$51:27:45.25 & $   8.1\pm22.3$ & $20.175\pm0.028$ & 4.470 & 16.25 & $ 12.05$ \\
14:19:30.291 & $+$54:01:27.08 & $ -28.4\pm29.7$ & $20.599\pm0.035$ & 3.446 & 28.67 & $ 23.02$ \\
14:19:34.569 & $+$51:26:20.23 & $-102.5\pm25.7$ & $20.426\pm0.033$ & 5.855 & 11.68 & $  7.15$ \\
14:19:38.002 & $+$51:23:01.16 & $-348.8\pm11.1$ & $19.244\pm0.016$ & 4.594 & 11.90 & $  7.42$ \\
14:19:41.034 & $+$52:03:59.94 & $-171.0\pm20.3$ & $19.038\pm0.022$ & 4.680 & 11.18 & $  6.45$ \\
14:19:44.666 & $+$51:57:27.01 & $ -56.9\pm30.9$ & $20.018\pm0.023$ & 4.738 & 14.20 & $  9.87$ \\
14:19:46.383 & $+$51:50:46.47 & $ -56.0\pm23.0$ & $20.275\pm0.027$ & 4.800 & 15.09 & $ 10.80$ \\
14:19:47.886 & $+$51:30:42.35 & $ -32.5\pm14.9$ & $19.353\pm0.019$ & 5.341 & 10.40 & $  5.52$ \\
14:19:50.849 & $+$51:54:16.18 & $-160.3\pm25.8$ & $19.672\pm0.019$ & 4.292 & 14.64 & $ 10.34$ \\
14:19:57.808 & $+$52:00:08.69 & $-254.8\pm20.5$ & $20.282\pm0.037$ & 5.255 & 13.19 & $  8.78$ \\
14:20:04.064 & $+$52:11:37.10 & $-196.9\pm27.7$ & $19.974\pm0.024$ & 4.156 & 16.95 & $ 12.61$ \\
14:20:06.793 & $+$51:36:01.23 & $-199.4\pm21.1$ & $20.266\pm0.033$ & 5.771 & 11.48 & $  6.89$ \\
14:20:07.023 & $+$51:51:59.23 & $-177.0\pm35.5$ & $20.593\pm0.035$ & 4.294 & 20.18 & $ 15.77$ \\
14:20:07.737 & $+$53:29:36.38 & $  -8.9\pm32.6$ & $20.236\pm0.025$ & 3.660 & 22.63 & $ 17.70$ \\
14:20:11.020 & $+$51:37:02.60 & $ -10.7\pm21.7$ & $19.842\pm0.026$ & 4.826 & 13.11 & $  8.76$ \\
14:20:13.172 & $+$51:53:18.70 & $  36.5\pm13.7$ & $19.372\pm0.019$ & 4.702 & 11.99 & $  7.45$ \\
14:20:13.220 & $+$51:40:44.64 & $ -75.9\pm22.4$ & $19.638\pm0.024$ & 5.104 & 11.59 & $  7.01$ \\
14:20:13.663 & $+$53:46:55.44 & $ -34.6\pm20.6$ & $19.952\pm0.025$ & 5.402 & 11.78 & $  6.95$ \\
14:20:14.607 & $+$52:10:36.12 & $-102.4\pm16.3$ & $19.873\pm0.022$ & 5.268 & 11.82 & $  7.21$ \\
14:20:15.054 & $+$51:40:58.14 & $ -99.8\pm12.3$ & $19.983\pm0.028$ & 5.922 & 10.50 & $  5.64$ \\
14:20:18.758 & $+$53:36:09.66 & $ -75.6\pm21.3$ & $19.824\pm0.020$ & 5.152 & 12.12 & $  7.36$ \\
14:20:20.475 & $+$51:38:28.41 & $-279.8\pm34.3$ & $20.177\pm0.033$ & 4.829 & 14.47 & $ 10.20$ \\
14:20:20.918 & $+$51:20:47.26 & $-261.4\pm20.1$ & $19.420\pm0.018$ & 4.743 & 11.97 & $  7.50$ \\
14:20:22.826 & $+$53:53:26.09 & $-145.6\pm13.9$ & $19.045\pm0.017$ & 3.890 & 13.82 & $  9.17$ \\
14:20:23.362 & $+$51:43:43.21 & $-289.1\pm27.3$ & $20.800\pm0.041$ & 5.252 & 15.43 & $ 11.18$ \\
14:20:25.971 & $+$51:32:04.96 & $-261.0\pm25.0$ & $20.821\pm0.048$ & 3.918 & 25.60 & $ 20.88$ \\
14:20:26.040 & $+$51:22:22.78 & $-155.0\pm29.8$ & $20.017\pm0.023$ & 4.537 & 15.06 & $ 10.86$ \\
14:20:27.142 & $+$51:49:12.47 & $-299.2\pm23.3$ & $20.080\pm0.026$ & 5.646 & 11.34 & $  6.69$ \\
14:20:31.928 & $+$51:47:14.95 & $-234.5\pm20.2$ & $19.531\pm0.020$ & 5.641 & 10.20 & $  5.21$ \\
14:20:34.571 & $+$51:40:53.12 & $-240.8\pm26.4$ & $20.160\pm0.031$ & 4.053 & 18.76 & $ 14.46$ \\
14:20:35.416 & $+$51:35:28.73 & $-200.7\pm21.7$ & $19.571\pm0.023$ & 4.623 & 12.86 & $  8.48$ \\
14:20:36.034 & $+$51:30:10.64 & $-108.4\pm17.9$ & $20.144\pm0.030$ & 6.047 & 10.56 & $  5.74$ \\
14:20:48.085 & $+$51:58:31.37 & $  37.1\pm14.1$ & $19.252\pm0.021$ & 5.194 & 10.51 & $  5.62$ \\
14:20:49.777 & $+$51:27:40.75 & $ -18.2\pm21.9$ & $20.692\pm0.043$ & 6.006 & 12.00 & $  7.53$ \\
14:20:49.952 & $+$52:07:40.03 & $-121.7\pm15.9$ & $19.055\pm0.280$ & 4.173 & 12.67 & $  8.19$ \\
14:20:50.272 & $+$51:29:27.38 & $-199.5\pm31.1$ & $20.758\pm0.045$ & 4.564 & 19.36 & $ 15.07$ \\
14:20:58.415 & $+$51:47:34.15 & $ -91.4\pm15.4$ & $19.735\pm0.021$ & 5.300 & 11.33 & $  6.69$ \\
14:21:08.279 & $+$51:28:37.82 & $ -13.5\pm25.9$ & $20.516\pm0.037$ & 6.016 & 11.48 & $  6.90$ \\
14:21:09.185 & $+$51:27:29.64 & $-215.0\pm20.2$ & $20.064\pm0.026$ & 5.283 & 12.29 & $  7.86$ \\
14:21:11.324 & $+$51:36:13.27 & $ -39.6\pm22.8$ & $19.696\pm0.024$ & 4.697 & 13.04 & $  8.68$ \\
14:21:15.290 & $+$51:30:58.78 & $-187.7\pm17.7$ & $19.699\pm0.025$ & 4.242 & 14.95 & $ 10.72$ \\
14:21:15.351 & $+$51:41:27.04 & $-170.1\pm20.0$ & $20.267\pm0.027$ & 6.054 & 10.81 & $  6.04$ \\
14:21:18.733 & $+$51:52:31.10 & $ -54.0\pm22.0$ & $20.042\pm0.030$ & 5.859 & 10.75 & $  5.95$ \\
14:21:24.116 & $+$51:48:35.83 & $-257.8\pm15.4$ & $19.168\pm0.017$ & 4.725 & 11.35 & $  6.71$ \\
14:21:25.033 & $+$51:46:10.46 & $  -0.2\pm20.7$ & $19.647\pm0.019$ & 4.971 & 11.98 & $  7.47$ \\
14:21:29.977 & $+$51:57:00.77 & $-234.3\pm14.7$ & $19.116\pm0.020$ & 4.826 & 10.99 & $  6.24$ \\
14:21:32.112 & $+$53:38:02.64 & $  25.9\pm21.8$ & $19.498\pm0.019$ & 4.157 & 14.58 & $ 10.00$ \\
14:21:38.958 & $+$51:36:16.57 & $-233.6\pm22.4$ & $20.608\pm0.039$ & 5.086 & 15.27 & $ 11.03$ \\
14:21:57.171 & $+$51:33:51.78 & $-255.3\pm12.2$ & $19.028\pm0.016$ & 3.724 & 14.24 & $  9.98$ \\
14:22:00.931 & $+$52:01:00.11 & $-252.3\pm30.3$ & $20.326\pm0.038$ & 4.276 & 18.38 & $ 14.03$ \\
14:22:09.442 & $+$51:36:02.51 & $-264.8\pm15.3$ & $19.668\pm0.018$ & 4.916 & 12.20 & $  7.74$ \\
14:22:09.600 & $+$42:22:35.91 & $  66.1\pm~8.3$ & $19.304\pm0.027$ & 4.901 & 10.57 & $  6.94$ \\
14:22:09.957 & $+$51:49:21.13 & $  -0.1\pm17.3$ & $19.290\pm0.026$ & 3.607 & 16.13 & $ 11.86$ \\
14:22:11.049 & $+$51:44:46.31 & $ -87.5\pm29.9$ & $20.091\pm0.023$ & 5.497 & 11.74 & $  7.19$ \\
14:22:11.883 & $+$42:19:45.16 & $ -70.2\pm29.1$ & $20.890\pm0.050$ & 4.439 & 20.46 & $ 17.83$ \\
14:22:17.853 & $+$42:18:31.87 & $-288.2\pm15.1$ & $20.149\pm0.022$ & 5.277 & 11.85 & $  8.62$ \\
14:22:19.776 & $+$51:52:29.55 & $-171.7\pm19.2$ & $19.702\pm0.028$ & 5.927 & 10.00 & $  4.92$ \\
14:22:20.188 & $+$51:48:22.85 & $  25.9\pm25.4$ & $20.170\pm0.029$ & 4.958 & 13.87 & $  9.55$ \\
14:22:22.186 & $+$51:51:48.13 & $-185.9\pm27.2$ & $20.575\pm0.036$ & 5.615 & 12.90 & $  8.49$ \\
14:22:27.580 & $+$42:25:47.75 & $-241.2\pm17.7$ & $20.404\pm0.038$ & 5.205 & 13.03 & $ 10.01$ \\
14:22:39.170 & $+$42:22:33.80 & $  12.4\pm12.6$ & $19.866\pm0.031$ & 4.920 & 12.09 & $  8.91$ \\
14:22:40.746 & $+$51:40:36.41 & $-290.7\pm14.2$ & $19.584\pm0.019$ & 4.871 & 12.08 & $  7.59$ \\
14:22:43.190 & $+$51:50:10.53 & $-279.7\pm13.1$ & $19.616\pm0.020$ & 5.699 & 10.23 & $  5.26$ \\
14:23:16.215 & $+$42:18:56.36 & $-218.2\pm19.3$ & $19.844\pm0.026$ & 4.121 & 15.48 & $ 12.74$ \\
14:23:23.764 & $+$42:17:15.19 & $ -77.5\pm16.9$ & $20.735\pm0.041$ & 5.597 & 12.77 & $  9.73$ \\
14:23:24.506 & $+$42:25:11.81 & $ -63.1\pm10.3$ & $19.765\pm0.025$ & 4.240 & 14.46 & $ 11.62$ \\
14:23:29.120 & $+$35:19:02.19 & $-150.4\pm20.2$ & $20.227\pm0.025$ & 4.393 & 15.45 & $ 13.68$ \\
14:23:32.255 & $+$35:21:31.75 & $-261.7\pm15.3$ & $20.048\pm0.026$ & 5.413 & 10.58 & $  7.87$ \\
14:23:42.664 & $+$35:11:49.72 & $-135.9\pm~7.7$ & $19.038\pm0.020$ & 5.257 &  8.97 & $  5.32$ \\
14:23:44.621 & $+$35:17:50.59 & $  12.6\pm21.2$ & $19.828\pm0.020$ & 3.964 & 15.62 & $ 13.87$ \\
14:23:48.024 & $+$35:15:32.79 & $   1.2\pm17.2$ & $20.138\pm0.544$ & 5.476 & 10.64 & $  7.97$ \\
14:23:49.067 & $+$35:08:56.01 & $-155.2\pm13.3$ & $20.392\pm0.031$ & 5.996 &  9.99 & $  7.06$ \\
14:23:50.097 & $+$35:19:00.74 & $-226.1\pm19.4$ & $20.300\pm0.031$ & 4.809 & 13.64 & $ 11.68$ \\
14:23:54.608 & $+$35:28:51.61 & $ -80.8\pm15.2$ & $20.162\pm0.027$ & 5.614 & 10.37 & $  7.56$ \\
14:23:56.054 & $+$42:19:57.36 & $ -74.8\pm17.6$ & $20.752\pm0.043$ & 4.826 & 16.66 & $ 13.97$ \\
14:23:59.621 & $+$35:31:05.70 & $-244.0\pm18.2$ & $20.249\pm0.026$ & 4.216 & 16.69 & $ 14.98$ \\
14:24:00.266 & $+$35:35:05.86 & $-266.3\pm25.1$ & $20.585\pm0.032$ & 4.177 & 19.41 & $ 17.80$ \\
14:24:00.737 & $+$35:05:34.01 & $-211.0\pm18.7$ & $20.374\pm0.030$ & 5.595 & 10.94 & $  8.41$ \\
14:24:01.890 & $+$42:18:54.76 & $-130.8\pm13.4$ & $19.027\pm0.025$ & 3.898 & 12.72 & $  9.68$ \\
14:24:01.986 & $+$34:25:18.63 & $ -44.4\pm23.2$ & $20.474\pm0.027$ & 4.558 & 15.85 & $ 14.23$ \\
14:24:02.059 & $+$35:26:20.64 & $ -63.7\pm15.3$ & $20.035\pm0.026$ & 4.492 & 13.90 & $ 11.96$ \\
14:24:03.174 & $+$35:12:26.32 & $-153.3\pm14.1$ & $19.908\pm0.025$ & 4.848 & 11.86 & $  9.58$ \\
14:24:04.819 & $+$35:04:34.29 & $-137.3\pm16.9$ & $20.394\pm0.031$ & 4.790 & 14.17 & $ 12.30$ \\
14:24:05.248 & $+$35:22:06.20 & $  87.1\pm12.0$ & $20.127\pm0.030$ & 5.389 & 10.85 & $  8.25$ \\
14:24:06.124 & $+$34:21:56.05 & $ -70.7\pm15.0$ & $20.010\pm0.024$ & 5.532 & 10.11 & $  7.33$ \\
14:24:06.336 & $+$34:22:35.84 & $ -45.9\pm20.1$ & $20.634\pm0.036$ & 4.490 & 17.32 & $ 15.79$ \\
14:24:07.315 & $+$34:38:46.09 & $  18.1\pm19.0$ & $20.342\pm0.027$ & 4.979 & 12.99 & $ 11.02$ \\
14:24:07.912 & $+$35:32:55.19 & $-134.9\pm22.2$ & $20.380\pm0.028$ & 5.080 & 12.81 & $ 10.68$ \\
14:24:12.942 & $+$42:29:07.06 & $-185.4\pm16.1$ & $20.552\pm0.027$ & 5.863 & 11.29 & $  7.90$ \\
14:24:13.110 & $+$42:23:22.58 & $ -90.6\pm16.4$ & $20.579\pm0.038$ & 5.467 & 12.66 & $  9.60$ \\
14:24:19.767 & $+$34:46:29.15 & $  59.0\pm11.4$ & $19.194\pm0.016$ & 4.175 & 11.67 & $  9.40$ \\
14:24:19.784 & $+$35:25:26.37 & $ 107.1\pm10.3$ & $19.735\pm0.027$ & 4.293 & 13.41 & $ 11.41$ \\
14:24:24.138 & $+$34:33:02.11 & $-104.6\pm28.2$ & $20.396\pm0.025$ & 4.759 & 14.28 & $ 12.50$ \\
14:24:24.907 & $+$34:46:15.45 & $ 128.6\pm16.6$ & $20.177\pm0.024$ & 5.578 & 10.43 & $  7.75$ \\
14:24:26.383 & $+$35:11:20.48 & $  78.3\pm16.7$ & $19.903\pm0.025$ & 5.711 &  9.59 & $  6.42$ \\
14:24:26.668 & $+$35:29:12.37 & $-136.9\pm13.2$ & $19.789\pm0.024$ & 3.591 & 17.81 & $ 16.16$ \\
14:24:26.836 & $+$35:27:00.66 & $-250.8\pm13.4$ & $19.731\pm0.027$ & 4.587 & 12.18 & $  9.94$ \\
14:24:28.137 & $+$35:32:07.73 & $-205.6\pm18.1$ & $19.914\pm0.024$ & 4.717 & 12.39 & $ 10.19$ \\
14:24:30.990 & $+$35:15:07.96 & $-255.2\pm18.6$ & $20.011\pm0.024$ & 5.791 &  9.64 & $  6.50$ \\
14:24:34.214 & $+$35:32:26.24 & $ -17.7\pm24.8$ & $20.334\pm0.029$ & 3.873 & 19.84 & $ 18.24$ \\
14:24:34.877 & $+$42:23:58.74 & $-291.8\pm18.5$ & $20.317\pm0.024$ & 4.935 & 13.77 & $ 10.87$ \\
14:24:36.532 & $+$34:32:24.07 & $-108.0\pm10.8$ & $20.106\pm0.021$ & 4.136 & 16.17 & $ 14.56$ \\
14:24:36.587 & $+$35:27:35.89 & $-110.5\pm13.0$ & $20.282\pm0.031$ & 4.910 & 13.10 & $ 11.04$ \\
14:24:38.382 & $+$35:18:09.20 & $   6.7\pm13.2$ & $19.156\pm0.019$ & 4.050 & 12.02 & $  9.77$ \\
14:24:40.257 & $+$42:22:39.64 & $-244.2\pm10.6$ & $19.722\pm0.017$ & 4.150 & 14.67 & $ 11.86$ \\
14:24:43.371 & $+$35:20:31.95 & $ -71.2\pm20.3$ & $19.290\pm0.020$ & 4.313 & 11.57 & $  9.20$ \\
14:24:45.293 & $+$35:22:17.06 & $   4.8\pm~9.7$ & $19.653\pm0.021$ & 5.611 &  9.34 & $  5.99$ \\
14:24:49.015 & $+$35:32:02.61 & $-133.2\pm~7.9$ & $19.224\pm0.020$ & 4.834 & 10.00 & $  7.03$ \\
14:24:49.358 & $+$35:27:48.93 & $  95.1\pm~9.9$ & $19.250\pm0.020$ & 5.382 &  9.09 & $  5.52$ \\
14:24:49.468 & $+$42:21:16.71 & $   5.0\pm15.8$ & $20.200\pm0.022$ & 4.135 & 17.54 & $ 14.88$ \\
14:24:50.934 & $+$34:29:54.37 & $ 179.5\pm11.7$ & $19.900\pm0.023$ & 5.744 &  9.46 & $  6.32$ \\
14:24:52.118 & $+$34:33:03.47 & $-259.6\pm30.3$ & $20.546\pm0.029$ & 4.478 & 16.80 & $ 15.23$ \\
14:24:53.512 & $+$34:26:49.37 & $  -2.0\pm~8.2$ & $19.752\pm0.022$ & 4.840 & 11.28 & $  8.95$ \\
14:24:55.758 & $+$35:22:27.45 & $-160.4\pm~8.0$ & $19.139\pm0.019$ & 5.112 &  9.31 & $  5.94$ \\
14:24:59.040 & $+$34:50:20.29 & $   2.2\pm14.8$ & $20.525\pm0.029$ & 5.966 & 10.33 & $  7.60$ \\
14:24:59.864 & $+$33:47:09.87 & $-201.1\pm18.1$ & $20.401\pm0.032$ & 4.940 & 13.34 & $ 11.53$ \\
14:25:00.193 & $+$34:28:45.99 & $-142.4\pm26.9$ & $20.515\pm0.029$ & 4.816 & 14.59 & $ 12.85$ \\
14:25:01.907 & $+$35:30:30.17 & $-104.4\pm~9.4$ & $19.651\pm0.020$ & 4.894 & 10.90 & $  8.31$ \\
14:25:06.205 & $+$42:25:16.57 & $  32.5\pm13.1$ & $19.342\pm0.054$ & 4.128 & 13.05 & $ 10.05$ \\
14:25:13.851 & $+$34:29:28.46 & $ 103.0\pm15.2$ & $20.157\pm0.025$ & 5.320 & 11.05 & $  8.64$ \\
14:25:51.465 & $+$33:13:55.66 & $ 123.0\pm20.3$ & $20.638\pm0.035$ & 5.432 & 12.19 & $ 10.24$ \\
14:25:53.676 & $+$50:13:50.99 & $-217.0\pm~8.5$ & $18.522\pm0.019$ & 3.517 & 12.89 & $  8.74$ \\
14:25:56.732 & $+$34:52:49.05 & $ -46.9\pm30.6$ & $20.858\pm0.036$ & 5.086 & 15.01 & $ 13.27$ \\
14:25:59.114 & $+$50:12:27.48 & $-344.6\pm~5.7$ & $18.195\pm0.021$ & 4.325 & 10.02 & $  5.18$ \\
14:26:00.598 & $+$33:14:05.47 & $-231.0\pm13.1$ & $19.974\pm0.023$ & 5.595 &  9.78 & $  7.00$ \\
14:26:00.810 & $+$34:31:05.04 & $  90.9\pm26.8$ & $20.565\pm0.031$ & 4.712 & 15.44 & $ 13.78$ \\
14:26:04.776 & $+$50:28:21.00 & $-118.7\pm~6.9$ & $17.795\pm0.018$ & 4.551 &  9.21 & $  3.88$ \\
14:26:11.052 & $+$35:18:54.67 & $-256.1\pm11.7$ & $19.592\pm0.021$ & 5.082 & 10.23 & $  7.41$ \\
14:26:14.564 & $+$50:26:18.24 & $-123.7\pm11.0$ & $19.284\pm0.022$ & 5.027 & 10.77 & $  6.18$ \\
14:26:14.949 & $+$50:31:46.86 & $-293.9\pm13.5$ & $19.686\pm0.023$ & 4.028 & 15.83 & $ 11.78$ \\
14:26:15.570 & $+$50:30:06.07 & $ -89.1\pm~8.7$ & $19.355\pm0.021$ & 4.149 & 13.69 & $  9.57$ \\
14:26:16.054 & $+$50:43:26.96 & $ -96.4\pm~5.1$ & $17.594\pm0.023$ & 4.593 &  9.00 & $  3.46$ \\
14:26:21.396 & $+$50:22:30.07 & $-164.2\pm14.0$ & $19.158\pm0.022$ & 3.918 & 13.82 & $  9.72$ \\
14:26:21.784 & $+$50:13:02.84 & $ -95.3\pm~4.5$ & $17.317\pm0.020$ & 4.271 &  9.01 & $  3.54$ \\
14:26:21.812 & $+$35:46:01.54 & $-159.2\pm22.4$ & $20.358\pm0.025$ & 5.559 & 11.03 & $  8.46$ \\
14:26:21.942 & $+$50:08:04.84 & $  20.8\pm~3.5$ & $17.255\pm0.020$ & 5.269 &  8.40 & $  2.18$ \\
14:26:25.818 & $+$34:32:26.49 & $ 118.4\pm15.0$ & $20.250\pm0.025$ & 6.006 &  9.61 & $  6.57$ \\
14:26:26.069 & $+$35:43:54.99 & $ -82.9\pm~8.8$ & $19.527\pm0.016$ & 5.654 &  9.09 & $  5.52$ \\
14:26:26.872 & $+$35:37:40.05 & $  84.1\pm11.2$ & $19.490\pm0.015$ & 4.693 & 11.01 & $  8.45$ \\
14:26:27.645 & $+$34:31:13.73 & $-200.0\pm18.3$ & $20.319\pm0.026$ & 5.170 & 12.08 & $  9.96$ \\
14:26:31.380 & $+$35:37:34.04 & $-117.5\pm24.4$ & $20.751\pm0.031$ & 4.470 & 18.39 & $ 16.73$ \\
14:26:31.764 & $+$34:26:28.07 & $  15.7\pm27.3$ & $20.547\pm0.032$ & 5.317 & 12.38 & $ 10.33$ \\
14:26:32.904 & $+$50:38:08.29 & $ -63.1\pm~5.2$ & $18.229\pm0.021$ & 4.475 &  9.86 & $  4.90$ \\
14:26:33.258 & $+$50:19:57.78 & $ -89.4\pm~4.5$ & $16.883\pm0.019$ & 4.340 &  8.66 & $  2.81$ \\
14:26:36.080 & $+$50:29:34.13 & $-134.2\pm~3.1$ & $17.306\pm0.019$ & 5.154 &  8.48 & $  2.34$ \\
14:26:36.622 & $+$50:16:06.43 & $-316.7\pm16.2$ & $19.372\pm0.024$ & 3.596 & 16.45 & $ 12.45$ \\
14:26:36.636 & $+$34:26:03.42 & $ -50.1\pm21.3$ & $20.997\pm0.044$ & 5.591 & 13.12 & $ 11.20$ \\
14:26:41.312 & $+$35:36:40.97 & $ 104.8\pm15.6$ & $20.537\pm0.038$ & 3.866 & 21.64 & $ 20.01$ \\
14:26:46.242 & $+$50:24:12.98 & $-129.2\pm~9.7$ & $19.199\pm0.022$ & 4.351 & 12.36 & $  8.11$ \\
14:26:50.960 & $+$50:48:45.01 & $-169.3\pm~7.2$ & $18.073\pm0.015$ & 4.899 &  9.15 & $  3.74$ \\
14:26:51.049 & $+$35:13:50.06 & $-136.4\pm15.0$ & $20.138\pm0.024$ & 5.039 & 11.95 & $  9.71$ \\
14:26:52.529 & $+$34:35:57.77 & $  59.2\pm12.1$ & $19.808\pm0.020$ & 4.932 & 11.15 & $  8.77$ \\
14:26:54.242 & $+$34:32:20.25 & $ 125.3\pm22.1$ & $20.461\pm0.029$ & 5.558 & 11.23 & $  8.88$ \\
14:26:55.958 & $+$50:45:44.69 & $-104.0\pm~9.5$ & $18.983\pm0.023$ & 5.343 &  9.70 & $  4.64$ \\
14:26:56.412 & $+$34:39:38.31 & $ 127.8\pm19.0$ & $20.593\pm0.031$ & 5.300 & 12.65 & $ 10.63$ \\
14:27:00.641 & $+$50:15:03.05 & $-304.3\pm~8.6$ & $18.735\pm0.017$ & 4.795 & 10.13 & $  5.34$ \\
14:27:02.876 & $+$34:24:53.93 & $ -32.0\pm18.8$ & $20.715\pm0.036$ & 4.241 & 19.79 & $ 18.32$ \\
14:27:04.414 & $+$33:56:30.76 & $ -19.9\pm~7.7$ & $19.744\pm0.024$ & 5.092 & 10.46 & $  7.92$ \\
14:27:06.670 & $+$50:31:19.58 & $-128.2\pm13.8$ & $19.404\pm0.023$ & 3.222 & 19.09 & $ 14.98$ \\
14:27:06.955 & $+$34:26:21.26 & $  27.3\pm21.7$ & $20.493\pm0.031$ & 5.609 & 11.15 & $  8.80$ \\
14:27:09.090 & $+$33:51:39.60 & $-188.7\pm13.2$ & $20.271\pm0.026$ & 4.433 & 15.26 & $ 13.67$ \\
14:27:10.347 & $+$50:20:30.77 & $-105.3\pm~6.7$ & $17.880\pm0.017$ & 4.627 &  9.21 & $  3.89$ \\
14:27:10.790 & $+$50:40:17.31 & $-101.6\pm12.8$ & $19.413\pm0.025$ & 4.372 & 13.05 & $  8.85$ \\
14:27:11.013 & $+$50:32:47.34 & $  25.7\pm~5.3$ & $17.378\pm0.020$ & 4.254 &  9.09 & $  3.66$ \\
14:27:11.604 & $+$50:47:21.53 & $-183.8\pm14.4$ & $19.685\pm0.022$ & 5.048 & 11.74 & $  7.34$ \\
14:27:12.390 & $+$49:59:03.61 & $ -48.6\pm~3.1$ & $16.916\pm0.016$ & 4.634 &  8.51 & $  2.50$ \\
14:27:16.328 & $+$35:16:14.87 & $ -80.6\pm27.6$ & $21.008\pm0.042$ & 3.863 & 26.57 & $ 24.90$ \\
14:27:16.877 & $+$50:24:30.16 & $ -22.2\pm15.9$ & $19.148\pm0.020$ & 5.119 & 10.30 & $  5.56$ \\
14:27:18.724 & $+$34:00:03.05 & $ -19.2\pm~9.9$ & $19.825\pm0.024$ & 4.664 & 12.06 & $ 10.01$ \\
14:27:18.875 & $+$35:38:27.06 & $-149.9\pm10.9$ & $20.041\pm0.023$ & 5.508 & 10.29 & $  7.47$ \\
14:27:19.219 & $+$33:51:13.91 & $ -82.7\pm24.5$ & $20.808\pm0.036$ & 3.823 & 24.61 & $ 23.18$ \\
14:27:19.617 & $+$50:35:37.23 & $-229.9\pm~8.3$ & $18.593\pm0.022$ & 4.307 & 10.84 & $  6.25$ \\
14:27:20.314 & $+$35:29:19.72 & $  91.1\pm13.7$ & $20.173\pm0.024$ & 4.396 & 15.07 & $ 13.26$ \\
14:27:22.614 & $+$50:29:26.99 & $  45.1\pm~6.5$ & $18.611\pm0.018$ & 4.783 &  9.96 & $  5.07$ \\
14:27:24.657 & $+$35:15:17.23 & $ 197.6\pm~7.4$ & $19.118\pm0.018$ & 5.034 &  9.36 & $  6.08$ \\
14:27:25.364 & $+$50:10:29.02 & $-184.7\pm12.6$ & $19.184\pm0.019$ & 4.608 & 11.52 & $  7.17$ \\
14:27:26.401 & $+$50:00:33.30 & $-300.3\pm~8.6$ & $18.651\pm0.018$ & 4.226 & 11.12 & $  6.69$ \\
14:27:27.596 & $+$34:19:34.29 & $ -43.0\pm~8.1$ & $19.483\pm0.017$ & 5.300 &  9.46 & $  6.37$ \\
14:27:28.543 & $+$33:33:35.11 & $-234.6\pm16.7$ & $20.503\pm0.032$ & 5.312 & 12.13 & $ 10.15$ \\
14:27:30.030 & $+$50:52:50.37 & $  -8.5\pm~5.2$ & $17.951\pm0.012$ & 4.599 &  9.34 & $  4.06$ \\
14:27:30.129 & $+$34:12:24.76 & $  -5.0\pm29.0$ & $20.472\pm0.028$ & 4.708 & 14.87 & $ 13.20$ \\
14:27:30.359 & $+$50:36:59.01 & $ -26.5\pm~2.2$ & $16.722\pm0.021$ & 4.983 &  8.33 & $  1.93$ \\
14:27:31.554 & $+$50:50:52.35 & $-159.5\pm11.5$ & $18.507\pm0.013$ & 4.585 & 10.13 & $  5.28$ \\
14:27:32.787 & $+$33:22:45.22 & $-225.4\pm16.2$ & $20.070\pm0.026$ & 5.401 & 10.45 & $  7.98$ \\
14:27:33.175 & $+$35:15:50.14 & $-147.3\pm~7.6$ & $19.518\pm0.020$ & 5.410 &  9.40 & $  6.15$ \\
14:27:33.648 & $+$35:10:20.75 & $-156.3\pm~8.8$ & $19.210\pm0.018$ & 4.849 &  9.87 & $  6.91$ \\
14:27:34.534 & $+$33:38:47.65 & $  63.3\pm13.2$ & $20.001\pm0.024$ & 5.080 & 11.20 & $  8.96$ \\
14:27:34.606 & $+$33:51:34.41 & $  23.3\pm22.1$ & $20.969\pm0.040$ & 4.710 & 18.02 & $ 16.59$ \\
14:27:34.939 & $+$33:49:56.97 & $-141.7\pm16.2$ & $20.714\pm0.034$ & 5.587 & 11.92 & $  9.85$ \\
14:27:35.056 & $+$35:08:27.53 & $-201.9\pm19.6$ & $19.991\pm0.023$ & 4.708 & 12.64 & $ 10.56$ \\
14:27:35.145 & $+$34:27:31.63 & $ -58.0\pm10.9$ & $19.326\pm0.019$ & 4.999 &  9.74 & $  6.81$ \\
14:27:35.732 & $+$50:10:19.20 & $ -62.8\pm11.8$ & $19.213\pm0.019$ & 4.530 & 11.82 & $  7.52$ \\
14:27:35.780 & $+$35:03:38.44 & $-266.8\pm14.0$ & $20.174\pm0.025$ & 4.984 & 12.26 & $ 10.12$ \\
14:27:36.179 & $+$50:23:17.24 & $ -77.8\pm13.5$ & $19.342\pm0.021$ & 4.511 & 12.29 & $  8.04$ \\
14:27:36.505 & $+$34:08:40.13 & $ 254.7\pm16.7$ & $19.750\pm0.020$ & 5.779 &  9.11 & $  5.78$ \\
14:27:37.016 & $+$50:45:20.53 & $-235.9\pm~6.0$ & $17.503\pm0.012$ & 4.104 &  9.38 & $  4.15$ \\
14:27:37.940 & $+$33:31:20.61 & $ -68.2\pm22.9$ & $20.707\pm0.035$ & 5.584 & 11.87 & $  9.83$ \\
14:27:38.170 & $+$34:07:11.52 & $-178.3\pm29.2$ & $20.087\pm0.027$ & 5.324 & 10.76 & $  8.33$ \\
14:27:39.578 & $+$35:05:51.63 & $ -24.2\pm~7.3$ & $19.754\pm0.021$ & 5.586 &  9.49 & $  6.32$ \\
14:27:40.803 & $+$33:46:48.20 & $-227.5\pm12.8$ & $20.159\pm0.023$ & 5.100 & 11.67 & $  9.54$ \\
14:27:44.054 & $+$34:59:00.89 & $-204.1\pm~8.1$ & $19.533\pm0.021$ & 5.346 &  9.52 & $  6.38$ \\
14:27:45.668 & $+$50:45:06.84 & $  58.6\pm~6.2$ & $17.285\pm0.012$ & 4.544 &  8.79 & $  3.06$ \\
14:27:45.967 & $+$33:22:33.25 & $  77.7\pm15.6$ & $20.210\pm0.036$ & 5.061 & 11.96 & $  9.95$ \\
14:27:46.217 & $+$34:25:23.94 & $ -10.7\pm11.4$ & $19.306\pm0.018$ & 5.338 &  9.12 & $  5.77$ \\
14:27:46.245 & $+$34:33:54.48 & $ -17.1\pm11.6$ & $19.572\pm0.018$ & 5.895 &  8.76 & $  5.04$ \\
14:27:48.710 & $+$33:34:18.51 & $-148.2\pm15.3$ & $20.073\pm0.025$ & 5.192 & 11.06 & $  8.79$ \\
14:27:49.153 & $+$50:25:26.63 & $ -60.2\pm~5.2$ & $18.111\pm0.018$ & 4.892 &  9.17 & $  3.83$ \\
14:27:49.613 & $+$33:43:01.88 & $-190.8\pm25.4$ & $20.641\pm0.037$ & 5.943 & 10.55 & $  8.09$ \\
14:27:50.011 & $+$34:46:38.45 & $-211.5\pm24.7$ & $20.978\pm0.038$ & 6.350 & 10.45 & $  7.82$ \\
14:27:51.343 & $+$50:30:52.58 & $-269.6\pm18.5$ & $19.499\pm0.023$ & 3.924 & 15.37 & $ 11.32$ \\
14:27:53.468 & $+$33:50:26.34 & $-242.1\pm10.8$ & $19.717\pm0.019$ & 5.488 &  9.51 & $  6.51$ \\
14:27:55.844 & $+$50:41:27.63 & $-246.6\pm~6.7$ & $18.146\pm0.020$ & 4.545 &  9.63 & $  4.55$ \\
14:27:55.951 & $+$50:47:47.90 & $-110.3\pm10.2$ & $19.376\pm0.017$ & 5.380 & 10.26 & $  5.46$ \\
14:27:56.133 & $+$33:33:38.30 & $-231.6\pm20.1$ & $20.345\pm0.029$ & 4.381 & 15.98 & $ 14.48$ \\
14:27:56.277 & $+$33:27:56.10 & $-118.2\pm~7.7$ & $19.314\pm0.032$ & 4.976 &  9.69 & $  6.85$ \\
14:27:56.785 & $+$34:26:22.40 & $-222.4\pm23.9$ & $20.252\pm0.026$ & 5.480 & 10.81 & $  8.35$ \\
14:27:56.957 & $+$50:43:51.76 & $  67.8\pm~4.4$ & $18.014\pm0.016$ & 4.710 &  9.27 & $  3.97$ \\
14:27:58.011 & $+$34:16:24.76 & $-181.8\pm13.7$ & $20.161\pm0.023$ & 5.874 &  9.64 & $  6.68$ \\
14:27:59.099 & $+$34:25:11.07 & $  51.8\pm14.7$ & $19.568\pm0.019$ & 5.422 &  9.40 & $  6.26$ \\
14:27:59.803 & $+$34:13:59.34 & $-122.8\pm31.0$ & $20.600\pm0.030$ & 6.046 & 10.22 & $  7.55$ \\
14:28:01.468 & $+$49:58:17.77 & $ -93.6\pm17.0$ & $19.418\pm0.021$ & 3.774 & 15.68 & $ 11.72$ \\
14:28:01.495 & $+$50:17:08.51 & $ -63.3\pm~4.2$ & $17.448\pm0.015$ & 4.783 &  8.72 & $  2.97$ \\
14:28:02.196 & $+$50:06:11.08 & $-213.1\pm14.5$ & $19.567\pm0.021$ & 5.828 &  9.79 & $  4.87$ \\
14:28:02.913 & $+$50:05:24.43 & $  12.7\pm~7.6$ & $17.460\pm0.014$ & 3.948 &  9.48 & $  4.39$ \\
14:28:03.294 & $+$50:28:19.28 & $-228.5\pm11.5$ & $19.380\pm0.022$ & 5.063 & 10.89 & $  6.34$ \\
14:28:04.362 & $+$33:53:39.39 & $  87.9\pm13.9$ & $20.454\pm0.028$ & 6.106 &  9.73 & $  6.87$ \\
14:28:06.439 & $+$33:59:31.86 & $-288.9\pm11.0$ & $19.595\pm0.019$ & 5.205 &  9.83 & $  7.01$ \\
14:28:07.497 & $+$33:45:21.84 & $-199.9\pm~8.8$ & $19.468\pm0.017$ & 4.338 & 11.91 & $  9.86$ \\
14:28:08.925 & $+$33:51:34.74 & $ 119.1\pm10.9$ & $20.047\pm0.022$ & 6.336 &  8.75 & $  5.13$ \\
14:28:09.893 & $+$50:47:43.23 & $-200.1\pm12.1$ & $19.285\pm0.017$ & 4.585 & 11.91 & $  7.55$ \\
14:28:10.363 & $+$33:50:26.16 & $-312.5\pm25.9$ & $20.636\pm0.031$ & 4.033 & 20.82 & $ 19.43$ \\
14:28:11.235 & $+$33:39:05.80 & $  47.0\pm10.8$ & $20.135\pm0.026$ & 5.488 & 10.40 & $  7.89$ \\
14:28:12.032 & $+$33:56:16.29 & $-297.3\pm20.6$ & $20.716\pm0.036$ & 4.914 & 15.05 & $ 13.43$ \\
14:28:14.257 & $+$50:41:22.02 & $   9.5\pm19.1$ & $19.388\pm0.019$ & 4.267 & 13.34 & $  9.17$ \\
14:28:14.401 & $+$34:14:52.58 & $-140.7\pm22.3$ & $20.529\pm0.029$ & 5.578 & 11.34 & $  9.07$ \\
14:28:14.878 & $+$33:21:33.28 & $-166.4\pm12.9$ & $20.037\pm0.035$ & 4.685 & 12.76 & $ 10.92$ \\
14:28:17.322 & $+$33:50:38.52 & $-344.4\pm21.1$ & $20.864\pm0.036$ & 5.687 & 12.09 & $ 10.07$ \\
14:28:17.326 & $+$33:42:17.38 & $-115.0\pm14.3$ & $19.629\pm0.018$ & 5.843 &  8.82 & $  5.31$ \\
14:28:17.995 & $+$50:52:49.54 & $-182.3\pm10.6$ & $18.108\pm0.033$ & 4.033 & 10.40 & $  5.66$ \\
14:28:18.672 & $+$33:34:50.82 & $-274.1\pm24.8$ & $20.945\pm0.046$ & 3.116 & 36.00 & $ 34.16$ \\
14:28:20.306 & $+$33:22:23.53 & $-321.8\pm25.6$ & $20.428\pm0.038$ & 4.512 & 15.66 & $ 14.16$ \\
14:28:21.072 & $+$33:40:21.08 & $-168.8\pm16.9$ & $20.560\pm0.036$ & 5.519 & 11.58 & $  9.46$ \\
14:28:22.847 & $+$50:33:18.76 & $-230.2\pm16.8$ & $19.154\pm0.020$ & 4.924 & 10.70 & $  6.09$ \\
14:28:25.020 & $+$33:33:16.26 & $  71.7\pm20.8$ & $20.963\pm0.047$ & 5.844 & 11.85 & $  9.80$ \\
14:28:25.312 & $+$33:44:42.92 & $-111.4\pm25.9$ & $20.643\pm0.031$ & 4.010 & 21.07 & $ 19.68$ \\
14:28:27.166 & $+$33:13:18.83 & $-166.6\pm11.3$ & $19.695\pm0.021$ & 3.697 & 16.15 & $ 14.70$ \\
14:28:33.737 & $+$50:15:16.93 & $-257.8\pm10.3$ & $18.973\pm0.019$ & 4.009 & 12.72 & $  8.55$ \\
14:28:34.808 & $+$50:34:51.34 & $-246.7\pm 9.9$ & $19.073\pm0.020$ & 4.743 & 10.92 & $  6.37$ \\
14:28:37.668 & $+$50:36:05.93 & $-385.5\pm~3.9$ & $16.704\pm0.016$ & 4.182 &  8.65 & $  2.77$ \\
14:28:37.870 & $+$50:17:11.31 & $ -90.7\pm~4.9$ & $17.500\pm0.016$ & 4.711 &  8.80 & $  3.14$ \\
14:28:38.990 & $+$33:53:00.84 & $  86.3\pm14.4$ & $19.837\pm0.021$ & 5.462 &  9.78 & $  6.96$ \\
14:28:39.134 & $+$33:49:33.55 & $-106.2\pm12.8$ & $20.593\pm0.032$ & 5.133 & 13.27 & $ 11.46$ \\
14:28:39.930 & $+$33:45:41.90 & $ -30.0\pm11.2$ & $19.722\pm0.020$ & 4.104 & 14.03 & $ 12.34$ \\
14:28:41.211 & $+$33:31:51.58 & $  21.3\pm10.9$ & $19.910\pm0.022$ & 5.316 & 10.25 & $  7.70$ \\
14:28:41.623 & $+$33:46:03.31 & $-247.9\pm~9.6$ & $19.916\pm0.021$ & 4.561 & 12.80 & $ 10.92$ \\
14:28:44.486 & $+$33:39:48.98 & $ -65.8\pm~9.2$ & $19.805\pm0.020$ & 5.427 &  9.77 & $  6.97$ \\
14:28:45.530 & $+$50:53:31.76 & $-116.8\pm14.2$ & $19.481\pm0.024$ & 4.739 & 12.04 & $  7.68$ \\
14:28:48.531 & $+$33:27:37.97 & $-236.4\pm~7.2$ & $19.055\pm0.017$ & 4.352 & 10.52 & $  8.09$ \\
14:28:50.384 & $+$50:30:38.55 & $   7.7\pm~2.8$ & $16.464\pm0.019$ & 2.495 & 10.18 & $  5.40$ \\
14:28:50.621 & $+$33:17:23.34 & $  58.1\pm14.6$ & $19.960\pm0.025$ & 4.693 & 12.39 & $ 10.50$ \\
14:28:52.348 & $+$50:46:00.99 & $-302.5\pm~7.4$ & $18.442\pm0.015$ & 4.172 & 10.79 & $  6.19$ \\
14:28:53.825 & $+$33:37:04.11 & $-324.8\pm~7.8$ & $19.303\pm0.018$ & 3.518 & 14.91 & $ 13.32$ \\
14:28:54.779 & $+$50:07:43.57 & $-136.5\pm~6.2$ & $17.059\pm0.019$ & 5.348 &  8.31 & $  1.91$ \\
14:28:54.868 & $+$50:04:09.87 & $ -32.2\pm~4.2$ & $17.463\pm0.019$ & 5.291 &  8.46 & $  2.37$ \\
14:28:55.009 & $+$50:46:13.02 & $-149.6\pm~5.8$ & $18.273\pm0.014$ & 4.233 & 10.33 & $  5.57$ \\
14:28:55.074 & $+$33:31:00.91 & $ 128.5\pm23.5$ & $20.703\pm0.035$ & 5.736 & 11.31 & $  9.14$ \\
14:29:00.097 & $+$50:48:39.90 & $-152.8\pm~3.9$ & $17.512\pm0.013$ & 5.516 &  8.42 & $  2.17$ \\
14:29:00.176 & $+$33:40:28.24 & $  75.9\pm17.4$ & $19.913\pm0.021$ & 5.878 &  9.15 & $  5.95$ \\
14:29:08.186 & $+$50:02:07.70 & $-220.9\pm~7.4$ & $18.741\pm0.021$ & 4.822 & 10.06 & $  5.29$ \\
14:29:08.347 & $+$50:36:44.30 & $-104.5\pm11.6$ & $18.478\pm0.015$ & 4.175 & 10.86 & $  6.29$ \\
14:29:14.685 & $+$50:10:27.69 & $ -98.6\pm~6.5$ & $17.245\pm0.017$ & 5.433 &  8.34 & $  2.00$ \\
14:29:14.778 & $+$50:52:11.35 & $-144.2\pm10.5$ & $18.822\pm0.018$ & 5.442 &  9.36 & $  4.10$ \\
14:29:16.673 & $+$50:32:09.61 & $ -65.1\pm14.5$ & $19.391\pm0.025$ & 4.607 & 12.14 & $  7.85$ \\
14:29:17.603 & $+$50:07:00.90 & $ 132.0\pm24.2$ & $19.297\pm0.023$ & 3.945 & 14.25 & $ 10.22$ \\
14:29:19.587 & $+$50:49:14.76 & $  61.4\pm~8.6$ & $19.299\pm0.020$ & 3.781 & 15.09 & $ 10.98$ \\
14:29:19.855 & $+$50:02:29.51 & $-204.1\pm15.2$ & $19.547\pm0.024$ & 4.956 & 11.53 & $  7.21$ \\
14:29:25.754 & $+$50:16:06.65 & $-216.5\pm15.0$ & $19.717\pm0.024$ & 3.963 & 16.29 & $ 12.29$ \\
14:29:34.515 & $+$50:50:20.91 & $-477.9\pm15.2$ & $19.273\pm0.019$ & 3.945 & 14.20 & $ 10.06$ \\
14:29:35.459 & $+$50:06:52.08 & $-278.7\pm17.8$ & $19.609\pm0.020$ & 3.789 & 16.66 & $ 12.68$ \\
14:29:35.871 & $+$32:57:20.52 & $-146.3\pm24.6$ & $20.394\pm0.028$ & 6.102 &  9.53 & $  6.69$ \\
14:29:38.336 & $+$50:43:59.05 & $-403.1\pm12.2$ & $19.114\pm0.017$ & 5.693 &  9.39 & $  4.18$ \\
14:29:38.590 & $+$50:50:33.20 & $ -50.6\pm18.6$ & $19.553\pm0.022$ & 4.311 & 13.83 & $  9.67$ \\
14:29:41.639 & $+$33:36:36.10 & $ -75.2\pm~7.8$ & $19.308\pm0.023$ & 5.659 &  8.64 & $  4.97$ \\
14:29:42.240 & $+$50:48:06.68 & $-241.4\pm14.9$ & $19.452\pm0.020$ & 4.118 & 14.22 & $ 10.09$ \\
14:29:44.005 & $+$50:22:28.63 & $ -96.6\pm~2.9$ & $17.085\pm0.021$ & 5.073 &  8.40 & $  2.19$ \\
14:29:44.609 & $+$33:53:03.21 & $-139.1\pm18.4$ & $20.567\pm0.031$ & 5.683 & 11.07 & $  8.78$ \\
14:29:56.646 & $+$50:01:42.79 & $-208.1\pm14.5$ & $19.206\pm0.018$ & 4.816 & 11.01 & $  6.56$ \\
14:29:59.767 & $+$50:01:42.58 & $ -94.8\pm~6.6$ & $17.834\pm0.014$ & 4.584 &  9.17 & $  3.88$ \\
14:30:01.099 & $+$50:44:29.90 & $-192.9\pm10.5$ & $19.035\pm0.017$ & 4.228 & 12.22 & $  7.92$ \\
14:30:01.607 & $+$50:46:18.65 & $-158.0\pm~6.4$ & $17.759\pm0.015$ & 3.921 &  9.96 & $  5.06$ \\
14:30:01.734 & $+$50:12:27.26 & $-161.5\pm15.0$ & $19.234\pm0.018$ & 5.677 &  9.53 & $  4.47$ \\
14:30:02.963 & $+$50:17:23.03 & $-464.1\pm11.8$ & $18.895\pm0.016$ & 4.281 & 11.61 & $  7.26$ \\
14:30:04.566 & $+$50:29:36.31 & $-117.6\pm12.2$ & $19.421\pm0.026$ & 4.581 & 12.30 & $  8.05$ \\
14:30:07.333 & $+$50:12:46.79 & $-117.9\pm~6.3$ & $17.685\pm0.013$ & 4.172 &  9.47 & $  4.38$ \\
14:30:11.124 & $+$50:38:45.02 & $-104.6\pm10.2$ & $18.966\pm0.023$ & 4.681 & 10.81 & $  6.23$ \\
14:30:12.030 & $+$50:01:17.88 & $-192.7\pm13.8$ & $18.618\pm0.015$ & 4.178 & 11.13 & $  6.71$ \\
14:30:14.121 & $+$50:07:20.14 & $-149.2\pm~8.3$ & $18.335\pm0.014$ & 5.605 &  8.74 & $  3.05$ \\
14:30:17.094 & $+$50:28:59.92 & $-123.3\pm12.1$ & $19.007\pm0.024$ & 4.595 & 11.09 & $  6.61$ \\
14:30:17.420 & $+$50:07:26.31 & $-113.4\pm17.0$ & $19.444\pm0.019$ & 3.595 & 16.82 & $ 12.84$ \\
14:30:18.697 & $+$50:08:48.07 & $  -7.3\pm~9.0$ & $18.624\pm0.015$ & 4.727 & 10.02 & $  5.22$ \\
14:30:22.227 & $+$50:49:43.53 & $-141.9\pm~6.5$ & $18.423\pm0.015$ & 4.083 & 10.94 & $  6.37$ \\
14:30:23.270 & $+$50:37:36.80 & $-167.7\pm15.6$ & $19.563\pm0.026$ & 3.885 & 15.89 & $ 11.83$ \\
14:30:26.580 & $+$50:19:11.24 & $ -72.3\pm11.2$ & $19.646\pm0.025$ & 4.950 & 11.84 & $  7.54$ \\
14:30:28.558 & $+$50:22:29.40 & $-156.8\pm11.4$ & $19.371\pm0.025$ & 5.056 & 10.85 & $  6.32$ \\
14:30:30.267 & $+$50:40:57.64 & $ -74.6\pm~4.4$ & $17.887\pm0.021$ & 4.801 &  9.04 & $  3.58$ \\
14:30:33.024 & $+$50:05:07.15 & $  12.5\pm~3.9$ & $17.397\pm0.020$ & 5.274 &  8.43 & $  2.31$ \\
14:30:36.821 & $+$50:26:59.05 & $-215.2\pm12.9$ & $19.450\pm0.026$ & 4.343 & 13.24 & $  9.10$ \\
14:30:45.882 & $+$50:29:37.95 & $-147.0\pm~5.7$ & $18.166\pm0.020$ & 5.084 &  9.03 & $  3.58$ \\
14:30:46.946 & $+$49:22:27.72 & $-156.7\pm~6.7$ & $18.831\pm0.018$ & 4.009 & 12.15 & $  8.04$ \\
14:30:49.061 & $+$50:18:08.58 & $-119.0\pm~5.1$ & $17.588\pm0.019$ & 4.287 &  9.23 & $  3.96$ \\
14:30:50.928 & $+$50:24:31.92 & $-307.0\pm10.3$ & $19.136\pm0.022$ & 4.132 & 12.85 & $  8.68$ \\
14:30:51.646 & $+$32:59:53.41 & $ -92.2\pm15.2$ & $19.884\pm0.021$ & 4.970 & 11.06 & $  8.90$ \\
14:30:54.338 & $+$50:39:23.06 & $ -99.3\pm~5.9$ & $17.430\pm0.021$ & 4.804 &  8.70 & $  2.90$ \\
14:30:56.411 & $+$50:41:10.54 & $-182.5\pm~4.0$ & $16.412\pm0.021$ & 4.581 &  8.35 & $  2.01$ \\
14:30:57.259 & $+$50:43:40.71 & $ -10.2\pm~6.8$ & $17.866\pm0.015$ & 5.258 &  8.69 & $  2.87$ \\
14:30:58.475 & $+$50:11:08.34 & $-185.1\pm~4.6$ & $17.627\pm0.020$ & 4.702 &  8.88 & $  3.34$ \\
14:31:01.856 & $+$50:38:24.84 & $ -30.0\pm~4.2$ & $17.759\pm0.019$ & 5.576 &  8.47 & $  2.36$ \\
14:31:03.140 & $+$50:20:08.47 & $-130.8\pm14.8$ & $19.427\pm0.024$ & 4.020 & 14.49 & $ 10.45$ \\
14:31:08.359 & $+$50:13:33.25 & $-184.0\pm~7.4$ & $18.031\pm0.013$ & 4.585 &  9.38 & $  4.24$ \\
14:31:08.400 & $+$50:14:01.42 & $  66.4\pm12.4$ & $19.571\pm0.020$ & 5.296 & 10.74 & $  6.21$ \\
14:31:09.269 & $+$50:08:07.50 & $-230.1\pm~7.3$ & $18.156\pm0.021$ & 4.495 &  9.65 & $  4.68$ \\
14:31:09.650 & $+$50:23:01.12 & $-245.7\pm~6.7$ & $18.616\pm0.020$ & 5.015 &  9.59 & $  4.55$ \\
14:31:10.817 & $+$49:26:40.97 & $ -95.4\pm~6.3$ & $18.773\pm0.018$ & 5.597 &  9.06 & $  3.76$ \\
14:31:11.171 & $+$50:36:41.56 & $ -92.0\pm~9.7$ & $19.145\pm0.022$ & 4.824 & 10.88 & $  6.32$ \\
14:31:12.235 & $+$33:04:50.75 & $-250.1\pm12.9$ & $20.100\pm0.025$ & 4.996 & 11.71 & $  9.71$ \\
14:31:15.335 & $+$49:27:28.40 & $-194.7\pm~8.3$ & $18.922\pm0.018$ & 4.683 & 10.61 & $  6.14$ \\
14:31:21.549 & $+$49:41:20.15 & $-208.3\pm~5.7$ & $18.448\pm0.020$ & 4.250 & 10.54 & $  6.01$ \\
14:31:23.239 & $+$49:14:25.50 & $-209.4\pm~3.8$ & $17.118\pm0.015$ & 4.623 &  8.57 & $  2.75$ \\
14:31:26.641 & $+$49:32:07.13 & $-189.8\pm12.3$ & $19.512\pm0.024$ & 5.193 & 10.79 & $  6.36$ \\
14:31:27.355 & $+$49:45:34.87 & $-256.4\pm~8.0$ & $18.562\pm0.020$ & 5.206 &  9.25 & $  4.08$ \\
14:31:28.502 & $+$50:17:41.55 & $  25.8\pm~9.3$ & $18.744\pm0.015$ & 4.795 & 10.11 & $  5.34$ \\
14:31:29.429 & $+$49:25:16.81 & $ -36.3\pm~5.1$ & $17.988\pm0.016$ & 3.907 & 10.29 & $  5.71$ \\
14:31:36.968 & $+$49:21:21.31 & $-102.6\pm~2.3$ & $16.979\pm0.013$ & 4.981 &  8.36 & $  2.19$ \\
14:31:37.435 & $+$49:33:08.14 & $ -64.0\pm~9.9$ & $18.530\pm0.020$ & 4.109 & 11.03 & $  6.66$ \\
14:31:41.411 & $+$50:28:46.71 & $ -52.1\pm~6.6$ & $18.044\pm0.014$ & 4.032 & 10.23 & $  5.49$ \\
14:31:47.470 & $+$49:30:26.70 & $-180.2\pm~6.9$ & $18.070\pm0.029$ & 4.523 &  9.46 & $  4.46$ \\
14:31:51.772 & $+$49:22:57.36 & $   7.1\pm~9.7$ & $18.807\pm0.016$ & 4.804 & 10.14 & $  5.50$ \\
14:31:52.263 & $+$49:39:39.20 & $-211.6\pm~5.9$ & $18.041\pm0.019$ & 4.075 & 10.09 & $  5.40$ \\
14:31:55.398 & $+$49:27:04.67 & $-111.3\pm10.7$ & $19.610\pm0.033$ & 4.526 & 13.06 & $  9.05$ \\
14:31:59.631 & $+$49:09:00.17 & $   3.7\pm~3.4$ & $16.817\pm0.015$ & 4.786 &  8.36 & $  2.22$ \\
14:32:01.601 & $+$49:38:19.12 & $-238.1\pm11.6$ & $18.880\pm0.021$ & 4.331 & 11.36 & $  7.06$ \\
14:32:04.190 & $+$49:10:25.95 & $ -94.1\pm10.7$ & $19.092\pm0.018$ & 4.295 & 12.04 & $  7.94$ \\
14:32:12.553 & $+$49:04:10.39 & $-215.2\pm11.2$ & $19.308\pm0.019$ & 4.888 & 10.99 & $  6.68$ \\
14:32:15.798 & $+$49:18:24.69 & $  84.3\pm~2.9$ & $15.097\pm0.013$ & 4.746 &  8.07 & $  1.02$ \\
14:32:17.175 & $+$49:51:53.16 & $-151.7\pm~3.4$ & $17.135\pm0.013$ & 4.472 &  8.68 & $  2.96$ \\
14:32:20.646 & $+$49:45:07.21 & $  14.6\pm15.4$ & $19.733\pm0.022$ & 3.693 & 17.97 & $ 14.02$ \\
14:32:26.894 & $+$49:28:37.16 & $-118.7\pm10.0$ & $19.329\pm0.031$ & 5.110 & 10.56 & $  6.07$ \\
14:32:28.731 & $+$49:01:21.64 & $-151.9\pm~6.6$ & $18.542\pm0.017$ & 5.219 &  9.17 & $  4.03$ \\
14:32:30.901 & $+$49:44:10.49 & $-153.6\pm~4.9$ & $17.128\pm0.013$ & 3.659 &  9.37 & $  4.29$ \\
14:32:34.018 & $+$49:48:58.62 & $ -48.5\pm~5.7$ & $18.405\pm0.015$ & 4.401 & 10.16 & $  5.49$ \\
14:32:34.900 & $+$49:16:09.13 & $-195.8\pm~6.6$ & $18.445\pm0.012$ & 4.765 &  9.62 & $  4.74$ \\
14:32:44.922 & $+$49:33:14.33 & $  13.4\pm~9.4$ & $18.964\pm0.030$ & 4.485 & 11.16 & $  6.83$ \\
14:32:47.071 & $+$49:17:16.44 & $ -90.2\pm10.8$ & $19.091\pm0.015$ & 4.384 & 11.76 & $  7.60$ \\
14:32:47.857 & $+$49:45:24.54 & $-154.5\pm10.4$ & $19.133\pm0.017$ & 5.581 &  9.47 & $  4.46$ \\
14:32:56.705 & $+$49:21:08.33 & $-176.8\pm15.3$ & $19.657\pm0.020$ & 3.805 & 16.74 & $ 12.88$ \\
14:32:59.826 & $+$49:37:10.57 & $-310.3\pm~9.1$ & $19.308\pm0.018$ & 4.747 & 11.38 & $  7.09$ \\
14:33:04.175 & $+$49:39:04.44 & $ -97.1\pm11.1$ & $19.577\pm0.021$ & 4.257 & 14.02 & $ 10.06$ \\
14:33:08.982 & $+$49:02:50.86 & $-192.5\pm~6.3$ & $19.001\pm0.018$ & 4.786 & 10.52 & $  6.07$ \\
14:33:16.841 & $+$49:44:38.34 & $  51.0\pm~7.8$ & $19.049\pm0.017$ & 6.205 &  8.79 & $  3.21$ \\
14:33:18.894 & $+$49:49:36.42 & $-388.9\pm13.8$ & $19.491\pm0.027$ & 4.229 & 13.78 & $  9.78$ \\
14:33:21.517 & $+$49:09:09.32 & $-236.9\pm~3.6$ & $16.967\pm0.016$ & 4.421 &  8.58 & $  2.81$ \\
14:33:26.025 & $+$49:56:35.20 & $-106.6\pm~5.2$ & $18.215\pm0.024$ & 4.423 &  9.81 & $  4.96$ \\
14:33:30.996 & $+$49:40:56.79 & $  46.0\pm~6.2$ & $18.828\pm0.016$ & 4.460 & 10.89 & $  6.48$ \\
14:33:32.050 & $+$50:33:25.17 & $-230.4\pm~5.3$ & $17.990\pm0.017$ & 5.158 &  8.81 & $  3.18$ \\
14:33:32.149 & $+$49:36:41.87 & $-109.6\pm~7.4$ & $18.363\pm0.015$ & 4.534 &  9.85 & $  5.06$ \\
14:33:32.266 & $+$49:55:42.25 & $ -51.1\pm~3.0$ & $17.359\pm0.023$ & 5.332 &  8.38 & $  2.20$ \\
14:33:32.304 & $+$49:46:38.97 & $  25.1\pm~8.6$ & $18.870\pm0.016$ & 5.102 &  9.77 & $  4.92$ \\
14:33:34.254 & $+$49:34:08.26 & $-282.9\pm~8.4$ & $18.854\pm0.016$ & 3.436 & 14.45 & $ 10.52$ \\
14:33:37.591 & $+$49:13:09.66 & $-192.9\pm12.3$ & $19.631\pm0.023$ & 4.432 & 13.46 & $  9.53$ \\
14:33:38.154 & $+$49:47:58.76 & $ -71.9\pm~9.3$ & $19.093\pm0.022$ & 5.112 & 10.11 & $  5.42$ \\
14:33:40.259 & $+$50:15:05.14 & $ -88.1\pm~7.4$ & $18.946\pm0.017$ & 4.713 & 10.63 & $  6.07$ \\
14:33:40.784 & $+$49:15:09.22 & $-150.4\pm11.2$ & $19.677\pm0.024$ & 3.250 & 20.77 & $ 16.77$ \\
14:33:41.687 & $+$49:49:17.07 & $-186.5\pm~5.7$ & $18.225\pm0.021$ & 4.306 & 10.01 & $  5.27$ \\
14:33:43.661 & $+$50:22:03.74 & $ -85.5\pm~2.2$ & $16.939\pm0.014$ & 5.278 &  8.28 & $  1.85$ \\
14:33:43.977 & $+$50:33:38.74 & $ -16.6\pm~9.2$ & $18.914\pm0.019$ & 4.232 & 11.78 & $  7.45$ \\
14:33:44.849 & $+$49:22:28.49 & $  29.7\pm~9.7$ & $18.760\pm0.012$ & 5.341 &  9.29 & $  4.20$ \\
14:33:45.148 & $+$49:42:03.72 & $ -95.7\pm~1.7$ & $16.654\pm0.013$ & 5.226 &  8.21 & $  1.67$ \\
14:33:48.433 & $+$43:38:39.32 & $ -88.7\pm21.9$ & $19.844\pm0.019$ & 4.407 & 14.00 & $ 10.95$ \\
14:33:48.959 & $+$50:09:21.02 & $-238.9\pm~6.4$ & $18.686\pm0.020$ & 4.390 & 10.76 & $  6.25$ \\
14:33:49.213 & $+$49:25:20.18 & $-364.3\pm~5.4$ & $18.401\pm0.011$ & 4.318 & 10.27 & $  5.69$ \\
14:33:49.765 & $+$49:50:30.57 & $ -21.9\pm~3.3$ & $16.642\pm0.020$ & 4.506 &  8.41 & $  2.32$ \\
14:33:54.558 & $+$49:04:28.26 & $-158.7\pm10.3$ & $19.440\pm0.022$ & 4.882 & 11.32 & $  7.10$ \\
14:33:56.038 & $+$49:07:20.98 & $-177.0\pm~4.6$ & $17.466\pm0.016$ & 4.980 &  8.54 & $  2.73$ \\
14:33:57.198 & $+$49:15:11.93 & $-309.3\pm10.7$ & $19.525\pm0.022$ & 4.807 & 11.78 & $  7.63$ \\
14:33:57.356 & $+$49:01:27.79 & $-132.5\pm~2.7$ & $15.685\pm0.017$ & 3.330 &  8.48 & $  2.58$ \\
14:33:57.651 & $+$50:39:43.37 & $-101.0\pm~3.8$ & $17.360\pm0.017$ & 5.696 &  8.29 & $  1.85$ \\
14:33:59.485 & $+$49:36:45.92 & $-236.8\pm~8.2$ & $18.943\pm0.017$ & 5.629 &  9.18 & $  3.99$ \\
14:34:00.628 & $+$50:32:18.51 & $  96.8\pm13.7$ & $19.481\pm0.022$ & 5.125 & 10.92 & $  6.41$ \\
14:34:01.068 & $+$50:13:24.35 & $-355.3\pm~7.9$ & $19.306\pm0.018$ & 4.031 & 13.86 & $  9.80$ \\
14:34:01.867 & $+$50:11:39.90 & $-200.4\pm~8.9$ & $19.414\pm0.023$ & 4.604 & 12.14 & $  7.92$ \\
14:34:02.170 & $+$49:53:58.92 & $ -13.0\pm11.1$ & $19.108\pm0.022$ & 3.903 & 13.54 & $  9.51$ \\
14:34:02.623 & $+$50:08:39.82 & $-214.5\pm~9.3$ & $18.974\pm0.023$ & 4.662 & 10.80 & $  6.30$ \\
14:34:05.953 & $+$50:28:52.28 & $-219.8\pm10.4$ & $19.545\pm0.022$ & 4.153 & 14.40 & $ 10.33$ \\
14:34:06.907 & $+$50:35:01.34 & $-238.6\pm~6.2$ & $18.556\pm0.018$ & 5.083 &  9.41 & $  4.26$ \\
14:34:09.723 & $+$43:54:21.35 & $-123.3\pm35.5$ & $20.553\pm0.036$ & 3.730 & 23.82 & $ 20.70$ \\
14:34:10.124 & $+$50:14:49.16 & $-226.1\pm~5.1$ & $16.062\pm0.013$ & 4.117 &  8.36 & $  2.11$ \\
14:34:10.773 & $+$49:02:32.49 & $-183.0\pm~4.1$ & $17.561\pm0.016$ & 3.425 & 10.35 & $  5.84$ \\
14:34:15.813 & $+$49:00:54.89 & $-134.7\pm~4.0$ & $16.559\pm0.018$ & 4.684 &  8.30 & $  2.06$ \\
14:34:17.509 & $+$49:31:29.69 & $-334.3\pm10.5$ & $19.228\pm0.025$ & 4.501 & 11.83 & $  7.65$ \\
14:34:17.643 & $+$49:56:16.14 & $ -70.3\pm~4.0$ & $16.884\pm0.020$ & 5.186 &  8.28 & $  1.89$ \\
14:34:21.114 & $+$49:36:49.38 & $ -86.2\pm~7.8$ & $18.157\pm0.014$ & 4.384 &  9.76 & $  4.92$ \\
14:34:21.492 & $+$49:53:51.30 & $-226.5\pm~7.8$ & $19.080\pm0.022$ & 5.433 &  9.59 & $  4.64$ \\
14:34:23.301 & $+$49:35:41.85 & $-320.1\pm15.1$ & $19.225\pm0.025$ & 4.924 & 10.73 & $  6.29$ \\
14:34:29.879 & $+$50:29:21.26 & $ -19.4\pm~3.3$ & $16.613\pm0.016$ & 3.794 &  8.80 & $  3.16$ \\
14:34:30.418 & $+$50:20:06.13 & $-102.2\pm~7.3$ & $18.379\pm0.015$ & 4.979 &  9.31 & $  4.13$ \\
14:34:30.724 & $+$50:11:12.83 & $-243.7\pm~7.5$ & $18.669\pm0.015$ & 5.277 &  9.29 & $  4.12$ \\
14:34:34.960 & $+$50:17:32.49 & $-148.9\pm12.4$ & $19.561\pm0.020$ & 4.619 & 12.58 & $  8.40$ \\
14:34:35.094 & $+$44:00:38.95 & $-168.1\pm26.8$ & $20.701\pm0.039$ & 4.020 & 22.45 & $ 19.37$ \\
14:34:38.864 & $+$50:27:06.72 & $ -52.6\pm~2.2$ & $16.793\pm0.016$ & 4.988 &  8.32 & $  1.98$ \\
14:34:39.327 & $+$49:54:52.16 & $ -57.5\pm11.2$ & $19.272\pm0.023$ & 4.638 & 11.59 & $  7.31$ \\
14:34:40.453 & $+$43:58:39.50 & $ -17.7\pm14.0$ & $20.355\pm0.031$ & 5.254 & 12.61 & $  9.36$ \\
14:34:42.191 & $+$49:51:06.01 & $  24.8\pm15.2$ & $19.335\pm0.028$ & 4.587 & 11.91 & $  7.70$ \\
14:34:42.390 & $+$49:09:40.64 & $-196.1\pm~3.5$ & $17.435\pm0.056$ & 5.237 &  8.41 & $  2.39$ \\
14:34:47.090 & $+$50:01:41.20 & $-199.1\pm~8.9$ & $19.248\pm0.017$ & 4.712 & 11.32 & $  6.98$ \\
14:34:47.361 & $+$44:03:35.62 & $ -99.3\pm13.5$ & $19.943\pm0.027$ & 4.660 & 13.34 & $ 10.17$ \\
14:34:49.116 & $+$50:17:29.43 & $ -96.1\pm~4.9$ & $18.165\pm0.014$ & 5.268 &  8.84 & $  3.28$ \\
14:34:50.980 & $+$50:44:36.89 & $-311.1\pm~4.7$ & $18.636\pm0.017$ & 5.412 &  9.14 & $  3.79$ \\
14:34:53.417 & $+$49:43:48.52 & $-129.3\pm~7.8$ & $19.229\pm0.018$ & 5.210 & 10.16 & $  5.51$ \\
14:34:54.156 & $+$50:47:04.53 & $ -79.9\pm~3.6$ & $17.391\pm0.015$ & 4.767 &  8.68 & $  2.88$ \\
14:34:54.207 & $+$49:13:14.35 & $  48.3\pm~6.2$ & $17.905\pm0.016$ & 4.083 &  9.80 & $  5.05$ \\
14:34:54.365 & $+$50:00:56.58 & $-338.2\pm~8.4$ & $19.359\pm0.018$ & 4.649 & 11.81 & $  7.56$ \\
14:34:55.900 & $+$49:29:49.40 & $-158.7\pm26.9$ & $19.908\pm0.034$ & 3.860 & 17.96 & $ 14.05$ \\
14:34:57.462 & $+$50:15:33.34 & $  69.6\pm~7.1$ & $18.958\pm0.016$ & 4.433 & 11.31 & $  6.93$ \\
14:34:59.710 & $+$50:49:05.20 & $-154.3\pm~3.4$ & $16.802\pm0.015$ & 4.428 &  8.55 & $  2.56$ \\
14:35:01.163 & $+$50:29:10.31 & $ -67.9\pm~9.3$ & $19.081\pm0.019$ & 3.762 & 14.06 & $  9.97$ \\
14:35:03.102 & $+$50:00:40.06 & $ -31.8\pm~5.3$ & $17.556\pm0.011$ & 3.965 &  9.52 & $  4.51$ \\
14:35:05.121 & $+$49:25:34.67 & $-182.7\pm15.2$ & $19.573\pm0.024$ & 4.229 & 14.08 & $ 10.15$ \\
14:35:08.304 & $+$50:42:48.27 & $-269.8\pm~6.7$ & $18.729\pm0.017$ & 5.185 &  9.50 & $  4.40$ \\
14:35:10.927 & $+$49:59:11.11 & $-251.6\pm~7.0$ & $18.401\pm0.013$ & 4.539 &  9.91 & $  5.12$ \\
14:35:12.314 & $+$49:33:10.06 & $-228.8\pm~3.4$ & $16.366\pm0.021$ & 4.445 &  8.32 & $  2.10$ \\
14:35:13.165 & $+$50:37:44.02 & $ -13.6\pm~2.2$ & $14.971\pm0.015$ & 4.667 &  8.08 & $  0.99$ \\
14:35:13.591 & $+$50:47:29.87 & $  30.5\pm~9.8$ & $19.330\pm0.020$ & 4.469 & 12.34 & $  8.06$ \\
14:35:17.701 & $+$49:34:46.04 & $  37.8\pm~5.5$ & $17.985\pm0.022$ & 4.071 &  9.97 & $  5.25$ \\
14:35:18.202 & $+$50:34:51.85 & $ -47.8\pm~6.1$ & $18.555\pm0.017$ & 4.040 & 11.31 & $  6.88$ \\
14:35:20.173 & $+$49:24:47.51 & $ -18.7\pm~8.2$ & $18.832\pm0.020$ & 4.643 & 10.47 & $  5.97$ \\
14:35:23.211 & $+$49:40:29.35 & $-331.7\pm~7.8$ & $18.031\pm0.011$ & 4.674 &  9.22 & $  4.06$ \\
14:35:23.819 & $+$49:04:55.44 & $-142.5\pm~4.4$ & $18.391\pm0.015$ & 5.098 &  9.12 & $  3.96$ \\
14:35:24.852 & $+$49:14:39.65 & $  97.3\pm~4.8$ & $18.403\pm0.017$ & 4.074 & 10.75 & $  6.37$ \\
14:35:26.297 & $+$49:49:37.01 & $ 152.9\pm~5.8$ & $17.906\pm0.015$ & 4.181 &  9.69 & $  4.80$ \\
14:35:29.840 & $+$49:14:53.68 & $ -80.9\pm~5.6$ & $18.242\pm0.017$ & 4.674 &  9.44 & $  4.49$ \\
14:35:31.468 & $+$50:01:57.48 & $ -87.1\pm~6.2$ & $18.559\pm0.013$ & 4.564 & 10.13 & $  5.43$ \\
14:35:33.270 & $+$50:38:24.09 & $  49.8\pm~5.0$ & $17.770\pm0.015$ & 4.186 &  9.54 & $  4.48$ \\
14:35:33.325 & $+$49:07:54.53 & $ -58.0\pm~5.7$ & $18.069\pm0.015$ & 4.120 & 10.00 & $  5.35$ \\
14:35:35.855 & $+$50:22:47.00 & $  -6.3\pm~9.4$ & $19.492\pm0.022$ & 4.266 & 13.65 & $  9.56$ \\
14:35:40.556 & $+$50:11:46.91 & $ -73.2\pm~4.1$ & $17.603\pm0.012$ & 4.679 &  8.85 & $  3.31$ \\
14:35:42.564 & $+$49:21:29.58 & $-110.4\pm16.8$ & $19.611\pm0.022$ & 4.758 & 12.19 & $  8.10$ \\
14:35:44.215 & $+$49:18:00.51 & $-120.0\pm10.5$ & $18.668\pm0.018$ & 4.159 & 11.19 & $  6.91$ \\
14:35:44.552 & $+$50:27:22.79 & $-364.2\pm~5.2$ & $18.219\pm0.017$ & 4.260 & 10.10 & $  5.33$ \\
14:35:46.128 & $+$50:18:50.18 & $-312.6\pm~8.1$ & $18.991\pm0.016$ & 4.189 & 12.10 & $  7.86$ \\
14:35:47.940 & $+$43:15:26.93 & $ -83.8\pm20.2$ & $20.166\pm0.026$ & 4.414 & 15.54 & $ 12.65$ \\
14:35:49.159 & $+$50:17:00.89 & $-116.3\pm~6.8$ & $18.983\pm0.015$ & 4.520 & 11.14 & $  6.72$ \\
14:35:49.588 & $+$43:58:02.25 & $ -14.4\pm~8.4$ & $19.031\pm0.025$ & 4.165 & 11.79 & $  8.39$ \\
14:35:50.148 & $+$49:18:59.65 & $ -55.9\pm~6.7$ & $18.675\pm0.021$ & 4.743 &  9.98 & $  5.30$ \\
14:35:50.237 & $+$50:15:45.20 & $-211.1\pm~8.8$ & $19.208\pm0.016$ & 4.421 & 12.05 & $  7.81$ \\
14:35:51.075 & $+$49:55:54.19 & $-174.0\pm11.3$ & $19.576\pm0.022$ & 4.883 & 11.74 & $  7.49$ \\
14:35:51.559 & $+$49:39:54.24 & $-324.3\pm~5.9$ & $17.610\pm0.010$ & 3.460 & 10.40 & $  5.85$ \\
14:35:53.231 & $+$50:18:04.45 & $ -39.5\pm~6.3$ & $18.765\pm0.015$ & 4.986 &  9.79 & $  4.91$ \\
14:35:53.571 & $+$50:05:34.78 & $-197.1\pm~7.1$ & $18.660\pm0.015$ & 4.308 & 10.86 & $  6.40$ \\
14:35:57.117 & $+$50:49:43.53 & $-258.6\pm~8.2$ & $19.110\pm0.022$ & 4.995 & 10.41 & $  5.71$ \\
14:35:58.137 & $+$49:11:22.61 & $ -64.2\pm11.2$ & $19.089\pm0.020$ & 4.634 & 11.04 & $  6.75$ \\
14:36:02.120 & $+$49:59:42.33 & $  45.7\pm11.5$ & $19.401\pm0.021$ & 5.613 &  9.79 & $  4.94$ \\
14:36:03.479 & $+$50:32:31.29 & $ -76.2\pm~9.5$ & $19.373\pm0.016$ & 5.077 & 10.77 & $  6.22$ \\
14:36:06.294 & $+$49:45:13.83 & $ -58.1\pm10.4$ & $18.675\pm0.012$ & 5.454 &  9.08 & $  3.81$ \\
14:36:08.275 & $+$50:49:46.72 & $-294.6\pm~5.8$ & $17.622\pm0.020$ & 5.255 &  8.54 & $  2.55$ \\
14:36:08.790 & $+$49:20:37.06 & $-111.3\pm~4.8$ & $17.275\pm0.016$ & 4.971 &  8.45 & $  2.50$ \\
14:36:10.926 & $+$50:17:48.61 & $ 101.4\pm~8.7$ & $19.225\pm0.017$ & 4.051 & 13.43 & $  9.33$ \\
14:36:11.767 & $+$50:26:52.38 & $ -39.9\pm~5.3$ & $17.386\pm0.012$ & 3.793 &  9.54 & $  4.50$ \\
14:36:15.818 & $+$50:25:50.90 & $-173.0\pm~8.7$ & $18.728\pm0.015$ & 4.223 & 11.26 & $  6.85$ \\
14:36:16.649 & $+$49:20:40.33 & $ -39.6\pm~2.5$ & $16.716\pm0.016$ & 5.204 &  8.21 & $  1.74$ \\
14:36:16.879 & $+$50:14:47.72 & $-112.6\pm~4.9$ & $18.315\pm0.014$ & 4.671 &  9.60 & $  4.61$ \\
14:36:18.699 & $+$50:46:23.08 & $ -79.2\pm~4.3$ & $17.369\pm0.053$ & 4.416 &  8.90 & $  3.34$ \\
14:36:19.070 & $+$49:18:47.62 & $  29.7\pm16.3$ & $19.750\pm0.024$ & 4.461 & 13.82 & $  9.90$ \\
14:36:19.742 & $+$50:48:59.45 & $-125.4\pm~9.1$ & $19.209\pm0.024$ & 4.474 & 11.93 & $  7.59$ \\
14:36:20.312 & $+$50:33:09.46 & $-132.0\pm~3.7$ & $16.973\pm0.011$ & 5.286 &  8.28 & $  1.87$ \\
14:36:20.402 & $+$50:25:53.47 & $-119.5\pm~4.8$ & $16.305\pm0.012$ & 3.216 &  8.99 & $  3.57$ \\
14:36:21.133 & $+$50:38:36.69 & $-114.2\pm16.1$ & $19.645\pm0.018$ & 3.782 & 16.88 & $ 12.78$ \\
14:36:26.993 & $+$49:36:56.48 & $-270.4\pm~9.5$ & $18.934\pm0.015$ & 5.079 &  9.87 & $  5.10$ \\
14:36:29.874 & $+$49:56:02.39 & $ -86.7\pm~5.0$ & $16.644\pm0.016$ & 5.419 &  8.17 & $  1.52$ \\
14:36:30.197 & $+$50:29:55.28 & $ -92.8\pm~3.2$ & $16.598\pm0.011$ & 5.271 &  8.20 & $  1.58$ \\
14:36:31.100 & $+$50:41:02.87 & $-151.9\pm~5.6$ & $17.745\pm0.011$ & 4.169 &  9.53 & $  4.46$ \\
14:36:31.405 & $+$49:19:09.14 & $ -38.5\pm15.5$ & $19.392\pm0.022$ & 3.864 & 14.92 & $ 11.04$ \\
14:36:32.157 & $+$43:42:51.47 & $-199.2\pm11.6$ & $19.119\pm0.019$ & 4.927 & 10.05 & $  6.15$ \\
14:36:33.623 & $+$50:31:00.71 & $-257.1\pm~7.6$ & $18.722\pm0.014$ & 4.195 & 11.32 & $  6.91$ \\
14:36:36.593 & $+$50:44:24.73 & $-121.3\pm~2.4$ & $17.291\pm0.020$ & 5.207 &  8.41 & $  2.24$ \\
14:36:37.430 & $+$49:54:00.33 & $-122.9\pm~4.7$ & $17.969\pm0.017$ & 5.058 &  8.82 & $  3.30$ \\
14:36:38.289 & $+$50:07:00.10 & $-107.1\pm~2.4$ & $17.401\pm0.013$ & 4.926 &  8.56 & $  2.69$ \\
14:36:44.898 & $+$43:56:51.27 & $ -98.6\pm13.5$ & $19.444\pm0.021$ & 5.009 & 10.59 & $  6.87$ \\
14:36:46.772 & $+$49:54:17.39 & $ -81.5\pm~2.1$ & $16.649\pm0.016$ & 5.131 &  8.22 & $  1.74$ \\
14:36:49.042 & $+$50:50:35.34 & $ -77.2\pm~7.5$ & $17.504\pm0.021$ & 4.533 &  8.91 & $  3.37$ \\
14:36:55.015 & $+$50:13:19.64 & $ -15.8\pm~2.6$ & $17.275\pm0.016$ & 3.448 &  9.86 & $  5.01$ \\
14:36:56.231 & $+$44:05:46.37 & $-104.8\pm21.1$ & $20.135\pm0.027$ & 5.457 & 11.22 & $  7.67$ \\
14:37:01.171 & $+$50:43:57.52 & $-229.1\pm14.5$ & $19.534\pm0.020$ & 4.245 & 13.93 & $  9.80$ \\
14:37:03.873 & $+$50:17:28.60 & $  64.8\pm~6.4$ & $18.223\pm0.017$ & 4.358 &  9.92 & $  5.10$ \\
14:37:09.236 & $+$50:49:29.26 & $-123.6\pm~9.0$ & $18.390\pm0.021$ & 4.015 & 10.96 & $  6.43$ \\
14:37:10.008 & $+$50:29:35.67 & $-125.3\pm11.4$ & $19.198\pm0.014$ & 5.170 & 10.21 & $  5.49$ \\
14:37:12.425 & $+$50:44:11.66 & $-186.3\pm~7.7$ & $19.065\pm0.018$ & 4.459 & 11.54 & $  7.15$ \\
14:37:16.834 & $+$50:04:57.22 & $-138.5\pm11.1$ & $19.453\pm0.022$ & 4.571 & 12.33 & $  8.15$ \\
14:37:17.637 & $+$50:06:54.35 & $ -12.1\pm10.6$ & $19.459\pm0.021$ & 4.569 & 12.36 & $  8.18$ \\
14:37:17.737 & $+$43:53:35.89 & $ -78.2\pm16.2$ & $19.900\pm0.024$ & 4.801 & 12.56 & $  9.32$ \\
14:37:20.754 & $+$50:20:44.24 & $-114.2\pm~9.5$ & $18.349\pm0.017$ & 5.107 &  9.12 & $  3.83$ \\
14:37:23.316 & $+$50:09:21.53 & $-152.8\pm~6.9$ & $18.485\pm0.018$ & 4.166 & 10.78 & $  6.29$ \\
14:37:24.919 & $+$49:58:06.69 & $-209.7\pm~4.7$ & $17.678\pm0.015$ & 4.225 &  9.33 & $  4.22$ \\
14:37:29.746 & $+$50:43:25.19 & $ -32.5\pm~4.0$ & $17.792\pm0.013$ & 4.505 &  9.19 & $  3.90$ \\
14:37:31.493 & $+$50:46:54.90 & $ -24.2\pm~4.7$ & $17.635\pm0.013$ & 4.276 &  9.27 & $  4.02$ \\
14:37:33.653 & $+$50:13:04.38 & $-129.0\pm12.4$ & $19.147\pm0.018$ & 5.097 & 10.23 & $  5.55$ \\
14:37:35.874 & $+$50:08:17.94 & $ -11.3\pm14.7$ & $19.663\pm0.023$ & 4.399 & 13.76 & $  9.71$ \\
14:37:44.347 & $+$50:48:03.13 & $-189.5\pm~8.2$ & $19.262\pm0.020$ & 4.525 & 11.92 & $  7.59$ \\
14:37:46.339 & $+$50:03:59.39 & $-184.6\pm~4.7$ & $17.234\pm0.015$ & 4.411 &  8.76 & $  3.16$ \\
14:37:52.309 & $+$50:26:53.63 & $ -37.4\pm~3.9$ & $17.355\pm0.012$ & 5.231 &  8.41 & $  2.28$ \\
14:37:52.670 & $+$50:48:10.94 & $  -9.4\pm~2.5$ & $17.333\pm0.013$ & 5.132 &  8.45 & $  2.36$ \\
14:37:54.633 & $+$50:47:34.04 & $  79.8\pm~9.0$ & $19.433\pm0.020$ & 4.875 & 11.41 & $  6.99$ \\
14:37:59.251 & $+$50:47:49.86 & $ -62.4\pm10.0$ & $19.427\pm0.019$ & 4.678 & 11.95 & $  7.62$ \\
14:37:59.447 & $+$50:46:33.70 & $-160.6\pm10.4$ & $19.084\pm0.017$ & 4.782 & 10.78 & $  6.21$ \\
14:37:59.945 & $+$50:26:11.73 & $-217.2\pm12.5$ & $19.578\pm0.020$ & 4.825 & 11.94 & $  7.66$ \\
14:38:01.321 & $+$50:32:52.03 & $ -56.9\pm13.5$ & $19.633\pm0.017$ & 5.316 & 10.80 & $  6.26$ \\
14:38:03.549 & $+$50:45:43.11 & $-171.3\pm14.4$ & $19.044\pm0.017$ & 3.788 & 13.78 & $  9.64$ \\
14:38:04.240 & $+$50:29:00.69 & $-201.1\pm~6.9$ & $18.437\pm0.013$ & 4.062 & 10.93 & $  6.43$ \\
14:38:05.177 & $+$50:19:03.16 & $-115.3\pm~3.5$ & $17.455\pm0.014$ & 5.331 &  8.41 & $  2.28$ \\
14:38:07.652 & $+$50:44:46.25 & $-135.9\pm~2.1$ & $16.189\pm0.019$ & 2.895 &  9.19 & $  3.90$ \\
14:38:08.102 & $+$50:28:30.53 & $-157.9\pm~6.5$ & $18.686\pm0.014$ & 5.643 &  8.94 & $  3.48$ \\
14:38:08.181 & $+$50:17:24.53 & $  90.0\pm10.9$ & $18.662\pm0.016$ & 4.827 &  9.86 & $  5.02$ \\
14:38:10.107 & $+$50:02:58.90 & $-205.6\pm~8.8$ & $18.968\pm0.018$ & 5.071 &  9.95 & $  5.17$ \\
14:38:10.440 & $+$49:29:00.96 & $  96.0\pm~4.3$ & $17.956\pm0.018$ & 4.166 &  9.74 & $  4.95$ \\
14:38:11.192 & $+$49:24:40.48 & $-149.0\pm~6.8$ & $18.381\pm0.018$ & 3.959 & 10.96 & $  6.62$ \\
14:38:14.738 & $+$50:39:44.89 & $ -50.2\pm~6.1$ & $18.389\pm0.020$ & 4.215 & 10.50 & $  5.86$ \\
14:38:19.874 & $+$50:02:01.92 & $-128.5\pm~6.5$ & $18.530\pm0.016$ & 4.213 & 10.76 & $  6.28$ \\
14:38:21.303 & $+$50:39:48.83 & $-114.2\pm~6.5$ & $18.291\pm0.020$ & 4.650 &  9.60 & $  4.58$ \\
14:38:23.277 & $+$49:44:22.89 & $-226.4\pm~7.2$ & $18.869\pm0.018$ & 4.704 & 10.41 & $  5.87$ \\
14:38:25.344 & $+$50:04:27.02 & $  39.2\pm~9.4$ & $19.209\pm0.019$ & 5.794 &  9.28 & $  4.14$ \\
14:38:27.283 & $+$50:23:05.20 & $-191.8\pm11.4$ & $18.933\pm0.015$ & 5.041 &  9.96 & $  5.15$ \\
14:38:28.543 & $+$50:21:35.26 & $  22.6\pm~6.1$ & $18.985\pm0.015$ & 5.098 &  9.95 & $  5.14$ \\
14:38:31.139 & $+$49:47:19.06 & $-155.6\pm~4.8$ & $17.707\pm0.015$ & 4.440 &  9.11 & $  3.88$ \\
14:38:32.601 & $+$50:14:01.98 & $ -61.6\pm~2.3$ & $16.672\pm0.021$ & 4.983 &  8.27 & $  1.87$ \\
14:38:33.700 & $+$49:28:23.58 & $ -43.7\pm~4.4$ & $17.877\pm0.018$ & 4.749 &  8.96 & $  3.64$ \\
14:38:34.936 & $+$43:44:17.32 & $ -79.1\pm16.9$ & $19.792\pm0.022$ & 4.151 & 14.94 & $ 11.95$ \\
14:38:35.509 & $+$49:23:49.18 & $ -90.4\pm10.0$ & $19.089\pm0.018$ & 5.463 &  9.50 & $  4.58$ \\
14:38:37.099 & $+$50:29:17.39 & $ -99.4\pm~5.5$ & $17.931\pm0.013$ & 4.984 &  8.87 & $  3.33$ \\
14:38:43.028 & $+$49:39:58.25 & $-263.3\pm10.2$ & $19.220\pm0.019$ & 5.040 & 10.43 & $  5.91$ \\
14:38:43.426 & $+$50:29:14.19 & $-193.0\pm11.0$ & $18.395\pm0.013$ & 4.994 &  9.29 & $  4.10$ \\
14:38:43.574 & $+$49:37:05.64 & $   0.1\pm~7.8$ & $18.573\pm0.016$ & 4.744 &  9.80 & $  5.03$ \\
14:38:45.349 & $+$49:51:26.60 & $-182.4\pm~2.7$ & $17.389\pm0.015$ & 5.192 &  8.41 & $  2.37$ \\
14:38:45.617 & $+$49:21:26.64 & $-321.6\pm~8.8$ & $19.052\pm0.018$ & 4.483 & 11.32 & $  7.08$ \\
14:38:45.648 & $+$50:03:37.84 & $  -4.3\pm15.8$ & $19.469\pm0.026$ & 4.359 & 13.12 & $  9.04$ \\
14:38:48.295 & $+$49:22:03.59 & $  60.5\pm~8.5$ & $18.976\pm0.018$ & 4.955 & 10.11 & $  5.50$ \\
14:38:48.312 & $+$49:31:06.29 & $ -35.7\pm~6.9$ & $18.439\pm0.019$ & 4.379 & 10.19 & $  5.59$ \\
14:38:51.968 & $+$50:39:54.87 & $ -80.6\pm~4.4$ & $17.453\pm0.016$ & 4.453 &  8.91 & $  3.41$ \\
14:38:52.679 & $+$49:32:06.00 & $ -45.0\pm~2.7$ & $16.161\pm0.017$ & 4.240 &  8.31 & $  2.09$ \\
14:38:53.022 & $+$49:27:35.78 & $ -19.5\pm10.0$ & $19.460\pm0.020$ & 4.790 & 11.61 & $  7.41$ \\
14:38:56.480 & $+$50:10:35.26 & $ -29.0\pm~7.5$ & $18.266\pm0.022$ & 4.899 &  9.23 & $  4.05$ \\
14:38:59.298 & $+$50:20:48.98 & $-126.9\pm~2.7$ & $16.655\pm0.014$ & 5.138 &  8.23 & $  1.73$ \\
14:38:59.518 & $+$50:34:14.05 & $-220.4\pm12.7$ & $19.119\pm0.020$ & 5.296 &  9.85 & $  4.98$ \\
14:39:00.726 & $+$50:35:12.95 & $ -53.4\pm~6.0$ & $17.200\pm0.016$ & 5.745 &  8.22 & $  1.67$ \\
14:39:00.836 & $+$49:30:10.24 & $-119.3\pm~6.7$ & $18.219\pm0.015$ & 5.250 &  8.83 & $  3.38$ \\
14:39:00.840 & $+$43:56:00.74 & $ -62.6\pm24.3$ & $19.334\pm0.019$ & 3.879 & 14.03 & $ 10.95$ \\
14:39:04.579 & $+$49:26:03.26 & $-180.8\pm~6.9$ & $18.608\pm0.016$ & 5.770 &  8.73 & $  3.19$ \\
14:39:09.368 & $+$49:50:33.81 & $-204.6\pm~9.3$ & $19.008\pm0.025$ & 4.375 & 11.53 & $  7.27$ \\
14:39:17.072 & $+$49:39:19.64 & $ -85.9\pm~6.6$ & $18.360\pm0.016$ & 3.956 & 10.92 & $  6.54$ \\
14:39:17.656 & $+$50:24:04.81 & $ -85.4\pm~4.9$ & $17.416\pm0.015$ & 4.926 &  8.57 & $  2.70$ \\
14:39:19.125 & $+$44:04:03.11 & $   9.0\pm12.6$ & $18.983\pm0.018$ & 4.880 &  9.88 & $  5.87$ \\
14:39:20.244 & $+$50:18:43.34 & $-198.4\pm~3.2$ & $17.412\pm0.015$ & 3.479 & 10.01 & $  5.25$ \\
14:39:20.828 & $+$49:17:04.97 & $-125.0\pm~6.5$ & $17.564\pm0.021$ & 5.192 &  8.46 & $  2.57$ \\
14:39:21.652 & $+$49:20:35.33 & $  -2.2\pm~6.9$ & $18.288\pm0.015$ & 4.645 &  9.51 & $  4.62$ \\
14:39:24.450 & $+$49:15:22.93 & $-172.2\pm10.1$ & $18.808\pm0.023$ & 5.071 &  9.64 & $  4.83$ \\
14:39:30.403 & $+$49:37:34.68 & $-187.1\pm~7.7$ & $18.020\pm0.015$ & 4.995 &  8.88 & $  3.47$ \\
14:39:31.962 & $+$49:17:35.70 & $ -25.0\pm10.4$ & $18.996\pm0.017$ & 3.946 & 12.82 & $  8.83$ \\
14:39:34.393 & $+$49:50:50.85 & $ -92.5\pm11.5$ & $19.552\pm0.025$ & 4.765 & 11.98 & $  7.79$ \\
14:39:35.268 & $+$49:29:42.94 & $-193.4\pm~5.8$ & $18.353\pm0.016$ & 4.098 & 10.57 & $  6.12$ \\
14:39:40.624 & $+$49:41:17.27 & $  88.1\pm15.1$ & $19.400\pm0.021$ & 5.377 & 10.13 & $  5.49$ \\
14:39:43.642 & $+$49:35:38.50 & $-402.3\pm10.5$ & $18.657\pm0.017$ & 5.996 &  8.62 & $  2.93$ \\
14:39:50.378 & $+$49:10:50.01 & $-204.9\pm13.1$ & $19.302\pm0.022$ & 4.713 & 11.35 & $  7.14$ \\
14:39:50.601 & $+$44:08:55.72 & $-170.7\pm35.8$ & $19.761\pm0.026$ & 4.190 & 14.61 & $ 11.53$ \\
14:39:51.470 & $+$49:13:03.96 & $ -14.3\pm13.8$ & $19.105\pm0.021$ & 4.253 & 12.13 & $  8.06$ \\
14:39:53.303 & $+$49:10:41.82 & $-149.3\pm~6.0$ & $18.110\pm0.018$ & 4.148 &  9.98 & $  5.35$ \\
14:39:53.969 & $+$50:00:34.15 & $ -84.2\pm~7.2$ & $17.815\pm0.015$ & 4.066 &  9.70 & $  4.82$ \\
14:39:56.973 & $+$44:09:31.45 & $-109.3\pm12.9$ & $18.937\pm0.023$ & 4.358 & 10.92 & $  7.30$ \\
14:39:58.700 & $+$49:08:34.56 & $ -17.8\pm~2.1$ & $16.688\pm0.017$ & 5.384 &  8.15 & $  1.57$ \\
14:40:00.811 & $+$49:36:09.54 & $  73.4\pm11.6$ & $19.597\pm0.023$ & 4.697 & 12.32 & $  8.22$ \\
14:40:01.374 & $+$49:31:01.12 & $-229.5\pm~6.5$ & $16.287\pm0.015$ & 3.650 &  8.61 & $  2.90$ \\
14:40:03.548 & $+$49:30:28.26 & $ -89.3\pm~4.7$ & $18.154\pm0.016$ & 5.368 &  8.70 & $  3.11$ \\
14:40:05.120 & $+$49:33:23.29 & $-195.8\pm~8.2$ & $18.981\pm0.019$ & 4.823 & 10.37 & $  5.84$ \\
14:40:05.766 & $+$49:16:35.37 & $-128.4\pm~8.8$ & $18.646\pm0.033$ & 4.708 &  9.95 & $  5.29$ \\
14:40:06.641 & $+$49:18:02.17 & $-106.0\pm12.7$ & $18.867\pm0.017$ & 4.465 & 10.88 & $  6.54$ \\
14:40:08.399 & $+$49:27:51.14 & $-326.6\pm22.2$ & $19.707\pm0.023$ & 3.931 & 16.21 & $ 12.31$ \\
14:40:09.164 & $+$49:32:38.13 & $-110.5\pm~3.3$ & $17.393\pm0.015$ & 4.579 &  8.72 & $  3.15$ \\
14:40:09.164 & $+$49:33:59.41 & $-159.4\pm~5.7$ & $18.016\pm0.016$ & 5.134 &  8.76 & $  3.25$ \\
14:40:13.463 & $+$49:37:54.21 & $ -58.0\pm~8.5$ & $18.540\pm0.017$ & 3.994 & 11.26 & $  6.98$ \\
14:40:18.211 & $+$44:05:05.26 & $-230.4\pm24.6$ & $19.151\pm0.020$ & 4.011 & 12.69 & $  9.45$ \\
14:40:26.131 & $+$49:47:26.32 & $-217.2\pm~6.5$ & $18.693\pm0.021$ & 4.616 & 10.23 & $  5.62$ \\
14:40:34.337 & $+$49:34:50.92 & $-211.7\pm~6.0$ & $16.996\pm0.016$ & 3.575 &  9.25 & $  4.16$ \\
14:40:42.965 & $+$42:26:55.35 & $  39.3\pm30.5$ & $20.649\pm0.406$ & 4.599 & 17.20 & $ 14.45$ \\
14:40:45.749 & $+$49:49:50.89 & $-297.8\pm10.2$ & $18.880\pm0.021$ & 4.218 & 11.59 & $  7.34$ \\
14:40:46.940 & $+$50:00:02.68 & $-169.4\pm~3.8$ & $16.917\pm0.014$ & 5.440 &  8.20 & $  1.69$ \\
14:40:49.680 & $+$49:26:38.00 & $  -8.4\pm~3.5$ & $17.365\pm0.016$ & 3.993 &  9.19 & $  4.07$ \\
14:40:52.224 & $+$49:48:19.92 & $ -67.4\pm~9.4$ & $19.224\pm0.022$ & 4.979 & 10.56 & $  6.07$ \\
14:41:03.629 & $+$49:26:32.52 & $-271.6\pm11.8$ & $18.993\pm0.020$ & 4.838 & 10.35 & $  5.83$ \\
14:41:04.707 & $+$49:36:15.03 & $-139.5\pm~3.8$ & $17.655\pm0.017$ & 4.108 &  9.39 & $  4.40$ \\
14:41:07.320 & $+$49:18:14.35 & $ -39.3\pm18.5$ & $19.153\pm0.017$ & 4.103 & 12.81 & $  8.81$ \\
14:41:08.123 & $+$50:00:03.46 & $-271.6\pm~3.9$ & $17.620\pm0.018$ & 4.631 &  8.86 & $  3.39$ \\
14:41:16.734 & $+$49:10:35.98 & $-123.4\pm~8.1$ & $17.767\pm0.013$ & 4.909 &  8.72 & $  3.21$ \\
14:41:20.088 & $+$49:10:49.29 & $-162.0\pm~5.5$ & $18.343\pm0.014$ & 5.236 &  8.91 & $  3.60$ \\
14:41:22.536 & $+$49:35:31.32 & $  16.7\pm11.5$ & $19.387\pm0.022$ & 4.331 & 12.85 & $  8.81$ \\
14:41:25.705 & $+$49:39:55.90 & $  15.6\pm13.1$ & $19.316\pm0.020$ & 5.418 &  9.89 & $  5.17$ \\
14:41:25.859 & $+$49:59:33.04 & $-195.6\pm~9.8$ & $18.638\pm0.019$ & 3.950 & 11.67 & $  7.42$ \\
14:41:26.865 & $+$49:38:39.76 & $-356.8\pm~7.8$ & $18.828\pm0.018$ & 4.176 & 11.54 & $  7.31$ \\
14:41:31.637 & $+$44:06:32.02 & $-149.4\pm32.5$ & $19.358\pm0.022$ & 5.614 &  9.30 & $  4.96$ \\
14:41:32.994 & $+$49:12:20.26 & $-119.3\pm~5.9$ & $16.642\pm0.012$ & 4.195 &  8.49 & $  2.66$ \\
14:41:34.648 & $+$49:37:54.21 & $ -13.5\pm~9.5$ & $19.102\pm0.019$ & 4.471 & 11.48 & $  7.24$ \\
14:41:34.999 & $+$42:21:43.73 & $-181.7\pm20.6$ & $19.867\pm0.023$ & 5.571 & 10.10 & $  6.44$ \\
14:41:40.396 & $+$49:56:01.72 & $-114.5\pm~5.3$ & $17.850\pm0.018$ & 4.454 &  9.23 & $  4.09$ \\
14:41:42.727 & $+$49:38:26.09 & $ -46.8\pm11.6$ & $19.155\pm0.019$ & 5.473 &  9.57 & $  4.68$ \\
14:41:44.588 & $+$49:51:42.09 & $ 116.2\pm~4.0$ & $17.652\pm0.022$ & 4.608 &  8.89 & $  3.48$ \\
14:41:45.995 & $+$49:30:34.70 & $ -70.5\pm~5.5$ & $17.648\pm0.015$ & 5.142 &  8.53 & $  2.72$ \\
14:41:47.156 & $+$49:35:26.99 & $-233.1\pm12.9$ & $19.400\pm0.021$ & 4.611 & 11.94 & $  7.79$ \\
14:41:50.668 & $+$49:20:58.58 & $-130.8\pm~7.2$ & $18.364\pm0.017$ & 4.437 &  9.92 & $  5.25$ \\
14:41:53.741 & $+$49:42:44.43 & $-244.7\pm~6.4$ & $18.340\pm0.017$ & 4.824 &  9.36 & $  4.33$ \\
14:41:55.794 & $+$49:23:54.87 & $ -58.0\pm12.2$ & $19.592\pm0.023$ & 3.673 & 17.03 & $ 13.12$ \\
14:41:59.079 & $+$49:38:11.27 & $-129.9\pm~8.9$ & $18.657\pm0.017$ & 3.858 & 11.97 & $  7.82$ \\
14:41:59.550 & $+$49:36:04.10 & $-159.2\pm13.8$ & $19.242\pm0.020$ & 5.687 &  9.39 & $  4.41$ \\
14:42:02.921 & $+$49:43:02.76 & $ -53.7\pm~9.4$ & $19.274\pm0.020$ & 4.362 & 12.35 & $  8.23$ \\
14:42:04.820 & $+$49:40:43.37 & $-125.4\pm~4.3$ & $16.043\pm0.015$ & 3.574 &  8.51 & $  2.67$ \\
14:42:10.570 & $+$49:17:38.04 & $  11.7\pm~7.5$ & $18.804\pm0.015$ & 4.844 &  9.97 & $  5.33$ \\
14:42:11.865 & $+$49:55:16.84 & $  14.1\pm~9.1$ & $19.256\pm0.025$ & 4.587 & 11.61 & $  7.35$ \\
14:42:16.448 & $+$49:51:42.26 & $-102.8\pm~6.4$ & $18.333\pm0.023$ & 5.380 &  8.82 & $  3.34$ \\
14:42:19.751 & $+$49:50:55.60 & $ -33.7\pm~4.9$ & $18.535\pm0.023$ & 4.803 &  9.64 & $  4.78$ \\
14:42:20.207 & $+$49:10:00.03 & $  20.4\pm11.9$ & $19.390\pm0.019$ & 5.027 & 10.76 & $  6.41$ \\
14:42:20.746 & $+$49:42:53.26 & $ -16.0\pm~3.0$ & $17.319\pm0.016$ & 4.835 &  8.52 & $  2.69$ \\
14:42:23.136 & $+$49:58:16.21 & $-183.4\pm14.8$ & $19.417\pm0.027$ & 4.067 & 14.07 & $ 10.05$ \\
14:42:23.932 & $+$49:44:16.00 & $ -41.7\pm15.4$ & $19.444\pm0.021$ & 5.569 &  9.85 & $  5.11$ \\
14:42:24.554 & $+$42:20:45.71 & $-221.9\pm17.9$ & $19.649\pm0.023$ & 5.439 &  9.92 & $  6.18$ \\
14:42:28.584 & $+$49:27:28.98 & $-135.3\pm15.7$ & $19.499\pm0.020$ & 5.379 & 10.27 & $  5.72$ \\
14:42:28.591 & $+$49:11:07.67 & $  46.6\pm~9.6$ & $18.630\pm0.016$ & 4.568 & 10.14 & $  5.58$ \\
14:42:37.470 & $+$49:52:10.62 & $ -20.4\pm~4.4$ & $17.857\pm0.019$ & 4.876 &  8.84 & $  3.38$ \\
14:42:40.501 & $+$49:17:05.97 & $-303.1\pm18.3$ & $19.432\pm0.020$ & 5.268 & 10.34 & $  5.85$ \\
14:42:40.899 & $+$49:35:01.82 & $-147.1\pm~7.0$ & $18.465\pm0.017$ & 5.153 &  9.12 & $  3.94$ \\
14:42:47.316 & $+$49:13:29.06 & $ -40.1\pm~7.8$ & $16.991\pm0.014$ & 4.347 &  8.58 & $  2.90$ \\
14:42:48.147 & $+$49:16:21.73 & $-279.0\pm18.0$ & $19.336\pm0.026$ & 4.786 & 11.22 & $  6.98$ \\
14:42:50.159 & $+$49:40:03.12 & $-200.4\pm13.0$ & $19.554\pm0.022$ & 4.017 & 14.91 & $ 10.97$ \\
14:42:51.683 & $+$49:25:18.98 & $ -32.2\pm10.0$ & $19.053\pm0.017$ & 4.589 & 11.01 & $  6.70$ \\
14:43:00.493 & $+$49:16:28.63 & $-163.2\pm12.8$ & $19.470\pm0.028$ & 5.334 & 10.28 & $  5.77$ \\
14:43:01.447 & $+$50:28:15.77 & $ -86.2\pm~4.3$ & $17.533\pm0.016$ & 5.006 &  8.57 & $  2.73$ \\
14:43:01.997 & $+$49:41:24.43 & $ -85.0\pm~7.3$ & $18.996\pm0.018$ & 4.996 & 10.05 & $  5.40$ \\
14:43:10.758 & $+$49:34:03.10 & $-128.7\pm~7.2$ & $18.253\pm0.017$ & 4.914 &  9.14 & $  3.99$ \\
14:43:11.489 & $+$49:18:38.61 & $-201.1\pm10.5$ & $18.692\pm0.023$ & 4.042 & 11.49 & $  7.31$ \\
14:43:12.526 & $+$49:29:52.90 & $-190.2\pm~8.3$ & $18.547\pm0.013$ & 4.336 & 10.44 & $  5.96$ \\
14:43:15.201 & $+$49:24:45.39 & $  82.2\pm13.2$ & $19.489\pm0.028$ & 4.450 & 12.75 & $  8.73$ \\
14:43:15.808 & $+$50:31:15.21 & $-206.9\pm15.0$ & $19.132\pm0.020$ & 4.919 & 10.52 & $  5.93$ \\
14:43:17.649 & $+$49:34:45.55 & $ -72.1\pm17.1$ & $19.194\pm0.019$ & 4.144 & 12.80 & $  8.77$ \\
14:43:20.574 & $+$50:23:16.13 & $-100.4\pm16.0$ & $18.760\pm0.016$ & 4.171 & 11.41 & $  7.05$ \\
14:43:23.262 & $+$49:26:09.85 & $-173.5\pm21.6$ & $19.588\pm0.019$ & 4.863 & 11.72 & $  7.55$ \\
14:43:23.993 & $+$49:22:04.28 & $ -66.5\pm11.6$ & $19.409\pm0.027$ & 5.203 & 10.42 & $  5.95$ \\
14:43:28.010 & $+$49:47:21.42 & $   5.8\pm10.5$ & $19.340\pm0.019$ & 5.224 & 10.27 & $  5.69$ \\
14:43:28.745 & $+$50:19:27.59 & $-230.9\pm25.9$ & $19.427\pm0.020$ & 4.961 & 11.08 & $  6.67$ \\
14:43:28.848 & $+$49:45:12.26 & $ -18.4\pm~4.7$ & $17.916\pm0.015$ & 4.292 &  9.48 & $  4.54$ \\
14:43:31.237 & $+$50:36:22.94 & $ -33.5\pm~4.3$ & $17.410\pm0.016$ & 5.087 &  8.47 & $  2.48$ \\
14:43:31.694 & $+$49:31:09.45 & $-114.5\pm~5.3$ & $17.693\pm0.012$ & 5.341 &  8.44 & $  2.53$ \\
14:43:32.916 & $+$49:41:00.95 & $  59.0\pm13.3$ & $19.706\pm0.023$ & 4.806 & 12.29 & $  8.18$ \\
14:43:36.614 & $+$49:36:14.77 & $-165.0\pm~8.0$ & $18.178\pm0.012$ & 5.148 &  8.86 & $  3.46$ \\
14:43:38.083 & $+$49:33:38.67 & $ -80.1\pm~4.4$ & $16.800\pm0.011$ & 2.913 &  9.85 & $  5.13$ \\
14:43:38.087 & $+$49:32:18.33 & $-122.7\pm~9.2$ & $18.938\pm0.015$ & 4.811 & 10.27 & $  5.73$ \\
14:43:40.201 & $+$50:17:43.48 & $  -2.4\pm23.4$ & $19.618\pm0.021$ & 4.564 & 12.88 & $  8.74$ \\
14:43:46.014 & $+$50:51:04.65 & $-200.6\pm10.2$ & $18.179\pm0.022$ & 5.183 &  8.89 & $  3.37$ \\
14:43:46.907 & $+$49:29:17.32 & $ -30.0\pm19.9$ & $19.716\pm0.020$ & 4.146 & 15.05 & $ 11.14$ \\
14:43:50.086 & $+$50:14:53.01 & $ 136.3\pm~5.1$ & $15.022\pm0.012$ & 4.381 &  8.09 & $  1.15$ \\
14:43:51.404 & $+$49:24:26.58 & $-158.7\pm~6.0$ & $17.903\pm0.017$ & 5.065 &  8.70 & $  3.17$ \\
14:43:53.334 & $+$50:47:40.88 & $  38.5\pm20.5$ & $19.541\pm0.020$ & 3.881 & 15.64 & $ 11.51$ \\
14:43:55.648 & $+$50:31:13.64 & $ -55.6\pm19.1$ & $18.929\pm0.019$ & 4.013 & 12.41 & $  8.19$ \\
14:43:57.508 & $+$49:33:05.23 & $  58.0\pm~4.8$ & $17.773\pm0.012$ & 4.542 &  9.03 & $  3.79$ \\
14:43:58.274 & $+$50:27:53.74 & $ -90.4\pm16.8$ & $19.107\pm0.020$ & 4.184 & 12.43 & $  8.22$ \\
14:44:10.047 & $+$50:29:03.96 & $-126.2\pm~3.4$ & $16.481\pm0.020$ & 5.454 &  8.13 & $  1.37$ \\
14:44:16.463 & $+$50:34:44.81 & $ -27.1\pm~6.6$ & $16.908\pm0.015$ & 4.201 &  8.67 & $  2.96$ \\
14:44:19.763 & $+$50:39:08.74 & $-139.5\pm~4.8$ & $17.506\pm0.015$ & 5.283 &  8.43 & $  2.37$ \\
14:44:22.434 & $+$50:50:16.19 & $  -5.5\pm13.6$ & $18.839\pm0.015$ & 4.696 & 10.39 & $  5.72$ \\
14:44:28.734 & $+$50:42:07.27 & $-219.3\pm31.7$ & $19.547\pm0.021$ & 4.972 & 11.38 & $  6.99$ \\
14:44:31.432 & $+$44:00:16.96 & $ -73.1\pm24.8$ & $19.212\pm0.023$ & 4.202 & 12.15 & $  8.85$ \\
14:44:32.455 & $+$44:06:56.78 & $  28.2\pm26.5$ & $19.157\pm0.023$ & 5.427 &  9.26 & $  4.91$ \\
14:44:36.359 & $+$50:33:25.29 & $ -15.4\pm20.3$ & $19.207\pm0.020$ & 5.575 &  9.53 & $  4.53$ \\
14:44:37.351 & $+$50:06:16.43 & $-165.8\pm~4.0$ & $17.299\pm0.013$ & 5.323 &  8.32 & $  2.12$ \\
14:44:39.538 & $+$50:22:22.61 & $-159.3\pm~9.8$ & $18.000\pm0.021$ & 5.008 &  8.86 & $  3.37$ \\
14:44:40.269 & $+$50:31:58.78 & $-133.5\pm~6.3$ & $17.520\pm0.016$ & 4.823 &  8.66 & $  2.94$ \\
14:44:52.076 & $+$42:20:58.40 & $-280.7\pm20.0$ & $20.152\pm0.028$ & 4.488 & 14.84 & $ 12.03$ \\
14:44:56.876 & $+$50:33:37.34 & $-175.7\pm13.6$ & $18.680\pm0.018$ & 4.933 &  9.69 & $  4.77$ \\
14:44:57.892 & $+$50:52:50.90 & $  35.5\pm20.0$ & $19.428\pm0.018$ & 4.907 & 11.25 & $  6.80$ \\
14:44:59.200 & $+$00:07:28.82 & $ -40.7\pm14.3$ & $18.032\pm0.016$ & 4.212 &  6.36 & $  4.55$ \\
14:44:59.979 & $+$50:08:44.35 & $-117.9\pm~6.9$ & $17.553\pm0.014$ & 4.962 &  8.58 & $  2.81$ \\
14:45:01.339 & $+$50:21:10.07 & $-143.0\pm10.7$ & $17.351\pm0.020$ & 5.941 &  8.19 & $  1.63$ \\
14:45:02.678 & $+$50:29:04.78 & $-183.3\pm~4.4$ & $17.049\pm0.016$ & 5.037 &  8.34 & $  2.15$ \\
14:45:03.299 & $+$44:06:51.90 & $ -93.5\pm30.3$ & $19.824\pm0.021$ & 5.004 & 11.54 & $  8.10$ \\
14:45:04.432 & $+$50:07:21.87 & $-140.0\pm12.1$ & $18.148\pm0.014$ & 5.014 &  8.96 & $  3.61$ \\
14:45:06.688 & $+$44:10:18.79 & $   3.9\pm24.8$ & $19.597\pm0.028$ & 4.122 & 14.06 & $ 10.94$ \\
14:45:09.987 & $+$00:10:55.30 & $  -0.6\pm20.9$ & $18.829\pm0.017$ & 4.419 &  6.85 & $  5.98$ \\
14:45:11.395 & $+$50:34:15.20 & $ -69.7\pm~7.8$ & $17.844\pm0.016$ & 4.710 &  8.98 & $  3.60$ \\
14:45:13.352 & $+$00:22:32.13 & $  54.1\pm34.4$ & $18.024\pm0.020$ & 4.106 &  6.42 & $  4.77$ \\
14:45:19.075 & $+$49:39:07.74 & $-168.8\pm11.8$ & $19.655\pm0.022$ & 4.563 & 12.95 & $  8.91$ \\
14:45:19.906 & $+$50:58:39.91 & $-100.8\pm~9.2$ & $17.700\pm0.016$ & 3.775 &  9.99 & $  5.16$ \\
14:45:20.586 & $-$00:06:21.60 & $ -34.6\pm14.1$ & $17.864\pm0.018$ & 4.410 &  6.28 & $  3.83$ \\
14:45:21.173 & $+$49:36:24.67 & $-302.9\pm~6.2$ & $18.538\pm0.014$ & 4.576 &  9.96 & $  5.30$ \\
14:45:21.743 & $+$50:26:32.96 & $-195.3\pm18.0$ & $19.015\pm0.022$ & 5.032 & 10.05 & $  5.32$ \\
14:45:22.917 & $+$49:33:34.82 & $-113.1\pm10.1$ & $19.316\pm0.018$ & 5.458 &  9.79 & $  5.05$ \\
14:45:24.393 & $+$44:04:50.78 & $-358.6\pm20.9$ & $20.349\pm0.028$ & 5.235 & 12.53 & $  9.26$ \\
14:45:31.078 & $-$00:02:55.90 & $  11.8\pm11.8$ & $17.004\pm0.027$ & 4.231 &  6.43 & $  2.80$ \\
14:45:31.177 & $+$00:29:59.06 & $   5.7\pm22.6$ & $17.457\pm0.015$ & 4.486 &  6.39 & $  3.09$ \\
14:45:32.616 & $+$00:05:13.64 & $ -18.6\pm10.4$ & $16.877\pm0.012$ & 4.916 &  6.76 & $  1.93$ \\
14:45:34.171 & $+$49:42:44.50 & $-155.0\pm~5.6$ & $18.535\pm0.014$ & 4.562 &  9.99 & $  5.32$ \\
14:45:34.504 & $+$49:35:07.08 & $ -90.2\pm~7.3$ & $18.889\pm0.016$ & 5.245 &  9.48 & $  4.58$ \\
14:45:36.107 & $+$50:51:41.19 & $-201.3\pm11.4$ & $18.251\pm0.013$ & 4.632 &  9.53 & $  4.48$ \\
14:45:36.131 & $+$44:13:58.39 & $-176.7\pm29.8$ & $19.429\pm0.018$ & 4.894 & 10.75 & $  7.09$ \\
14:45:37.766 & $+$44:05:55.60 & $-171.5\pm12.2$ & $19.484\pm0.018$ & 5.417 &  9.75 & $  5.72$ \\
14:45:43.396 & $+$50:44:17.30 & $ -98.3\pm26.4$ & $19.065\pm0.016$ & 4.317 & 11.87 & $  7.55$ \\
14:45:43.760 & $+$49:43:47.35 & $ -78.8\pm~5.8$ & $18.899\pm0.015$ & 4.730 & 10.35 & $  5.82$ \\
14:45:44.313 & $+$49:48:56.85 & $-119.9\pm~5.2$ & $17.778\pm0.013$ & 3.745 & 10.10 & $  5.46$ \\
14:45:44.968 & $+$49:31:13.66 & $-249.3\pm~6.9$ & $19.478\pm0.022$ & 5.056 & 10.89 & $  6.55$ \\
14:45:46.664 & $+$44:04:51.69 & $-107.3\pm20.8$ & $19.884\pm0.022$ & 4.467 & 13.78 & $ 10.64$ \\
14:45:47.804 & $+$44:03:48.32 & $ -75.1\pm26.1$ & $20.769\pm0.036$ & 4.801 & 16.76 & $ 13.73$ \\
14:45:48.474 & $+$50:55:23.86 & $-180.2\pm~7.6$ & $17.706\pm0.018$ & 5.408 &  8.46 & $  2.44$ \\
14:45:48.508 & $+$50:37:31.33 & $  30.9\pm23.2$ & $18.764\pm0.049$ & 4.911 &  9.85 & $  5.00$ \\
14:45:49.188 & $+$50:25:01.83 & $-158.5\pm~7.3$ & $17.780\pm0.015$ & 4.589 &  9.02 & $  3.69$ \\
14:45:49.380 & $+$00:33:47.30 & $  30.9\pm32.6$ & $17.648\pm0.015$ & 4.031 &  6.32 & $  4.16$ \\
14:45:50.434 & $+$44:10:28.88 & $-202.4\pm17.5$ & $19.966\pm0.023$ & 3.858 & 17.69 & $ 14.63$ \\
14:45:53.785 & $+$50:09:03.95 & $-138.2\pm14.7$ & $18.879\pm0.016$ & 4.643 & 10.52 & $  5.99$ \\
14:45:54.527 & $+$50:26:35.35 & $-168.7\pm15.1$ & $18.725\pm0.016$ & 4.999 &  9.64 & $  4.72$ \\
14:45:55.859 & $+$49:35:14.51 & $-138.2\pm~7.3$ & $17.522\pm0.013$ & 4.795 &  8.63 & $  3.00$ \\
14:45:55.896 & $+$00:27:45.83 & $ 140.8\pm19.7$ & $17.203\pm0.015$ & 4.585 &  6.50 & $  2.62$ \\
14:45:55.965 & $+$50:43:41.32 & $-139.2\pm~5.0$ & $17.580\pm0.014$ & 5.016 &  8.58 & $  2.76$ \\
14:45:58.873 & $+$50:48:08.57 & $-142.8\pm11.2$ & $18.241\pm0.013$ & 5.594 &  8.63 & $  2.87$ \\
14:46:00.689 & $+$42:18:17.84 & $ -39.5\pm16.9$ & $19.717\pm0.021$ & 4.565 & 12.50 & $  9.49$ \\
14:46:00.796 & $+$49:28:25.02 & $-187.8\pm~4.9$ & $18.262\pm0.013$ & 5.765 &  8.50 & $  2.70$ \\
14:46:01.705 & $+$50:51:07.59 & $-200.3\pm13.7$ & $18.768\pm0.014$ & 4.606 & 10.41 & $  5.75$ \\
14:46:01.887 & $+$50:25:55.53 & $ 116.6\pm16.7$ & $18.832\pm0.082$ & 4.854 & 10.04 & $  5.30$ \\
14:46:03.020 & $+$50:18:04.17 & $-233.1\pm~6.7$ & $17.400\pm0.018$ & 4.622 &  8.69 & $  3.05$ \\
14:46:05.901 & $+$44:12:51.20 & $   0.8\pm20.2$ & $19.344\pm0.018$ & 4.408 & 11.90 & $  8.52$ \\
14:46:07.054 & $+$49:27:42.31 & $-108.1\pm~6.8$ & $18.824\pm0.015$ & 4.715 & 10.21 & $  5.67$ \\
14:46:08.033 & $+$49:51:06.90 & $ -25.0\pm13.1$ & $19.715\pm0.021$ & 4.211 & 14.73 & $ 10.75$ \\
14:46:09.804 & $+$50:38:25.34 & $-139.2\pm~4.7$ & $16.864\pm0.013$ & 4.722 &  8.39 & $  2.27$ \\
14:46:10.203 & $+$49:13:49.66 & $   4.4\pm~4.7$ & $18.364\pm0.012$ & 4.911 &  9.22 & $  4.19$ \\
14:46:13.433 & $+$00:35:20.05 & $-172.3\pm13.9$ & $17.370\pm0.014$ & 4.002 &  6.31 & $  3.71$ \\
14:46:15.304 & $+$49:28:45.90 & $ -92.1\pm~5.0$ & $18.760\pm0.015$ & 5.350 &  9.19 & $  4.11$ \\
14:46:15.562 & $+$49:52:48.29 & $ -44.9\pm~1.5$ & $15.062\pm0.013$ & 3.718 &  8.16 & $  1.58$ \\
14:46:15.586 & $+$50:49:01.44 & $-227.8\pm19.6$ & $19.189\pm0.018$ & 5.652 &  9.41 & $  4.32$ \\
14:46:18.947 & $+$50:20:34.44 & $  25.5\pm~4.4$ & $16.703\pm0.018$ & 4.891 &  8.27 & $  1.96$ \\
14:46:19.768 & $+$50:41:05.08 & $ -20.5\pm~5.9$ & $16.650\pm0.013$ & 5.531 &  8.14 & $  1.42$ \\
14:46:19.946 & $+$44:04:02.18 & $ -83.0\pm32.2$ & $20.542\pm0.030$ & 5.498 & 12.26 & $  8.96$ \\
14:46:21.196 & $+$49:13:53.18 & $-100.6\pm~5.7$ & $18.153\pm0.017$ & 5.285 &  8.70 & $  3.20$ \\
14:46:21.498 & $+$50:34:36.31 & $ -36.9\pm16.2$ & $18.853\pm0.016$ & 4.343 & 11.18 & $  6.76$ \\
14:46:22.394 & $+$49:17:56.37 & $-182.9\pm~9.5$ & $19.675\pm0.020$ & 4.358 & 13.81 & $  9.89$ \\
14:46:23.077 & $+$49:44:29.25 & $ -21.1\pm~7.5$ & $19.365\pm0.019$ & 4.119 & 13.55 & $  9.54$ \\
14:46:23.822 & $+$49:11:12.76 & $-141.8\pm~5.5$ & $19.241\pm0.020$ & 5.754 &  9.26 & $  4.26$ \\
14:46:25.625 & $+$50:46:13.81 & $-205.9\pm15.7$ & $18.482\pm0.015$ & 4.928 &  9.43 & $  4.35$ \\
14:46:26.754 & $+$50:09:00.20 & $ -70.1\pm~4.1$ & $17.081\pm0.021$ & 5.374 &  8.24 & $  1.87$ \\
14:46:28.965 & $+$49:30:33.63 & $  17.7\pm~6.4$ & $19.190\pm0.017$ & 5.062 & 10.25 & $  5.71$ \\
14:46:30.630 & $+$50:38:53.12 & $  51.4\pm18.4$ & $18.446\pm0.015$ & 4.371 & 10.23 & $  5.54$ \\
14:46:31.032 & $+$49:48:18.19 & $  -4.6\pm12.9$ & $19.616\pm0.021$ & 4.542 & 12.88 & $  8.81$ \\
14:46:32.931 & $+$50:46:43.16 & $-156.0\pm~7.6$ & $17.032\pm0.013$ & 4.249 &  8.71 & $  3.05$ \\
14:46:35.464 & $+$50:40:52.74 & $-135.3\pm~8.0$ & $17.852\pm0.014$ & 4.987 &  8.77 & $  3.17$ \\
14:46:35.856 & $+$44:11:34.14 & $ -27.2\pm21.6$ & $19.844\pm0.023$ & 4.897 & 11.93 & $  8.56$ \\
14:46:36.446 & $+$50:04:32.91 & $ -69.8\pm~9.4$ & $17.826\pm0.014$ & 4.359 &  9.28 & $  4.20$ \\
14:46:39.093 & $+$44:14:56.70 & $-301.1\pm21.2$ & $20.505\pm0.034$ & 5.016 & 14.12 & $ 10.98$ \\
14:46:39.910 & $+$50:59:34.44 & $ 102.2\pm17.9$ & $18.932\pm0.020$ & 4.251 & 11.68 & $  7.30$ \\
14:46:40.721 & $+$50:40:16.88 & $-182.1\pm10.4$ & $18.054\pm0.014$ & 5.262 &  8.71 & $  3.06$ \\
14:46:41.764 & $+$50:23:55.43 & $-135.1\pm~8.0$ & $17.073\pm0.014$ & 4.362 &  8.65 & $  2.96$ \\
14:46:42.492 & $+$50:29:49.54 & $-373.4\pm21.9$ & $19.214\pm0.018$ & 4.239 & 12.58 & $  8.38$ \\
14:46:43.996 & $+$50:47:54.20 & $-187.2\pm~7.4$ & $17.128\pm0.013$ & 3.889 &  9.08 & $  3.76$ \\
14:46:44.284 & $+$49:23:29.46 & $ -32.2\pm~7.4$ & $19.338\pm0.020$ & 5.371 &  9.95 & $  5.31$ \\
14:46:45.170 & $+$50:53:15.69 & $ -74.7\pm11.2$ & $17.894\pm0.021$ & 5.501 &  8.50 & $  2.54$ \\
14:46:48.840 & $+$50:26:01.34 & $-159.4\pm~6.8$ & $17.689\pm0.014$ & 5.388 &  8.44 & $  2.45$ \\
14:46:49.602 & $+$49:51:14.51 & $ -94.5\pm~4.9$ & $18.616\pm0.073$ & 4.754 &  9.80 & $  5.04$ \\
14:46:51.652 & $+$50:57:58.49 & $-125.7\pm~6.0$ & $17.425\pm0.018$ & 4.684 &  8.69 & $  2.99$ \\
14:46:51.964 & $+$49:56:50.13 & $-103.9\pm~3.9$ & $17.009\pm0.013$ & 5.005 &  8.31 & $  2.14$ \\
14:46:52.277 & $+$50:30:28.03 & $-119.2\pm19.0$ & $19.066\pm0.017$ & 5.327 &  9.66 & $  4.74$ \\
14:46:53.156 & $+$50:22:20.28 & $-162.9\pm16.7$ & $18.795\pm0.016$ & 6.081 &  8.65 & $  2.96$ \\
14:46:53.520 & $+$49:43:49.70 & $-174.2\pm~3.8$ & $17.765\pm0.015$ & 4.570 &  8.98 & $  3.71$ \\
14:46:54.587 & $+$50:54:21.74 & $-270.1\pm12.7$ & $18.134\pm0.021$ & 4.803 &  9.18 & $  3.92$ \\
14:46:55.394 & $+$50:08:33.28 & $-126.5\pm~6.1$ & $17.785\pm0.021$ & 5.212 &  8.56 & $  2.78$ \\
14:46:56.029 & $-$00:17:08.80 & $  -9.7\pm39.6$ & $18.288\pm0.018$ & 4.177 &  6.46 & $  5.16$ \\
14:46:56.050 & $+$49:23:56.65 & $-170.8\pm~5.4$ & $17.440\pm0.015$ & 4.098 &  9.11 & $  3.98$ \\
14:46:57.166 & $+$00:28:31.18 & $-118.5\pm28.5$ & $17.859\pm0.014$ & 4.225 &  6.30 & $  4.17$ \\
14:46:58.031 & $+$00:36:19.23 & $ 155.0\pm~9.4$ & $16.836\pm0.013$ & 4.435 &  6.58 & $  2.37$ \\
14:46:58.391 & $+$44:12:08.60 & $  -5.4\pm24.7$ & $20.151\pm0.026$ & 4.579 & 14.52 & $ 11.41$ \\
14:46:58.937 & $+$49:29:40.32 & $  18.7\pm~6.8$ & $19.209\pm0.019$ & 3.663 & 14.89 & $ 10.97$ \\
14:46:59.445 & $+$49:14:21.88 & $  34.9\pm~5.7$ & $18.218\pm0.017$ & 4.060 & 10.28 & $  5.80$ \\
14:47:01.124 & $-$00:20:16.31 & $  31.3\pm20.3$ & $18.726\pm0.019$ & 3.922 &  7.49 & $  7.09$ \\
14:47:04.557 & $+$49:36:50.63 & $ -84.8\pm~4.9$ & $17.708\pm0.015$ & 5.332 &  8.44 & $  2.54$ \\
14:47:05.642 & $+$49:31:45.28 & $-236.9\pm~4.5$ & $16.746\pm0.014$ & 4.230 &  8.50 & $  2.72$ \\
14:47:07.719 & $+$44:07:36.06 & $ -84.8\pm28.9$ & $19.685\pm0.021$ & 5.721 &  9.57 & $  5.44$ \\
14:47:09.017 & $+$49:35:59.43 & $-153.1\pm~6.7$ & $19.502\pm0.020$ & 4.923 & 11.28 & $  7.02$ \\
14:47:10.439 & $+$42:28:05.37 & $ -13.2\pm15.3$ & $20.077\pm0.027$ & 5.846 &  9.92 & $  6.19$ \\
14:47:10.614 & $+$00:15:31.92 & $  -4.3\pm20.0$ & $18.508\pm0.015$ & 4.018 &  6.93 & $  6.17$ \\
14:47:10.909 & $+$49:28:43.55 & $ -55.3\pm~2.2$ & $17.034\pm0.015$ & 5.244 &  8.24 & $  1.94$ \\
14:47:11.094 & $+$49:46:12.19 & $ -32.1\pm~6.5$ & $18.911\pm0.018$ & 4.385 & 11.15 & $  6.84$ \\
14:47:11.256 & $+$49:43:54.59 & $-132.9\pm~6.6$ & $18.754\pm0.017$ & 5.217 &  9.34 & $  4.34$ \\
14:47:12.193 & $+$43:59:56.46 & $-149.0\pm10.4$ & $19.234\pm0.018$ & 4.639 & 10.86 & $  7.28$ \\
14:47:12.852 & $+$49:41:44.07 & $   6.8\pm~5.2$ & $19.179\pm0.019$ & 5.590 &  9.40 & $  4.45$ \\
14:47:15.599 & $+$50:32:10.02 & $ -60.0\pm~6.6$ & $17.733\pm0.015$ & 4.897 &  8.73 & $  3.13$ \\
14:47:15.935 & $+$50:00:04.30 & $-242.1\pm~4.8$ & $18.356\pm0.015$ & 4.518 &  9.77 & $  4.98$ \\
14:47:16.100 & $+$00:18:28.11 & $ -41.2\pm19.9$ & $18.881\pm0.016$ & 4.218 &  7.23 & $  6.69$ \\
14:47:16.279 & $-$00:05:13.10 & $  23.8\pm17.0$ & $18.378\pm0.015$ & 4.318 &  6.43 & $  5.05$ \\
14:47:16.715 & $+$50:43:20.12 & $-369.6\pm15.2$ & $18.461\pm0.016$ & 4.413 & 10.18 & $  5.46$ \\
14:47:17.089 & $+$50:12:04.08 & $-277.6\pm15.4$ & $18.564\pm0.014$ & 4.554 & 10.07 & $  5.38$ \\
14:47:17.429 & $+$50:19:50.77 & $ -35.7\pm21.1$ & $19.366\pm0.023$ & 5.312 & 10.16 & $  5.49$ \\
14:47:17.436 & $+$49:24:32.04 & $ -12.5\pm12.1$ & $19.670\pm0.023$ & 2.659 & 26.19 & $ 21.53$ \\
14:47:20.395 & $-$00:01:01.73 & $-130.0\pm18.3$ & $17.254\pm0.013$ & 2.957 &  6.64 & $  5.63$ \\
14:47:21.652 & $+$00:06:51.57 & $ -23.0\pm20.6$ & $18.798\pm0.017$ & 4.010 &  7.48 & $  7.07$ \\
14:47:22.149 & $+$00:24:54.04 & $-158.0\pm18.2$ & $18.214\pm0.015$ & 4.572 &  6.29 & $  4.18$ \\
14:47:24.206 & $+$00:33:36.19 & $ -71.2\pm32.1$ & $17.859\pm0.017$ & 4.038 &  6.34 & $  4.55$ \\
14:47:24.336 & $+$50:53:23.82 & $-220.9\pm~6.8$ & $17.774\pm0.021$ & 4.426 &  9.19 & $  3.95$ \\
14:47:25.658 & $+$00:27:52.50 & $ -87.7\pm14.0$ & $17.793\pm0.017$ & 4.304 &  6.28 & $  3.90$ \\
14:47:26.043 & $+$00:17:08.79 & $ -87.3\pm16.2$ & $16.831\pm0.014$ & 4.654 &  6.66 & $  2.13$ \\
14:47:27.450 & $+$00:08:50.30 & $-173.5\pm12.5$ & $16.937\pm0.015$ & 4.704 &  6.63 & $  2.18$ \\
14:47:27.783 & $+$49:16:51.02 & $-188.2\pm~6.6$ & $19.213\pm0.019$ & 5.294 &  9.85 & $  5.19$ \\
14:47:28.697 & $+$49:23:42.23 & $ -23.3\pm~7.5$ & $19.480\pm0.034$ & 4.748 & 11.69 & $  7.54$ \\
14:47:30.118 & $+$50:35:46.76 & $ -63.3\pm~5.3$ & $17.671\pm0.015$ & 5.394 &  8.43 & $  2.42$ \\
14:47:32.638 & $+$50:34:15.61 & $-122.2\pm~8.3$ & $17.985\pm0.021$ & 5.207 &  8.70 & $  3.04$ \\
14:47:32.957 & $+$49:42:30.63 & $ -78.0\pm~6.5$ & $18.928\pm0.018$ & 5.213 &  9.57 & $  4.71$ \\
14:47:36.250 & $+$50:35:09.39 & $ 107.9\pm15.6$ & $18.373\pm0.022$ & 4.304 & 10.20 & $  5.51$ \\
14:47:36.933 & $+$49:05:08.41 & $-242.1\pm~5.7$ & $18.695\pm0.015$ & 5.341 &  9.10 & $  4.00$ \\
14:47:39.940 & $+$50:15:34.62 & $-258.2\pm~4.9$ & $17.126\pm0.023$ & 4.521 &  8.58 & $  2.81$ \\
14:47:40.939 & $-$00:01:03.78 & $ 109.3\pm22.9$ & $17.690\pm0.014$ & 4.019 &  6.26 & $  4.22$ \\
14:47:41.108 & $+$50:42:36.75 & $-124.8\pm14.2$ & $18.357\pm0.016$ & 5.701 &  8.63 & $  2.87$ \\
14:47:41.732 & $+$50:31:02.03 & $-216.9\pm20.5$ & $18.853\pm0.023$ & 5.262 &  9.45 & $  4.42$ \\
14:47:42.114 & $+$49:10:43.33 & $-162.8\pm~5.3$ & $18.580\pm0.023$ & 5.433 &  8.90 & $  3.64$ \\
14:47:43.157 & $+$44:03:47.72 & $-181.6\pm17.7$ & $19.909\pm0.021$ & 4.890 & 12.15 & $  8.84$ \\
14:47:43.758 & $+$49:59:08.76 & $-226.0\pm~7.7$ & $18.729\pm0.017$ & 4.656 & 10.17 & $  5.54$ \\
14:47:44.328 & $+$50:26:37.41 & $-164.7\pm15.0$ & $18.609\pm0.020$ & 4.347 & 10.58 & $  6.03$ \\
14:47:44.788 & $-$00:05:16.48 & $  45.2\pm16.2$ & $16.875\pm0.013$ & 4.315 &  6.48 & $  2.53$ \\
14:47:44.805 & $+$00:08:50.63 & $ 109.7\pm17.9$ & $17.000\pm0.019$ & 4.328 &  6.45 & $  2.67$ \\
14:47:45.746 & $+$00:28:29.05 & $-118.0\pm13.6$ & $17.514\pm0.016$ & 4.458 &  6.33 & $  3.19$ \\
14:47:47.226 & $+$50:42:08.38 & $ -48.0\pm17.9$ & $19.069\pm0.018$ & 5.724 &  9.18 & $  3.95$ \\
14:47:49.636 & $+$00:00:21.09 & $  10.8\pm~9.5$ & $17.202\pm0.019$ & 3.865 &  6.26 & $  3.62$ \\
14:47:53.433 & $+$49:19:30.65 & $ -72.3\pm~5.6$ & $17.432\pm0.030$ & 4.626 &  8.65 & $  3.10$ \\
14:47:54.683 & $+$50:53:09.44 & $-284.6\pm15.1$ & $19.006\pm0.020$ & 5.193 &  9.79 & $  4.89$ \\
14:47:56.547 & $+$49:43:52.12 & $-269.2\pm~8.6$ & $19.650\pm0.023$ & 4.523 & 13.06 & $  9.02$ \\
14:47:56.842 & $+$00:16:02.64 & $ 208.0\pm29.2$ & $17.959\pm0.014$ & 4.554 &  6.26 & $  3.74$ \\
14:47:56.945 & $+$00:30:24.11 & $ -21.1\pm23.3$ & $19.488\pm0.020$ & 4.446 &  8.16 & $  7.97$ \\
14:47:58.902 & $-$00:05:42.97 & $  65.3\pm21.9$ & $17.627\pm0.014$ & 4.306 &  6.25 & $  3.58$ \\
14:47:59.184 & $+$42:57:22.55 & $ -80.8\pm29.7$ & $20.448\pm0.040$ & 5.364 & 12.28 & $  9.14$ \\
14:48:00.935 & $+$50:03:31.12 & $  77.2\pm13.5$ & $19.492\pm0.022$ & 4.225 & 13.65 & $  9.60$ \\
14:48:01.130 & $+$49:16:29.10 & $-308.0\pm~9.6$ & $19.687\pm0.026$ & 5.016 & 11.49 & $  7.33$ \\
14:48:02.174 & $+$49:05:09.69 & $-206.6\pm10.0$ & $19.477\pm0.022$ & 4.626 & 12.03 & $  7.97$ \\
14:48:03.293 & $+$49:25:51.97 & $ -51.0\pm13.8$ & $19.478\pm0.035$ & 3.811 & 15.51 & $ 11.58$ \\
14:48:06.874 & $+$49:05:55.60 & $-155.7\pm~5.6$ & $17.702\pm0.018$ & 3.952 &  9.57 & $  4.80$ \\
14:48:10.644 & $+$44:02:16.13 & $-228.4\pm44.0$ & $20.895\pm0.040$ & 2.919 & 39.27 & $ 34.47$ \\
14:48:14.029 & $+$50:43:03.16 & $-308.6\pm~6.2$ & $17.574\pm0.017$ & 4.322 &  9.08 & $  3.78$ \\
14:48:14.063 & $+$49:16:46.73 & $-175.8\pm~5.5$ & $18.926\pm0.021$ & 4.663 & 10.49 & $  6.07$ \\
14:48:18.248 & $+$49:41:58.15 & $-146.8\pm~2.6$ & $17.697\pm0.015$ & 5.258 &  8.47 & $  2.61$ \\
14:48:18.276 & $+$50:16:50.62 & $-281.3\pm24.3$ & $19.613\pm3.864$ & 4.940 & 11.58 & $  7.29$ \\
14:48:19.361 & $+$49:49:32.79 & $-153.5\pm~8.4$ & $19.168\pm0.021$ & 4.039 & 13.07 & $  9.01$ \\
14:48:19.560 & $+$49:11:44.46 & $-157.2\pm~6.3$ & $18.518\pm0.019$ & 4.033 & 10.99 & $  6.73$ \\
14:48:23.189 & $+$49:29:07.72 & $-111.8\pm~7.8$ & $19.008\pm0.016$ & 5.382 &  9.43 & $  4.52$ \\
14:48:24.823 & $+$49:54:44.82 & $-144.1\pm10.4$ & $19.622\pm0.024$ & 5.991 &  9.46 & $  4.52$ \\
14:48:25.650 & $+$49:53:20.26 & $-210.8\pm~4.7$ & $17.684\pm0.018$ & 5.376 &  8.42 & $  2.46$ \\
14:48:26.210 & $+$00:28:18.01 & $ -97.7\pm23.0$ & $16.978\pm0.013$ & 4.102 &  6.38 & $  2.93$ \\
14:48:27.889 & $+$49:22:42.06 & $-197.4\pm~8.1$ & $19.128\pm0.022$ & 4.305 & 11.96 & $  7.85$ \\
14:48:28.129 & $+$49:32:19.35 & $-153.7\pm10.9$ & $19.425\pm0.018$ & 5.301 & 10.22 & $  5.68$ \\
14:48:30.498 & $+$49:44:28.28 & $-236.9\pm~9.0$ & $19.079\pm0.019$ & 4.540 & 11.17 & $  6.87$ \\
14:48:32.977 & $+$49:42:57.45 & $-221.3\pm~5.1$ & $18.466\pm0.017$ & 4.617 &  9.76 & $  5.00$ \\
14:48:35.614 & $+$49:38:05.60 & $-182.7\pm~7.5$ & $18.087\pm0.011$ & 5.494 &  8.54 & $  2.81$ \\
14:48:35.765 & $+$49:12:01.66 & $-152.0\pm~8.2$ & $19.567\pm0.025$ & 4.438 & 13.01 & $  9.04$ \\
14:48:35.936 & $+$50:47:00.77 & $ -73.7\pm~5.1$ & $17.477\pm0.011$ & 4.750 &  8.67 & $  2.96$ \\
14:48:35.940 & $+$50:48:43.93 & $ -10.5\pm20.3$ & $18.712\pm0.013$ & 3.996 & 11.75 & $  7.41$ \\
14:48:36.860 & $+$43:48:59.45 & $ -11.2\pm15.6$ & $19.586\pm0.019$ & 4.229 & 13.45 & $ 10.32$ \\
14:48:41.450 & $+$49:37:30.16 & $ -54.9\pm10.6$ & $18.911\pm0.013$ & 5.152 &  9.62 & $  4.80$ \\
14:48:42.463 & $+$50:23:45.60 & $ -71.3\pm~5.7$ & $17.777\pm0.023$ & 5.449 &  8.44 & $  2.47$ \\
14:48:44.437 & $+$49:29:09.61 & $-208.1\pm~7.1$ & $19.236\pm0.017$ & 5.348 &  9.80 & $  5.10$ \\
14:48:45.364 & $+$50:22:54.35 & $-186.0\pm20.8$ & $18.747\pm0.024$ & 5.133 &  9.46 & $  4.47$ \\
14:48:46.988 & $+$00:04:45.34 & $-100.1\pm16.2$ & $17.195\pm0.013$ & 4.436 &  6.40 & $  2.77$ \\
14:48:47.942 & $+$49:34:08.98 & $-265.1\pm~6.7$ & $18.856\pm0.015$ & 4.562 & 10.57 & $  6.14$ \\
14:48:54.235 & $+$49:10:09.12 & $-160.4\pm~4.6$ & $18.800\pm0.025$ & 5.600 &  8.94 & $  3.72$ \\
14:48:55.193 & $+$49:48:41.91 & $  -7.1\pm~3.7$ & $17.245\pm0.015$ & 4.854 &  8.45 & $  2.55$ \\
14:48:59.062 & $+$49:56:07.87 & $-115.8\pm~2.8$ & $18.167\pm0.015$ & 5.194 &  8.79 & $  3.34$ \\
14:49:01.184 & $+$49:20:46.84 & $-252.1\pm~4.2$ & $17.808\pm0.019$ & 4.172 &  9.43 & $  4.54$ \\
14:49:04.950 & $+$50:27:42.19 & $-197.8\pm12.4$ & $17.554\pm0.022$ & 4.099 &  9.27 & $  4.15$ \\
14:49:06.664 & $+$49:38:59.47 & $-293.9\pm~9.8$ & $19.131\pm0.019$ & 4.597 & 11.14 & $  6.85$ \\
14:49:06.904 & $+$50:31:36.14 & $-121.7\pm28.1$ & $18.730\pm0.024$ & 3.890 & 12.10 & $  7.85$ \\
14:49:11.954 & $+$49:14:41.31 & $-188.5\pm10.2$ & $19.553\pm0.028$ & 4.542 & 12.57 & $  8.55$ \\
14:49:16.071 & $+$49:29:45.86 & $-159.4\pm~4.7$ & $17.911\pm0.013$ & 4.413 &  9.27 & $  4.26$ \\
14:49:16.630 & $-$00:11:52.77 & $  29.6\pm28.6$ & $17.775\pm0.015$ & 3.353 &  6.74 & $  5.93$ \\
14:49:18.148 & $+$49:43:57.25 & $ -52.6\pm~5.8$ & $18.533\pm0.017$ & 4.222 & 10.62 & $  6.18$ \\
14:49:19.597 & $+$49:59:47.83 & $ -87.9\pm~3.6$ & $16.244\pm0.014$ & 3.187 &  8.86 & $  3.46$ \\
14:49:19.761 & $-$00:06:50.70 & $ -28.2\pm17.4$ & $18.097\pm0.015$ & 3.967 &  6.43 & $  5.18$ \\
14:49:29.735 & $+$49:24:09.11 & $-147.3\pm10.6$ & $19.532\pm0.019$ & 5.701 &  9.70 & $  4.96$ \\
14:49:30.092 & $+$49:41:39.35 & $ -87.8\pm~2.6$ & $17.305\pm0.017$ & 4.782 &  8.50 & $  2.71$ \\
14:49:32.674 & $+$49:16:50.98 & $ -59.8\pm~7.3$ & $18.651\pm0.025$ & 4.251 & 10.78 & $  6.45$ \\
14:49:34.888 & $+$49:27:12.90 & $-180.6\pm10.0$ & $19.341\pm0.018$ & 3.556 & 16.14 & $ 12.20$ \\
14:49:39.602 & $-$00:29:43.86 & $-147.8\pm14.8$ & $17.210\pm0.017$ & 4.241 &  6.29 & $  3.02$ \\
14:49:40.783 & $+$49:20:49.57 & $ -20.2\pm~4.9$ & $18.494\pm0.015$ & 5.564 &  8.73 & $  3.28$ \\
14:49:42.603 & $+$49:15:05.89 & $-204.7\pm~6.5$ & $18.785\pm0.025$ & 4.746 & 10.04 & $  5.47$ \\
14:49:44.062 & $+$49:35:23.15 & $-253.0\pm~8.7$ & $19.570\pm0.023$ & 5.677 &  9.81 & $  5.10$ \\
14:49:44.649 & $+$49:12:23.97 & $  25.1\pm~6.9$ & $18.313\pm0.024$ & 4.388 &  9.84 & $  5.19$ \\
14:49:45.298 & $+$49:22:46.32 & $-370.4\pm~9.3$ & $19.675\pm0.021$ & 4.961 & 11.61 & $  7.45$ \\
14:49:50.245 & $+$50:27:57.91 & $-221.2\pm18.6$ & $19.608\pm0.028$ & 4.783 & 12.04 & $  7.79$ \\
14:49:53.225 & $+$49:17:42.79 & $   5.8\pm~3.6$ & $16.902\pm0.023$ & 4.306 &  8.52 & $  2.81$ \\
14:49:53.603 & $+$49:25:33.65 & $-145.3\pm13.2$ & $19.189\pm0.018$ & 4.123 & 12.78 & $  8.76$ \\
14:49:57.091 & $+$49:13:30.46 & $-173.4\pm~7.3$ & $19.052\pm0.024$ & 5.063 &  9.94 & $  5.34$ \\
14:50:02.539 & $+$49:53:07.22 & $ -30.9\pm11.5$ & $19.270\pm0.018$ & 5.949 &  9.09 & $  3.91$ \\
14:50:04.754 & $+$49:34:57.51 & $ -97.5\pm~7.2$ & $19.210\pm0.023$ & 5.397 &  9.68 & $  4.91$ \\
14:50:06.223 & $+$49:46:26.37 & $ -55.2\pm~4.0$ & $15.609\pm0.072$ & 4.121 &  8.17 & $  1.68$ \\
14:50:06.405 & $-$00:02:06.23 & $-102.1\pm22.4$ & $17.438\pm0.016$ & 3.985 &  6.21 & $  3.79$ \\
14:50:08.465 & $-$00:01:16.06 & $  30.6\pm19.6$ & $17.423\pm0.016$ & 4.634 &  6.37 & $  2.79$ \\
14:50:13.646 & $+$49:51:43.62 & $ -67.8\pm~6.0$ & $17.258\pm0.014$ & 4.602 &  8.57 & $  2.88$ \\
14:50:16.276 & $+$49:37:15.33 & $-246.6\pm~8.0$ & $19.457\pm0.025$ & 4.738 & 11.64 & $  7.45$ \\
14:50:17.718 & $+$49:15:47.54 & $ -21.5\pm~4.7$ & $17.880\pm0.021$ & 4.550 &  9.06 & $  3.94$ \\
14:50:21.031 & $-$00:25:00.54 & $  51.4\pm17.0$ & $16.746\pm0.015$ & 4.202 &  6.45 & $  2.48$ \\
14:50:24.138 & $+$49:15:26.24 & $ -51.1\pm~6.4$ & $18.548\pm0.016$ & 4.354 & 10.32 & $  5.86$ \\
14:50:25.834 & $+$49:41:36.45 & $ -28.9\pm~9.5$ & $18.731\pm0.018$ & 3.643 & 12.88 & $  8.83$ \\
14:50:26.545 & $+$49:50:06.11 & $-203.1\pm~6.3$ & $19.303\pm0.018$ & 5.043 & 10.50 & $  6.02$ \\
14:50:27.674 & $+$49:20:40.12 & $-244.2\pm~8.0$ & $19.376\pm0.020$ & 4.218 & 13.11 & $  9.13$ \\
14:50:30.822 & $+$50:39:54.24 & $-112.2\pm11.5$ & $18.713\pm0.021$ & 4.512 & 10.44 & $  5.83$ \\
14:50:35.601 & $+$49:16:06.63 & $  47.6\pm~9.4$ & $19.737\pm0.023$ & 4.211 & 14.73 & $ 10.82$ \\
14:50:37.143 & $+$50:35:44.54 & $-126.8\pm~6.9$ & $18.210\pm0.020$ & 5.016 &  9.00 & $  3.67$ \\
14:50:38.269 & $+$50:47:17.19 & $  31.7\pm~4.3$ & $16.969\pm0.015$ & 4.740 &  8.41 & $  2.35$ \\
14:50:39.690 & $+$49:46:06.60 & $-243.6\pm~5.7$ & $18.402\pm0.014$ & 5.096 &  9.06 & $  3.88$ \\
14:50:42.183 & $-$00:06:58.80 & $ -17.6\pm20.4$ & $16.851\pm0.015$ & 3.317 &  6.19 & $  3.93$ \\
14:50:42.468 & $+$49:24:24.28 & $ -97.2\pm~7.1$ & $19.046\pm0.018$ & 4.885 & 10.27 & $  5.77$ \\
14:50:43.024 & $+$50:40:12.91 & $ -10.1\pm~8.0$ & $18.438\pm0.021$ & 5.277 &  8.98 & $  3.61$ \\
14:50:44.253 & $+$50:24:31.00 & $-189.5\pm~6.6$ & $18.303\pm0.013$ & 4.826 &  9.28 & $  4.18$ \\
14:50:44.916 & $+$50:48:48.12 & $-177.3\pm23.7$ & $19.578\pm0.022$ & 3.978 & 15.25 & $ 11.09$ \\
14:50:45.767 & $+$50:17:27.57 & $ -21.9\pm10.8$ & $18.808\pm0.015$ & 4.813 & 10.02 & $  5.31$ \\
14:50:48.009 & $+$50:13:09.46 & $ -84.1\pm~5.3$ & $17.834\pm0.015$ & 5.155 &  8.60 & $  2.90$ \\
14:50:49.832 & $+$50:46:52.65 & $-136.5\pm13.3$ & $18.019\pm0.016$ & 4.604 &  9.23 & $  4.05$ \\
14:50:52.898 & $+$50:10:45.05 & $-227.8\pm20.9$ & $19.698\pm0.022$ & 4.271 & 14.34 & $ 10.28$ \\
14:50:53.931 & $+$50:31:28.19 & $-164.5\pm19.1$ & $19.554\pm0.025$ & 4.638 & 12.33 & $  8.11$ \\
14:50:54.464 & $+$50:42:39.95 & $-101.4\pm~1.9$ & $15.248\pm0.015$ & 2.762 &  8.52 & $  2.64$ \\
14:50:54.481 & $+$50:19:53.24 & $-144.5\pm~8.3$ & $16.910\pm0.012$ & 4.888 &  8.32 & $  2.14$ \\
14:50:55.737 & $+$50:16:18.15 & $-138.1\pm11.8$ & $19.270\pm0.019$ & 4.850 & 10.89 & $  6.46$ \\
14:50:56.242 & $+$49:44:10.82 & $ -90.5\pm10.5$ & $19.700\pm0.021$ & 4.301 & 14.16 & $ 10.17$ \\
14:51:03.012 & $-$00:01:02.74 & $   4.0\pm17.4$ & $17.622\pm0.015$ & 5.024 &  6.43 & $  2.55$ \\
14:51:03.778 & $+$50:32:51.10 & $ -85.5\pm13.1$ & $19.473\pm0.024$ & 4.595 & 12.21 & $  7.96$ \\
14:51:04.392 & $+$50:27:57.86 & $-164.4\pm11.4$ & $18.641\pm0.021$ & 4.616 & 10.08 & $  5.38$ \\
14:51:08.155 & $+$50:30:46.35 & $-210.7\pm12.9$ & $19.282\pm0.023$ & 5.352 &  9.92 & $  5.15$ \\
14:51:13.291 & $+$49:39:07.30 & $-255.3\pm~4.6$ & $17.462\pm0.013$ & 4.568 &  8.71 & $  3.21$ \\
14:51:16.687 & $+$42:24:32.06 & $-214.2\pm14.6$ & $19.975\pm0.019$ & 5.354 & 10.74 & $  7.36$ \\
14:51:17.614 & $+$50:12:21.80 & $ -35.1\pm19.8$ & $19.613\pm0.021$ & 5.210 & 10.84 & $  6.41$ \\
14:51:21.119 & $+$50:21:59.86 & $ -82.3\pm~3.2$ & $17.411\pm0.014$ & 5.184 &  8.39 & $  2.35$ \\
14:51:30.221 & $+$50:18:54.10 & $-226.3\pm~4.1$ & $17.280\pm0.014$ & 5.417 &  8.27 & $  1.99$ \\
14:51:30.904 & $+$50:16:36.80 & $ -63.0\pm~5.2$ & $17.914\pm0.015$ & 5.164 &  8.64 & $  2.99$ \\
14:51:32.250 & $+$50:46:14.19 & $-153.8\pm~9.5$ & $18.233\pm0.013$ & 5.054 &  8.99 & $  3.63$ \\
14:51:35.587 & $+$50:30:19.42 & $-217.9\pm10.4$ & $19.070\pm0.022$ & 4.656 & 10.89 & $  6.43$ \\
14:51:36.222 & $+$50:04:40.73 & $-100.0\pm14.2$ & $19.081\pm0.019$ & 5.735 &  9.11 & $  3.94$ \\
14:51:43.957 & $+$50:37:16.78 & $  42.3\pm19.6$ & $18.951\pm0.015$ & 4.450 & 11.11 & $  6.68$ \\
14:51:44.345 & $+$50:26:52.93 & $-196.7\pm14.5$ & $19.310\pm0.022$ & 5.020 & 10.60 & $  6.07$ \\
14:51:45.409 & $+$50:19:47.79 & $-132.2\pm~4.9$ & $17.676\pm0.014$ & 5.216 &  8.48 & $  2.62$ \\
14:51:51.606 & $+$50:39:13.86 & $ -45.1\pm~3.2$ & $14.966\pm0.011$ & 4.269 &  8.08 & $  1.16$ \\
14:51:52.935 & $+$50:00:46.21 & $  -2.1\pm15.9$ & $19.578\pm0.021$ & 4.799 & 11.84 & $  7.62$ \\
14:51:58.703 & $+$50:11:41.76 & $ -54.8\pm~9.6$ & $18.811\pm0.040$ & 4.437 & 10.77 & $  6.32$ \\
14:52:00.340 & $+$50:06:29.08 & $  56.8\pm~9.2$ & $18.796\pm0.018$ & 4.360 & 10.91 & $  6.50$ \\
14:52:01.291 & $+$50:00:20.20 & $ -60.4\pm~4.1$ & $17.538\pm0.016$ & 5.340 &  8.36 & $  2.32$ \\
14:52:02.366 & $+$50:05:56.38 & $-264.8\pm18.6$ & $19.450\pm0.022$ & 4.177 & 13.64 & $  9.57$ \\
14:52:07.526 & $+$50:40:03.31 & $ -79.1\pm17.7$ & $19.032\pm0.015$ & 4.450 & 11.32 & $  6.93$ \\
14:52:11.158 & $+$50:03:27.20 & $ -41.9\pm~9.5$ & $18.953\pm0.016$ & 4.430 & 11.12 & $  6.77$ \\
14:52:11.265 & $+$50:08:00.39 & $-258.1\pm15.2$ & $19.468\pm0.021$ & 5.538 &  9.89 & $  5.15$ \\
14:52:13.074 & $+$50:17:29.88 & $-147.6\pm11.2$ & $18.652\pm0.014$ & 4.257 & 10.82 & $  6.37$ \\
14:52:13.819 & $+$50:24:56.08 & $-201.7\pm15.2$ & $19.475\pm0.022$ & 4.744 & 11.72 & $  7.43$ \\
14:52:22.931 & $+$50:34:10.15 & $-113.6\pm~9.7$ & $18.745\pm0.025$ & 5.159 &  9.41 & $  4.38$ \\
14:52:23.535 & $+$50:40:01.35 & $ -49.8\pm~6.8$ & $17.891\pm0.024$ & 4.672 &  9.02 & $  3.70$ \\
14:52:27.840 & $+$50:53:19.15 & $-161.0\pm11.3$ & $18.245\pm0.033$ & 5.354 &  8.76 & $  3.18$ \\
14:52:31.545 & $+$50:46:40.04 & $-295.0\pm~7.3$ & $18.124\pm0.033$ & 5.126 &  8.83 & $  3.34$ \\
14:52:35.421 & $+$00:07:29.20 & $-128.2\pm24.6$ & $19.472\pm0.023$ & 4.307 &  8.40 & $  8.30$ \\
14:52:37.230 & $+$49:59:07.79 & $ -82.3\pm~5.3$ & $17.932\pm0.017$ & 5.223 &  8.60 & $  2.94$ \\
14:52:38.497 & $+$00:09:26.06 & $  78.3\pm19.3$ & $18.349\pm0.017$ & 4.670 &  6.18 & $  4.19$ \\
14:52:41.494 & $+$50:34:55.72 & $-165.3\pm16.9$ & $19.619\pm0.028$ & 4.822 & 11.93 & $  7.65$ \\
14:52:44.787 & $+$50:48:59.65 & $-138.3\pm~7.9$ & $17.971\pm0.033$ & 4.991 &  8.82 & $  3.31$ \\
14:52:45.319 & $+$00:04:45.75 & $-188.6\pm13.3$ & $17.296\pm0.016$ & 3.662 &  6.17 & $  4.10$ \\
14:52:45.384 & $+$50:56:53.67 & $  32.6\pm~4.6$ & $17.395\pm0.032$ & 4.929 &  8.51 & $  2.61$ \\
14:52:47.976 & $+$00:10:25.05 & $  40.6\pm25.4$ & $18.820\pm0.018$ & 3.958 &  7.52 & $  7.22$ \\
14:52:49.497 & $-$00:03:13.04 & $-129.4\pm18.9$ & $18.411\pm0.016$ & 3.635 &  7.29 & $  6.92$ \\
14:52:50.012 & $+$50:24:20.30 & $ -92.0\pm~5.4$ & $17.452\pm0.012$ & 4.368 &  8.88 & $  3.48$ \\
14:52:50.222 & $+$50:19:20.43 & $-199.2\pm~5.6$ & $17.977\pm0.012$ & 5.327 &  8.58 & $  2.85$ \\
14:52:51.437 & $-$00:01:52.37 & $  92.6\pm26.3$ & $19.044\pm0.018$ & 4.163 &  7.54 & $  7.27$ \\
14:52:52.598 & $+$50:28:23.06 & $  42.7\pm20.9$ & $19.563\pm0.021$ & 5.822 &  9.61 & $  4.71$ \\
14:52:52.663 & $+$50:31:55.66 & $-338.4\pm28.8$ & $19.640\pm0.022$ & 4.460 & 13.29 & $  9.13$ \\
14:52:53.185 & $+$50:14:10.92 & $ -63.5\pm15.2$ & $19.405\pm0.017$ & 4.515 & 12.20 & $  8.00$ \\
14:52:53.912 & $+$00:08:20.44 & $ -79.2\pm28.7$ & $19.189\pm0.018$ & 3.578 & 10.22 & $ 10.19$ \\
14:52:54.043 & $+$50:44:28.62 & $-175.1\pm~7.8$ & $17.758\pm0.022$ & 4.116 &  9.49 & $  4.49$ \\
14:52:54.922 & $+$50:22:56.38 & $-146.0\pm20.3$ & $19.220\pm0.016$ & 4.364 & 12.10 & $  7.87$ \\
14:52:57.246 & $+$50:55:38.54 & $-161.8\pm20.5$ & $19.475\pm0.035$ & 5.275 & 10.44 & $  5.80$ \\
14:52:58.166 & $-$00:08:15.37 & $ -43.2\pm16.7$ & $19.085\pm0.016$ & 4.425 &  7.04 & $  6.56$ \\
14:52:59.333 & $+$00:27:16.10 & $ -42.2\pm21.9$ & $18.668\pm0.017$ & 3.525 &  8.34 & $  8.24$ \\
14:53:01.943 & $+$00:26:11.96 & $   5.0\pm10.9$ & $17.829\pm0.017$ & 4.177 &  6.19 & $  4.15$ \\
14:53:04.370 & $-$00:10:34.30 & $  80.2\pm24.6$ & $19.352\pm0.017$ & 4.660 &  7.10 & $  6.65$ \\
14:53:06.701 & $+$50:44:07.33 & $-223.1\pm22.9$ & $19.120\pm0.024$ & 3.895 & 13.48 & $  9.30$ \\
14:53:07.257 & $+$50:16:37.17 & $ -54.4\pm~1.6$ & $15.020\pm0.011$ & 4.849 &  8.03 & $  0.91$ \\
14:53:14.117 & $+$00:09:40.99 & $   0.3\pm33.6$ & $19.096\pm0.018$ & 3.575 &  9.80 & $  9.77$ \\
14:53:14.124 & $+$00:23:08.19 & $  37.1\pm21.1$ & $18.592\pm0.015$ & 3.889 &  7.17 & $  6.72$ \\
14:53:20.352 & $+$00:06:24.22 & $  27.4\pm19.4$ & $18.838\pm0.017$ & 4.279 &  6.87 & $  6.27$ \\
14:53:20.534 & $+$00:32:25.60 & $  18.0\pm~9.1$ & $17.751\pm0.012$ & 4.326 &  6.19 & $  3.73$ \\
14:53:23.256 & $+$00:33:27.43 & $ -21.8\pm13.2$ & $18.490\pm0.013$ & 3.306 &  8.48 & $  8.39$ \\
14:53:23.418 & $+$50:22:01.01 & $ -94.3\pm18.2$ & $19.539\pm0.018$ & 5.219 & 10.65 & $  6.14$ \\
14:53:24.018 & $+$50:10:33.40 & $-172.9\pm12.3$ & $18.623\pm0.015$ & 4.178 & 10.92 & $  6.52$ \\
14:53:25.814 & $+$00:00:59.57 & $ 302.5\pm~7.4$ & $17.368\pm0.015$ & 3.259 &  6.34 & $  5.09$ \\
14:53:27.445 & $-$00:14:51.62 & $  54.2\pm18.0$ & $18.561\pm0.013$ & 3.771 &  7.29 & $  6.94$ \\
14:53:29.058 & $+$00:33:27.95 & $-112.8\pm16.6$ & $18.339\pm0.013$ & 4.051 &  6.54 & $  5.56$ \\
14:53:36.096 & $-$00:09:21.95 & $  72.4\pm12.9$ & $18.078\pm0.014$ & 4.606 &  6.14 & $  3.79$ \\
14:53:36.814 & $-$00:15:55.49 & $ 146.8\pm28.6$ & $19.122\pm0.014$ & 3.518 & 10.13 & $ 10.10$ \\
14:53:37.353 & $+$50:52:29.19 & $  -4.2\pm~1.8$ & $15.073\pm0.021$ & 4.924 &  8.04 & $  0.90$ \\
14:53:39.186 & $+$50:11:51.82 & $-124.5\pm~2.2$ & $16.434\pm0.014$ & 4.088 &  8.42 & $  2.48$ \\
14:53:40.724 & $+$00:30:59.73 & $ -79.6\pm10.2$ & $17.663\pm0.012$ & 4.148 &  6.17 & $  3.89$ \\
14:53:41.349 & $+$50:08:53.07 & $ -18.1\pm~8.1$ & $17.762\pm0.014$ & 4.437 &  9.08 & $  3.89$ \\
14:53:41.844 & $+$00:10:24.38 & $  18.2\pm23.1$ & $18.474\pm0.016$ & 4.355 &  6.35 & $  5.12$ \\
14:53:42.067 & $-$00:16:48.27 & $  11.0\pm23.6$ & $18.324\pm0.012$ & 3.947 &  6.57 & $  5.73$ \\
14:53:42.781 & $+$50:19:43.28 & $ -22.1\pm18.1$ & $19.446\pm0.019$ & 4.823 & 11.39 & $  7.06$ \\
14:53:42.826 & $+$00:25:08.58 & $   5.6\pm23.3$ & $19.001\pm0.015$ & 3.831 &  8.41 & $  8.32$ \\
14:53:45.788 & $+$50:36:16.42 & $-195.0\pm17.9$ & $19.553\pm0.021$ & 4.934 & 11.40 & $  7.04$ \\
14:53:46.194 & $+$00:26:08.68 & $  16.4\pm~9.2$ & $17.635\pm0.018$ & 4.292 &  6.18 & $  3.59$ \\
14:53:46.873 & $+$50:23:34.75 & $-100.4\pm13.8$ & $19.422\pm0.019$ & 4.047 & 14.09 & $  9.98$ \\
14:53:48.944 & $+$00:16:17.89 & $ -40.6\pm13.0$ & $17.874\pm0.013$ & 4.192 &  6.17 & $  4.19$ \\
14:53:50.708 & $+$50:50:13.01 & $-108.5\pm10.1$ & $18.441\pm0.022$ & 3.901 & 11.21 & $  6.77$ \\
14:53:52.566 & $+$00:29:09.08 & $  67.0\pm17.2$ & $18.715\pm0.019$ & 4.283 &  6.70 & $  5.93$ \\
14:53:56.425 & $+$00:30:43.41 & $ 193.3\pm17.2$ & $17.424\pm0.018$ & 4.693 &  6.37 & $  2.71$ \\
14:53:57.032 & $+$49:59:46.40 & $ -80.3\pm15.1$ & $19.257\pm0.017$ & 4.502 & 11.74 & $  7.52$ \\
14:53:57.252 & $+$00:38:51.98 & $ -29.2\pm22.6$ & $18.836\pm0.016$ & 4.119 &  7.20 & $  6.77$ \\
14:53:58.584 & $+$50:21:36.15 & $-178.5\pm14.5$ & $19.424\pm0.019$ & 4.730 & 11.59 & $  7.29$ \\
14:54:00.002 & $-$00:14:50.09 & $  86.6\pm21.2$ & $17.694\pm0.013$ & 3.817 &  6.18 & $  4.55$ \\
14:54:00.627 & $+$50:07:34.77 & $  12.2\pm~6.0$ & $16.952\pm0.010$ & 4.952 &  8.29 & $  2.11$ \\
14:54:01.389 & $+$50:38:37.32 & $-120.7\pm~6.4$ & $17.092\pm0.014$ & 5.087 &  8.31 & $  2.11$ \\
14:54:05.681 & $+$00:34:07.92 & $ -22.5\pm19.8$ & $19.417\pm0.022$ & 4.928 &  6.78 & $  6.09$ \\
14:54:09.780 & $-$00:11:10.99 & $ 113.1\pm27.1$ & $17.132\pm0.013$ & 3.785 &  6.14 & $  3.57$ \\
14:54:12.626 & $+$00:40:03.06 & $  26.1\pm27.7$ & $18.608\pm0.015$ & 4.783 &  6.22 & $  4.48$ \\
14:54:14.895 & $+$00:19:33.29 & $ 101.0\pm11.3$ & $18.490\pm0.013$ & 4.296 &  6.41 & $  5.30$ \\
14:54:15.077 & $+$50:14:52.45 & $-154.5\pm12.6$ & $19.189\pm0.015$ & 4.896 & 10.57 & $  6.07$ \\
14:54:17.481 & $+$00:16:10.75 & $ -29.2\pm14.5$ & $17.803\pm0.011$ & 4.490 &  6.17 & $  3.53$ \\
14:54:20.275 & $+$50:53:23.49 & $  20.1\pm~6.6$ & $17.935\pm0.012$ & 4.542 &  9.19 & $  3.99$ \\
14:54:23.921 & $+$00:09:39.50 & $   9.9\pm14.5$ & $18.421\pm0.014$ & 4.394 &  6.27 & $  4.89$ \\
14:54:24.989 & $+$00:37:45.96 & $ -93.5\pm25.1$ & $19.082\pm0.021$ & 3.899 &  8.46 & $  8.38$ \\
14:54:30.125 & $+$50:11:29.08 & $-244.7\pm14.7$ & $19.216\pm0.015$ & 4.598 & 11.36 & $  7.04$ \\
14:54:30.489 & $+$50:02:09.58 & $-134.9\pm~5.2$ & $17.016\pm0.013$ & 4.315 &  8.59 & $  2.92$ \\
14:54:32.240 & $+$00:35:52.18 & $  99.2\pm15.9$ & $17.929\pm0.019$ & 3.463 &  6.74 & $  6.02$ \\
14:54:35.169 & $+$00:36:01.81 & $  39.1\pm23.3$ & $18.847\pm0.021$ & 4.275 &  6.91 & $  6.32$ \\
14:54:35.999 & $+$50:33:37.27 & $-198.2\pm10.4$ & $18.673\pm0.018$ & 4.871 &  9.70 & $  4.83$ \\
14:54:36.834 & $+$50:43:01.09 & $ -57.0\pm~6.4$ & $18.010\pm0.015$ & 4.946 &  8.87 & $  3.43$ \\
14:54:37.795 & $+$50:18:37.01 & $-155.9\pm~2.1$ & $14.974\pm0.014$ & 3.721 &  8.13 & $  1.49$ \\
14:54:38.183 & $+$50:46:14.27 & $ -64.0\pm~9.6$ & $18.720\pm0.016$ & 4.289 & 10.92 & $  6.44$ \\
14:54:38.780 & $-$00:02:11.89 & $-100.3\pm18.3$ & $17.299\pm0.013$ & 4.103 &  6.18 & $  3.33$ \\
14:54:42.433 & $+$50:50:33.17 & $ -78.4\pm~4.3$ & $16.956\pm0.011$ & 5.411 &  8.19 & $  1.70$ \\
14:54:46.903 & $-$00:13:13.22 & $ -38.6\pm35.0$ & $18.197\pm0.013$ & 4.085 &  6.29 & $  5.07$ \\
14:54:47.892 & $+$50:35:55.85 & $ -97.1\pm~5.2$ & $16.833\pm0.016$ & 5.029 &  8.25 & $  1.92$ \\
14:54:48.235 & $+$50:19:53.91 & $ -51.2\pm18.0$ & $18.990\pm0.017$ & 5.444 &  9.33 & $  4.29$ \\
14:54:48.877 & $+$50:11:48.47 & $-294.7\pm12.5$ & $19.402\pm0.016$ & 5.877 &  9.30 & $  4.25$ \\
14:54:49.015 & $+$50:45:51.21 & $-104.0\pm~7.6$ & $18.539\pm0.015$ & 5.193 &  9.13 & $  3.91$ \\
14:54:54.079 & $+$00:23:33.69 & $  24.1\pm26.5$ & $17.624\pm0.012$ & 4.435 &  6.20 & $  3.33$ \\
14:54:55.507 & $+$50:43:39.46 & $-117.0\pm18.8$ & $18.798\pm0.018$ & 3.807 & 12.57 & $  8.33$ \\
14:54:56.657 & $+$50:48:14.57 & $-275.3\pm13.0$ & $19.430\pm0.018$ & 4.725 & 11.65 & $  7.30$ \\
14:54:56.760 & $+$50:17:51.72 & $ -29.5\pm~8.9$ & $18.311\pm0.015$ & 4.373 &  9.89 & $  5.14$ \\
14:55:01.481 & $-$00:02:10.52 & $-143.4\pm21.1$ & $17.644\pm0.012$ & 3.890 &  6.14 & $  4.30$ \\
14:55:03.235 & $+$50:30:08.98 & $ -62.5\pm20.3$ & $19.476\pm0.021$ & 4.232 & 13.52 & $  9.37$ \\
14:55:06.507 & $+$50:20:22.90 & $-115.0\pm17.6$ & $19.208\pm0.018$ & 5.334 &  9.79 & $  4.99$ \\
14:55:10.757 & $+$50:39:27.90 & $-320.4\pm16.2$ & $19.555\pm0.021$ & 4.758 & 11.91 & $  7.62$ \\
14:55:12.368 & $+$22:18:21.79 & $-225.7\pm37.9$ & $19.738\pm0.017$ & 4.105 & 12.44 & $ 11.77$ \\
14:55:13.693 & $+$50:48:04.51 & $ -41.5\pm~8.6$ & $17.668\pm0.010$ & 5.717 &  8.29 & $  2.05$ \\
14:55:14.678 & $+$50:13:32.44 & $-214.1\pm13.3$ & $19.046\pm0.024$ & 4.309 & 11.69 & $  7.43$ \\
14:55:17.469 & $+$50:15:24.10 & $-186.3\pm17.1$ & $19.222\pm0.017$ & 5.553 &  9.48 & $  4.54$ \\
14:55:20.525 & $+$50:18:16.41 & $ -40.6\pm~6.3$ & $17.823\pm0.014$ & 5.334 &  8.48 & $  2.64$ \\
14:55:21.321 & $+$00:06:45.72 & $ -64.5\pm21.0$ & $18.593\pm0.015$ & 4.474 &  6.31 & $  5.09$ \\
14:55:21.840 & $+$50:30:19.21 & $ -69.1\pm24.6$ & $19.311\pm0.020$ & 4.324 & 12.53 & $  8.32$ \\
14:55:25.949 & $+$50:20:56.66 & $-125.1\pm19.7$ & $19.554\pm0.020$ & 5.186 & 10.73 & $  6.26$ \\
14:55:27.412 & $-$00:01:22.82 & $  42.9\pm25.1$ & $17.628\pm0.012$ & 3.718 &  6.18 & $  4.62$ \\
14:55:28.332 & $+$43:41:57.38 & $  59.3\pm22.7$ & $19.251\pm0.029$ & 4.806 & 10.37 & $  6.71$ \\
14:55:30.447 & $-$00:09:04.36 & $   7.0\pm30.0$ & $18.512\pm0.013$ & 4.463 &  6.24 & $  4.91$ \\
14:55:36.222 & $+$22:28:37.35 & $  60.9\pm35.2$ & $19.918\pm0.019$ & 5.209 &  9.11 & $  7.69$ \\
14:55:40.132 & $+$22:27:43.45 & $-209.6\pm28.1$ & $18.998\pm0.013$ & 5.379 &  7.56 & $  4.65$ \\
14:55:44.523 & $+$00:07:07.95 & $ -88.1\pm20.6$ & $17.831\pm0.013$ & 3.863 &  6.21 & $  4.75$ \\
14:55:45.364 & $+$50:26:54.17 & $-147.8\pm21.6$ & $19.118\pm0.019$ & 4.483 & 11.42 & $  7.08$ \\
14:55:50.116 & $+$50:18:53.60 & $-175.3\pm17.6$ & $18.945\pm0.016$ & 5.833 &  8.88 & $  3.51$ \\
14:55:53.999 & $+$22:43:31.75 & $-170.5\pm16.5$ & $19.273\pm0.024$ & 5.611 &  7.60 & $  4.75$ \\
14:55:54.353 & $-$00:03:29.86 & $  62.9\pm26.6$ & $17.317\pm0.011$ & 4.228 &  6.19 & $  3.16$ \\
14:56:00.237 & $+$50:28:51.54 & $  27.3\pm18.4$ & $19.529\pm0.021$ & 5.547 &  9.97 & $  5.23$ \\
14:56:08.741 & $+$22:36:55.91 & $-161.7\pm16.9$ & $19.342\pm0.024$ & 5.234 &  8.03 & $  5.83$ \\
14:56:29.035 & $-$00:07:36.40 & $  71.9\pm~8.4$ & $17.753\pm0.012$ & 3.918 &  6.12 & $  4.44$ \\
14:56:37.680 & $-$00:25:34.90 & $-254.2\pm17.1$ & $18.963\pm0.017$ & 3.770 &  8.34 & $  8.27$ \\
14:56:55.680 & $-$00:07:59.60 & $ -18.6\pm15.0$ & $18.432\pm0.016$ & 3.983 &  6.60 & $  5.89$ \\
14:57:04.679 & $-$00:27:23.50 & $-173.7\pm20.8$ & $19.532\pm0.020$ & 4.427 &  8.04 & $  7.94$ \\
14:57:10.014 & $+$44:02:19.16 & $-117.2\pm14.5$ & $19.334\pm0.019$ & 4.890 & 10.38 & $  6.68$ \\
14:57:14.491 & $+$22:06:45.40 & $-160.2\pm26.4$ & $19.677\pm0.022$ & 5.799 &  7.72 & $  5.22$ \\
14:57:17.279 & $-$00:20:17.90 & $ -20.7\pm25.4$ & $18.689\pm0.014$ & 4.565 &  6.24 & $  5.05$ \\
14:57:20.159 & $-$00:17:44.10 & $  44.8\pm11.8$ & $19.168\pm0.018$ & 3.903 &  8.59 & $  8.55$ \\
14:57:28.080 & $-$00:31:45.90 & $ -85.8\pm21.9$ & $19.492\pm0.020$ & 4.380 &  8.04 & $  7.94$ \\
14:57:33.120 & $+$00:05:24.70 & $ -23.2\pm15.6$ & $18.252\pm0.018$ & 4.278 &  6.17 & $  4.74$ \\
14:57:34.565 & $-$00:33:50.80 & $  55.6\pm14.3$ & $17.635\pm0.014$ & 4.463 &  6.12 & $  3.25$ \\
14:57:39.801 & $+$22:40:17.36 & $ 121.5\pm44.8$ & $20.381\pm0.025$ & 5.011 & 11.23 & $ 10.38$ \\
14:57:45.359 & $-$00:14:48.90 & $-280.5\pm16.4$ & $17.108\pm0.014$ & 4.289 &  6.26 & $  2.77$ \\
14:57:47.519 & $+$00:05:32.90 & $ -89.0\pm15.4$ & $18.859\pm0.019$ & 4.864 &  6.18 & $  4.78$ \\
14:57:48.930 & $+$44:00:09.12 & $ -39.8\pm14.5$ & $19.432\pm0.020$ & 5.179 &  9.96 & $  6.11$ \\
14:57:48.961 & $+$00:07:16.30 & $ -57.1\pm23.9$ & $19.508\pm0.021$ & 4.674 &  7.31 & $  7.03$ \\
14:57:49.685 & $-$00:24:49.30 & $  -3.6\pm19.9$ & $18.094\pm0.015$ & 4.073 &  6.16 & $  4.81$ \\
14:57:49.685 & $+$00:13:17.80 & $ 110.3\pm15.1$ & $18.909\pm0.017$ & 4.453 &  6.62 & $  5.91$ \\
14:57:50.760 & $-$00:36:41.70 & $  34.0\pm10.2$ & $18.950\pm0.473$ & 4.762 &  6.25 & $  5.18$ \\
14:57:52.559 & $+$00:16:06.70 & $ 315.4\pm20.0$ & $18.416\pm0.017$ & 4.291 &  6.27 & $  5.08$ \\
14:57:53.280 & $-$00:27:39.80 & $ 185.7\pm10.3$ & $18.590\pm0.017$ & 4.370 &  6.29 & $  5.27$ \\
14:57:57.077 & $+$22:12:40.03 & $-166.0\pm16.0$ & $19.093\pm0.018$ & 4.513 &  8.75 & $  7.20$ \\
14:57:58.035 & $+$44:06:26.76 & $-253.4\pm11.1$ & $19.274\pm0.019$ & 4.252 & 12.04 & $  8.70$ \\
14:58:00.119 & $+$00:00:12.20 & $ -18.2\pm~9.5$ & $17.358\pm0.016$ & 4.573 &  6.28 & $  2.73$ \\
14:58:01.200 & $+$00:18:19.80 & $ -92.9\pm15.8$ & $18.692\pm0.017$ & 4.351 &  6.47 & $  5.61$ \\
14:58:04.441 & $-$00:22:41.00 & $  15.0\pm~9.0$ & $19.234\pm0.021$ & 2.721 & 16.02 & $ 15.15$ \\
14:58:12.719 & $+$00:12:12.30 & $  45.1\pm19.0$ & $18.596\pm0.015$ & 4.022 &  6.79 & $  6.24$ \\
14:58:14.521 & $+$00:08:08.40 & $-131.7\pm18.9$ & $19.072\pm0.018$ & 4.447 &  6.87 & $  6.38$ \\
14:58:18.119 & $-$00:21:52.20 & $  92.7\pm22.7$ & $19.683\pm0.023$ & 3.704 & 12.07 & $ 11.83$ \\
14:58:19.200 & $+$00:15:41.60 & $  -3.6\pm12.1$ & $18.687\pm0.017$ & 3.623 &  7.94 & $  7.82$ \\
14:58:26.039 & $+$00:13:28.80 & $ -68.2\pm17.5$ & $16.955\pm0.016$ & 4.509 &  6.43 & $  2.34$ \\
14:58:27.835 & $+$00:19:26.00 & $ -93.3\pm15.6$ & $17.630\pm0.016$ & 3.655 &  6.17 & $  4.74$ \\
14:58:30.719 & $-$00:10:00.60 & $  26.3\pm~7.5$ & $17.384\pm0.021$ & 4.192 &  6.12 & $  3.29$ \\
14:58:35.041 & $-$00:07:13.20 & $ 202.4\pm15.7$ & $19.002\pm0.022$ & 4.114 &  7.41 & $  7.18$ \\
14:58:38.784 & $+$22:10:27.50 & $ -53.0\pm24.5$ & $19.824\pm0.023$ & 5.247 &  8.73 & $  7.18$ \\
14:58:39.721 & $-$00:14:09.40 & $ 124.5\pm22.3$ & $19.403\pm0.024$ & 2.958 & 15.44 & $ 14.67$ \\
14:58:45.475 & $-$00:13:55.00 & $ -75.0\pm19.0$ & $19.456\pm0.025$ & 3.977 &  9.42 & $  9.40$ \\
14:58:47.641 & $-$00:17:51.80 & $-133.7\pm18.1$ & $19.154\pm0.023$ & 4.432 &  7.00 & $  6.63$ \\
14:58:54.120 & $-$00:25:31.30 & $ 211.1\pm20.2$ & $19.424\pm0.021$ & 3.999 &  9.17 & $  9.15$ \\
14:58:55.555 & $-$00:18:45.30 & $  17.7\pm~9.2$ & $17.734\pm0.026$ & 4.116 &  6.04 & $  3.99$ \\
14:58:57.024 & $+$22:35:38.33 & $-201.3\pm27.8$ & $20.232\pm0.026$ & 5.634 &  8.80 & $  7.25$ \\
14:58:57.035 & $+$22:27:00.99 & $ -18.2\pm42.9$ & $19.802\pm0.025$ & 4.221 & 12.12 & $ 11.40$ \\
14:59:03.311 & $+$22:29:09.17 & $  -4.0\pm19.3$ & $19.070\pm0.018$ & 4.622 &  8.49 & $  6.77$ \\
14:59:07.520 & $+$22:38:23.19 & $  -8.9\pm10.1$ & $18.929\pm0.017$ & 5.164 &  7.63 & $  4.94$ \\
14:59:11.039 & $-$00:10:00.50 & $ -48.2\pm14.1$ & $18.826\pm0.017$ & 4.252 &  6.73 & $  6.20$ \\
14:59:13.919 & $-$00:30:23.40 & $ -78.8\pm~8.6$ & $18.111\pm0.015$ & 4.700 &  6.04 & $  3.62$ \\
14:59:14.578 & $+$22:40:18.48 & $  12.6\pm14.0$ & $19.327\pm0.019$ & 4.274 & 10.03 & $  8.94$ \\
14:59:16.082 & $+$22:50:29.54 & $ 103.8\pm35.7$ & $20.658\pm0.039$ & 5.036 & 12.36 & $ 11.62$ \\
14:59:17.792 & $+$22:47:15.31 & $-104.0\pm10.7$ & $18.921\pm0.022$ & 5.682 &  7.36 & $  3.88$ \\
14:59:18.650 & $+$22:27:06.88 & $-166.6\pm~9.5$ & $19.108\pm0.018$ & 4.896 &  8.10 & $  6.07$ \\
14:59:19.690 & $+$22:52:13.91 & $-126.6\pm28.2$ & $20.690\pm0.040$ & 3.207 & 28.98 & $ 27.39$ \\
14:59:20.140 & $+$22:20:13.00 & $-191.2\pm20.6$ & $19.525\pm0.019$ & 4.880 &  8.88 & $  7.40$ \\
14:59:21.761 & $+$22:42:51.17 & $  93.7\pm24.2$ & $20.468\pm0.037$ & 5.293 & 10.45 & $  9.46$ \\
14:59:22.039 & $+$22:49:35.32 & $ 195.1\pm16.8$ & $19.938\pm0.025$ & 5.307 &  8.89 & $  7.36$ \\
14:59:23.639 & $+$00:00:37.20 & $  -3.2\pm~9.5$ & $17.075\pm0.020$ & 4.285 &  6.26 & $  2.73$ \\
14:59:24.078 & $+$22:50:01.11 & $-145.5\pm28.8$ & $20.106\pm0.027$ & 4.232 & 13.72 & $ 13.05$ \\
14:59:24.274 & $+$22:53:45.34 & $ 101.0\pm~7.9$ & $19.066\pm0.018$ & 4.347 &  9.10 & $  7.67$ \\
14:59:25.695 & $+$22:25:23.05 & $  66.8\pm~7.7$ & $19.041\pm0.016$ & 5.678 &  7.38 & $  4.10$ \\
14:59:26.935 & $+$22:29:36.44 & $ -99.4\pm~9.4$ & $19.436\pm0.019$ & 5.751 &  7.56 & $  4.76$ \\
14:59:27.590 & $+$22:27:39.25 & $  99.5\pm11.3$ & $19.351\pm0.019$ & 4.991 &  8.33 & $  6.49$ \\
14:59:28.418 & $+$22:36:34.20 & $-102.0\pm13.1$ & $20.014\pm0.024$ & 5.483 &  8.66 & $  7.02$ \\
14:59:30.248 & $+$22:21:25.68 & $  58.3\pm13.7$ & $19.663\pm0.020$ & 5.704 &  7.78 & $  5.39$ \\
14:59:30.426 & $+$22:26:20.66 & $ -98.1\pm14.7$ & $19.703\pm0.020$ & 5.778 &  7.75 & $  5.31$ \\
14:59:31.357 & $+$22:27:20.00 & $-147.9\pm11.8$ & $19.388\pm0.019$ & 4.370 &  9.89 & $  8.79$ \\
14:59:31.892 & $+$22:20:44.83 & $ 167.4\pm27.9$ & $20.304\pm0.029$ & 4.724 & 12.10 & $ 11.38$ \\
14:59:32.342 & $+$22:24:27.82 & $-111.2\pm11.2$ & $18.923\pm0.016$ & 5.773 &  7.31 & $  3.72$ \\
14:59:33.235 & $+$22:38:44.19 & $  90.1\pm11.8$ & $19.512\pm0.020$ & 4.884 &  8.87 & $  7.35$ \\
14:59:33.420 & $+$22:32:00.53 & $ 169.4\pm~8.3$ & $19.052\pm0.018$ & 4.577 &  8.54 & $  6.84$ \\
14:59:34.800 & $-$00:17:41.60 & $  40.6\pm10.8$ & $18.118\pm0.025$ & 4.194 &  6.08 & $  4.58$ \\
14:59:38.759 & $-$00:28:57.90 & $ -12.1\pm14.0$ & $16.813\pm0.015$ & 3.497 &  6.05 & $  3.46$ \\
14:59:38.779 & $+$22:39:43.18 & $-196.5\pm33.0$ & $20.576\pm0.036$ & 4.522 & 14.81 & $ 14.17$ \\
14:59:39.668 & $+$22:30:07.82 & $  99.8\pm11.8$ & $19.174\pm0.019$ & 5.426 &  7.60 & $  4.90$ \\
14:59:40.201 & $-$00:25:58.90 & $ -52.0\pm~6.6$ & $16.846\pm0.015$ & 4.027 &  6.23 & $  2.75$ \\
14:59:40.932 & $+$22:54:45.19 & $-306.8\pm16.1$ & $19.793\pm0.027$ & 5.448 &  8.34 & $  6.45$ \\
14:59:42.511 & $+$22:31:22.07 & $ -38.6\pm~7.6$ & $18.907\pm0.018$ & 4.980 &  7.76 & $  5.32$ \\
14:59:44.224 & $+$22:44:40.09 & $ -73.8\pm~8.0$ & $19.370\pm0.018$ & 5.603 &  7.63 & $  4.94$ \\
14:59:44.787 & $+$22:25:46.09 & $  32.3\pm37.0$ & $20.648\pm0.032$ & 3.272 & 27.48 & $ 26.02$ \\
14:59:44.863 & $+$22:42:23.61 & $-153.6\pm20.4$ & $20.104\pm0.031$ & 3.779 & 16.72 & $ 16.04$ \\
14:59:46.164 & $+$22:45:38.29 & $-197.5\pm12.1$ & $19.575\pm0.019$ & 5.945 &  7.53 & $  4.64$ \\
14:59:46.398 & $+$22:32:06.95 & $  -1.7\pm26.0$ & $19.829\pm0.023$ & 4.165 & 12.54 & $ 11.83$ \\
14:59:50.641 & $-$00:05:32.30 & $  10.8\pm~5.8$ & $17.310\pm0.015$ & 4.030 &  6.08 & $  3.41$ \\
14:59:50.830 & $+$22:16:45.24 & $ -61.5\pm14.2$ & $19.319\pm0.017$ & 5.592 &  7.57 & $  4.84$ \\
14:59:51.383 & $+$22:20:52.06 & $-117.5\pm~8.9$ & $18.901\pm0.015$ & 4.846 &  7.88 & $  5.63$ \\
14:59:52.080 & $-$00:06:56.20 & $  -0.3\pm10.6$ & $18.874\pm0.017$ & 4.718 &  6.22 & $  5.11$ \\
14:59:52.080 & $-$00:00:13.10 & $  83.2\pm10.2$ & $19.228\pm0.018$ & 4.670 &  6.70 & $  6.15$ \\
14:59:53.161 & $-$00:14:55.10 & $ -29.9\pm19.3$ & $18.660\pm0.020$ & 3.679 &  7.61 & $  7.45$ \\
14:59:53.521 & $-$00:25:50.20 & $  46.0\pm18.5$ & $17.833\pm0.015$ & 4.141 &  6.01 & $  4.11$ \\
14:59:56.096 & $+$22:20:54.51 & $ -59.9\pm27.0$ & $20.381\pm0.032$ & 4.749 & 12.35 & $ 11.64$ \\
14:59:56.302 & $+$22:33:03.77 & $  24.4\pm28.5$ & $20.539\pm0.031$ & 4.588 & 14.14 & $ 13.50$ \\
14:59:58.019 & $+$22:41:07.70 & $ -12.2\pm10.6$ & $18.914\pm0.015$ & 4.971 &  7.78 & $  5.35$ \\
14:59:58.441 & $+$22:56:46.90 & $ -60.9\pm25.5$ & $20.985\pm0.047$ & 3.346 & 31.26 & $ 29.40$ \\
14:59:59.076 & $+$22:27:31.07 & $ 193.8\pm27.2$ & $20.710\pm0.033$ & 5.209 & 11.73 & $ 10.96$ \\
15:00:00.010 & $+$22:41:56.25 & $ -52.8\pm11.7$ & $19.538\pm0.372$ & 5.543 &  7.84 & $  5.48$ \\
15:00:00.848 & $+$22:15:34.10 & $ -43.7\pm13.3$ & $19.439\pm0.018$ & 5.720 &  7.56 & $  4.82$ \\
15:00:01.274 & $+$22:50:47.37 & $-162.7\pm~9.6$ & $19.549\pm0.027$ & 5.123 &  8.47 & $  6.69$ \\
15:00:02.431 & $+$22:19:26.43 & $ -16.9\pm14.5$ & $19.674\pm0.020$ & 4.900 &  9.17 & $  7.84$ \\
15:00:02.880 & $-$00:06:18.20 & $-125.1\pm~8.6$ & $18.462\pm0.016$ & 4.111 &  6.40 & $  5.58$ \\
15:00:08.662 & $+$22:16:03.82 & $-131.4\pm23.1$ & $20.047\pm0.024$ & 5.573 &  8.50 & $  6.83$ \\
15:00:11.604 & $+$22:25:43.66 & $-178.6\pm11.8$ & $19.632\pm0.020$ & 5.584 &  7.87 & $  5.61$ \\
15:00:11.944 & $+$22:38:15.85 & $-136.0\pm12.0$ & $19.686\pm0.020$ & 4.308 & 11.21 & $ 10.36$ \\
15:00:12.277 & $+$22:20:04.19 & $ -29.8\pm~8.8$ & $19.313\pm0.018$ & 5.399 &  7.72 & $  5.28$ \\
15:00:12.724 & $+$22:13:47.32 & $-335.0\pm16.7$ & $19.467\pm0.018$ & 4.991 &  8.50 & $  6.83$ \\
15:00:14.028 & $+$22:27:29.98 & $-214.1\pm28.3$ & $20.548\pm0.029$ & 5.040 & 11.76 & $ 11.00$ \\
15:00:14.502 & $+$22:51:36.60 & $-196.8\pm32.6$ & $20.712\pm0.036$ & 3.778 & 22.25 & $ 21.22$ \\
15:00:14.983 & $+$22:40:59.95 & $-102.7\pm21.6$ & $20.117\pm0.026$ & 5.708 &  8.42 & $  6.63$ \\
15:00:16.153 & $+$22:49:52.98 & $   2.1\pm27.4$ & $20.152\pm0.026$ & 5.304 &  9.41 & $  8.12$ \\
15:00:17.877 & $+$22:57:20.40 & $-138.3\pm25.4$ & $20.427\pm0.031$ & 4.978 & 11.55 & $ 10.72$ \\
15:00:19.569 & $+$22:13:32.09 & $  24.7\pm32.2$ & $20.327\pm0.029$ & 5.209 & 10.18 & $  9.18$ \\
15:00:21.595 & $-$00:01:14.10 & $-126.4\pm27.8$ & $18.886\pm0.019$ & 3.696 &  8.27 & $  8.21$ \\
15:00:21.959 & $+$00:03:03.10 & $  31.3\pm13.2$ & $17.723\pm0.013$ & 4.334 &  6.05 & $  3.59$ \\
15:00:22.601 & $+$23:00:14.94 & $-228.6\pm~7.5$ & $19.237\pm0.020$ & 5.198 &  7.91 & $  5.60$ \\
15:00:24.479 & $+$00:25:20.20 & $   2.5\pm11.9$ & $17.776\pm0.014$ & 4.208 &  6.05 & $  3.91$ \\
15:00:24.929 & $+$22:13:11.56 & $ -10.1\pm18.4$ & $20.091\pm0.025$ & 5.805 &  8.17 & $  6.26$ \\
15:00:30.312 & $+$22:57:13.01 & $  -0.5\pm31.2$ & $20.870\pm0.041$ & 4.219 & 19.46 & $ 18.63$ \\
15:00:33.532 & $+$22:28:24.32 & $  99.3\pm36.0$ & $20.888\pm0.037$ & 3.520 & 27.34 & $ 25.87$ \\
15:00:34.058 & $+$22:45:10.78 & $-146.8\pm11.0$ & $19.697\pm0.021$ & 5.775 &  7.76 & $  5.30$ \\
15:00:35.280 & $-$00:03:28.30 & $  42.5\pm15.7$ & $17.970\pm0.017$ & 3.956 &  6.12 & $  4.78$ \\
15:00:35.661 & $+$22:44:23.48 & $ -74.1\pm10.2$ & $19.654\pm0.020$ & 5.683 &  7.81 & $  5.42$ \\
15:00:36.361 & $+$00:33:28.90 & $  59.2\pm14.2$ & $17.520\pm0.017$ & 3.997 &  6.06 & $  3.83$ \\
15:00:38.583 & $+$23:06:57.47 & $  23.3\pm10.6$ & $19.589\pm0.026$ & 5.849 &  7.62 & $  4.87$ \\
15:00:39.153 & $+$22:24:37.82 & $-145.1\pm16.2$ & $19.629\pm0.020$ & 4.602 &  9.89 & $  8.80$ \\
15:00:39.317 & $+$22:59:13.29 & $  11.2\pm 9.9$ & $19.239\pm0.020$ & 5.295 &  7.80 & $  5.35$ \\
15:00:39.599 & $+$00:17:25.10 & $-162.0\pm~9.0$ & $17.154\pm0.013$ & 4.306 &  6.23 & $  2.80$ \\
15:00:43.506 & $+$22:21:54.69 & $   1.7\pm35.1$ & $20.699\pm0.032$ & 4.040 & 19.47 & $ 18.66$ \\
15:00:43.952 & $+$22:31:30.49 & $ -44.2\pm32.5$ & $20.990\pm0.095$ & 3.927 & 23.62 & $ 22.48$ \\
15:00:45.360 & $+$00:14:15.70 & $ -53.6\pm12.9$ & $18.284\pm0.015$ & 4.253 &  6.14 & $  4.83$ \\
15:00:46.853 & $+$22:17:31.49 & $-219.4\pm20.2$ & $20.024\pm0.024$ & 5.232 &  9.20 & $  7.89$ \\
15:00:47.519 & $+$00:26:52.20 & $ -50.0\pm14.6$ & $18.812\pm0.019$ & 4.025 &  7.16 & $  6.85$ \\
15:00:49.387 & $+$22:22:33.55 & $-131.0\pm19.8$ & $19.564\pm0.021$ & 3.421 & 15.35 & $ 14.71$ \\
15:00:51.306 & $+$22:18:36.50 & $ -77.4\pm~9.8$ & $19.033\pm0.016$ & 5.155 &  7.68 & $  5.18$ \\
15:00:51.591 & $+$22:48:14.86 & $   5.6\pm~8.1$ & $19.200\pm0.016$ & 4.755 &  8.48 & $  6.74$ \\
15:00:54.290 & $+$22:55:28.82 & $ -14.2\pm10.6$ & $19.937\pm0.023$ & 5.752 &  8.08 & $  5.98$ \\
15:00:55.701 & $+$22:48:19.75 & $ -50.7\pm14.8$ & $19.346\pm0.017$ & 5.875 &  7.43 & $  4.30$ \\
15:00:55.800 & $+$00:36:27.00 & $  87.7\pm26.2$ & $19.250\pm0.019$ & 5.092 &  6.25 & $  5.13$ \\
15:00:56.549 & $+$23:06:41.36 & $ 206.6\pm14.6$ & $20.116\pm0.031$ & 5.159 &  9.74 & $  8.53$ \\
15:00:56.556 & $+$22:37:45.55 & $ -77.7\pm~7.9$ & $19.033\pm0.015$ & 5.757 &  7.34 & $  3.93$ \\
15:00:57.266 & $+$22:13:17.31 & $-123.2\pm24.2$ & $20.335\pm0.040$ & 5.462 &  9.41 & $  8.19$ \\
15:00:57.537 & $+$22:45:58.98 & $ -15.8\pm18.6$ & $19.864\pm0.023$ & 4.420 & 11.49 & $ 10.67$ \\
15:00:59.127 & $+$22:44:21.87 & $-133.1\pm~6.9$ & $19.101\pm0.017$ & 4.557 &  8.67 & $  7.04$ \\
15:00:59.405 & $+$00:34:10.20 & $  36.8\pm~9.5$ & $17.861\pm0.016$ & 4.198 &  6.05 & $  4.08$ \\
15:01:00.308 & $+$22:34:19.06 & $ -62.4\pm37.6$ & $20.410\pm0.032$ & 5.784 &  8.83 & $  7.31$ \\
15:01:03.659 & $+$22:09:55.52 & $  66.8\pm28.7$ & $20.181\pm0.025$ & 4.594 & 12.09 & $ 11.38$ \\
15:01:04.514 & $+$22:45:17.57 & $-206.6\pm 9.9$ & $19.269\pm0.018$ & 4.173 & 10.14 & $  9.09$ \\
15:01:04.922 & $+$22:53:37.77 & $-157.5\pm16.1$ & $20.073\pm0.023$ & 4.271 & 13.28 & $ 12.58$ \\
15:01:05.170 & $+$22:26:12.10 & $-309.6\pm~8.3$ & $19.223\pm0.020$ & 4.604 &  8.80 & $  7.29$ \\
15:01:05.540 & $+$22:23:35.94 & $ -92.7\pm31.8$ & $20.018\pm0.024$ & 4.876 & 10.26 & $  9.27$ \\
15:01:06.241 & $+$00:13:09.10 & $ -91.3\pm20.1$ & $18.085\pm0.015$ & 3.920 &  6.22 & $  5.13$ \\
15:01:06.536 & $+$22:10:28.14 & $ -73.4\pm10.4$ & $18.952\pm0.013$ & 5.133 &  7.61 & $  5.04$ \\
15:01:07.319 & $+$00:07:42.40 & $ -48.4\pm~8.4$ & $17.948\pm0.016$ & 4.350 &  6.02 & $  3.94$ \\
15:01:07.679 & $+$00:10:08.90 & $-106.0\pm20.8$ & $18.062\pm0.016$ & 4.610 &  6.04 & $  3.69$ \\
15:01:08.414 & $+$22:53:38.27 & $  43.5\pm19.6$ & $19.807\pm0.020$ & 4.452 & 11.12 & $ 10.24$ \\
15:01:12.379 & $+$49:34:03.98 & $-181.5\pm11.4$ & $19.556\pm0.023$ & 4.218 & 13.76 & $  9.75$ \\
15:01:13.172 & $+$49:27:33.91 & $ -97.5\pm~6.6$ & $18.982\pm0.019$ & 4.998 &  9.86 & $  5.23$ \\
15:01:13.499 & $+$23:04:39.88 & $  63.5\pm24.2$ & $20.655\pm0.040$ & 4.623 & 14.68 & $ 13.99$ \\
15:01:13.801 & $+$00:03:51.70 & $  46.8\pm14.1$ & $19.160\pm0.018$ & 4.541 &  6.78 & $  6.30$ \\
15:01:14.690 & $+$49:28:39.81 & $-184.9\pm~8.8$ & $19.662\pm0.022$ & 4.165 & 14.49 & $ 10.49$ \\
15:01:14.879 & $+$00:17:07.10 & $ -32.4\pm~6.8$ & $17.439\pm0.014$ & 4.492 &  6.18 & $  2.93$ \\
15:01:16.242 & $+$22:25:34.60 & $ -66.8\pm~9.1$ & $19.037\pm0.019$ & 4.772 &  8.14 & $  6.19$ \\
15:01:16.970 & $+$23:07:14.06 & $-101.0\pm21.2$ & $20.332\pm0.030$ & 4.370 & 14.23 & $ 13.54$ \\
15:01:18.291 & $+$49:34:36.68 & $-215.3\pm11.4$ & $19.238\pm0.022$ & 4.675 & 11.10 & $  6.82$ \\
15:01:19.970 & $+$23:07:38.01 & $  18.7\pm10.1$ & $19.407\pm0.019$ & 4.840 &  8.75 & $  7.12$ \\
15:01:23.077 & $+$22:24:34.90 & $  18.8\pm44.2$ & $20.628\pm0.033$ & 3.861 & 20.48 & $ 19.58$ \\
15:01:23.160 & $+$00:13:45.30 & $  87.3\pm11.5$ & $16.900\pm0.015$ & 4.121 &  6.25 & $  2.71$ \\
15:01:27.403 & $+$22:22:21.95 & $  83.5\pm35.7$ & $20.517\pm0.031$ & 4.290 & 15.93 & $ 15.27$ \\
15:01:29.017 & $+$22:11:24.74 & $  43.1\pm28.4$ & $20.573\pm0.035$ & 6.061 &  8.55 & $  6.93$ \\
15:01:30.064 & $+$22:16:17.69 & $ -78.6\pm28.1$ & $19.722\pm0.057$ & 4.878 &  9.32 & $  8.07$ \\
15:01:31.228 & $+$22:30:02.46 & $  -4.7\pm17.4$ & $19.931\pm0.024$ & 4.595 & 10.99 & $ 10.13$ \\
15:01:32.879 & $+$00:22:15.10 & $ 177.7\pm27.6$ & $19.490\pm0.020$ & 4.247 &  8.46 & $  8.43$ \\
15:01:32.910 & $+$22:23:50.98 & $-204.0\pm23.3$ & $20.107\pm0.029$ & 5.211 &  9.48 & $  8.27$ \\
15:01:33.246 & $+$22:44:56.33 & $ -28.2\pm~9.8$ & $19.505\pm0.016$ & 5.155 &  8.30 & $  6.44$ \\
15:01:33.717 & $+$22:26:12.10 & $-102.0\pm14.7$ & $19.509\pm0.025$ & 5.646 &  7.67 & $  5.14$ \\
15:01:33.840 & $+$22:59:35.33 & $-151.8\pm~5.7$ & $19.208\pm0.023$ & 5.229 &  7.82 & $  5.43$ \\
15:01:33.943 & $+$22:31:33.17 & $-120.0\pm18.3$ & $20.260\pm0.028$ & 5.048 & 10.52 & $  9.57$ \\
15:01:34.407 & $+$22:42:25.09 & $  42.7\pm10.1$ & $19.103\pm0.018$ & 5.640 &  7.41 & $  4.28$ \\
15:01:37.047 & $+$22:32:45.56 & $   7.1\pm~8.0$ & $19.059\pm0.015$ & 5.158 &  7.71 & $  5.23$ \\
15:01:38.077 & $+$23:00:21.84 & $ -43.9\pm24.0$ & $20.962\pm0.050$ & 4.830 & 15.32 & $ 14.63$ \\
15:01:38.125 & $+$22:43:55.12 & $ -27.6\pm~7.6$ & $19.384\pm0.016$ & 4.629 &  9.13 & $  7.75$ \\
15:01:38.352 & $+$22:22:51.95 & $-102.4\pm12.1$ & $19.183\pm0.024$ & 4.240 &  9.61 & $  8.45$ \\
15:01:39.725 & $+$00:28:49.20 & $  75.0\pm14.8$ & $19.205\pm0.017$ & 4.178 &  7.76 & $  7.63$ \\
15:01:39.976 & $+$22:17:59.31 & $-103.3\pm14.1$ & $19.655\pm0.026$ & 5.928 &  7.54 & $  4.82$ \\
15:01:40.113 & $+$22:58:51.88 & $-133.9\pm22.0$ & $20.352\pm0.034$ & 5.452 &  9.55 & $  8.29$ \\
15:01:43.141 & $+$22:51:36.68 & $ 112.3\pm23.2$ & $20.262\pm0.028$ & 4.081 & 15.64 & $ 14.96$ \\
15:01:43.584 & $+$49:41:06.72 & $-282.0\pm~8.2$ & $18.925\pm0.015$ & 5.697 &  8.91 & $  3.68$ \\
15:01:43.677 & $+$49:25:56.56 & $  67.8\pm~7.3$ & $18.416\pm0.018$ & 4.248 & 10.18 & $  5.69$ \\
15:01:43.759 & $+$49:31:50.23 & $ -67.8\pm~4.3$ & $18.602\pm0.018$ & 5.140 &  9.14 & $  4.11$ \\
15:01:44.401 & $+$00:09:51.20 & $ -97.3\pm20.6$ & $19.465\pm0.019$ & 4.352 &  7.99 & $  7.92$ \\
15:01:45.702 & $+$22:34:49.21 & $-250.3\pm~7.0$ & $18.963\pm0.015$ & 4.686 &  8.17 & $  6.22$ \\
15:01:45.939 & $+$23:06:15.24 & $-171.0\pm27.8$ & $20.684\pm0.039$ & 4.658 & 14.63 & $ 13.94$ \\
15:01:46.200 & $+$00:22:43.20 & $ -53.4\pm11.4$ & $17.224\pm0.015$ & 4.324 &  6.20 & $  2.86$ \\
15:01:46.313 & $+$22:54:15.20 & $ -78.4\pm~7.4$ & $19.012\pm0.014$ & 4.476 &  8.65 & $  7.01$ \\
15:01:46.921 & $-$00:05:40.80 & $ -13.8\pm12.4$ & $17.323\pm0.015$ & 4.600 &  6.26 & $  2.62$ \\
15:01:47.058 & $+$22:45:18.64 & $ -57.1\pm39.4$ & $20.658\pm0.104$ & 3.573 & 23.86 & $ 22.66$ \\
15:01:48.600 & $+$22:39:11.25 & $  73.2\pm~7.9$ & $18.963\pm0.018$ & 4.444 &  8.60 & $  6.95$ \\
15:01:49.190 & $+$23:05:17.20 & $ -92.8\pm27.1$ & $20.323\pm0.032$ & 4.212 & 15.19 & $ 14.49$ \\
15:01:50.045 & $+$22:41:42.48 & $  66.3\pm~6.1$ & $18.969\pm0.018$ & 5.027 &  7.75 & $  5.33$ \\
15:01:51.357 & $+$22:48:46.96 & $  48.0\pm13.7$ & $19.811\pm0.019$ & 4.567 & 10.66 & $  9.71$ \\
15:01:52.898 & $+$23:00:55.96 & $  -6.4\pm25.1$ & $20.601\pm0.039$ & 5.529 & 10.08 & $  8.98$ \\
15:01:53.101 & $+$22:40:37.47 & $-224.8\pm16.6$ & $19.519\pm0.021$ & 4.558 &  9.69 & $  8.52$ \\
15:01:53.736 & $+$22:24:40.23 & $-232.6\pm~9.7$ & $19.298\pm0.025$ & 4.908 &  8.33 & $  6.54$ \\
15:01:54.024 & $+$22:58:53.42 & $-198.6\pm24.9$ & $20.506\pm0.037$ & 5.061 & 11.50 & $ 10.65$ \\
15:01:54.120 & $+$00:22:49.20 & $ -66.9\pm17.8$ & $18.397\pm0.016$ & 4.416 &  6.11 & $  4.71$ \\
15:01:54.474 & $+$22:33:55.39 & $ -61.8\pm12.1$ & $19.458\pm0.019$ & 5.746 &  7.55 & $  4.79$ \\
15:01:55.363 & $+$22:27:39.47 & $-148.6\pm12.6$ & $19.910\pm0.028$ & 5.788 &  7.94 & $  5.79$ \\
15:01:55.961 & $+$22:47:58.85 & $ -89.9\pm13.1$ & $19.639\pm0.018$ & 4.302 & 11.02 & $ 10.13$ \\
15:01:56.290 & $+$49:41:11.79 & $-262.7\pm17.2$ & $19.279\pm0.016$ & 5.912 &  9.04 & $  3.93$ \\
15:01:57.149 & $+$22:51:22.74 & $-236.6\pm15.5$ & $20.079\pm0.023$ & 5.688 &  8.38 & $  6.56$ \\
15:01:57.344 & $+$49:29:29.88 & $-123.1\pm14.4$ & $19.345\pm0.021$ & 5.020 & 10.51 & $  6.11$ \\
15:01:57.849 & $+$49:14:04.29 & $-157.3\pm~4.7$ & $16.325\pm0.011$ & 4.254 &  8.25 & $  2.17$ \\
15:01:58.367 & $+$22:34:52.96 & $  51.9\pm12.8$ & $19.535\pm0.020$ & 4.495 &  9.93 & $  8.84$ \\
15:01:59.250 & $+$22:24:41.66 & $ -57.6\pm14.3$ & $20.064\pm0.029$ & 5.329 &  9.05 & $  7.67$ \\
15:01:59.665 & $+$22:15:05.14 & $-171.1\pm10.3$ & $19.380\pm0.020$ & 6.024 &  7.34 & $  4.06$ \\
15:02:00.235 & $+$00:15:24.90 & $ 139.6\pm12.4$ & $17.676\pm0.015$ & 4.119 &  6.02 & $  3.87$ \\
15:02:00.290 & $+$22:36:35.00 & $  59.9\pm15.6$ & $20.021\pm0.026$ & 4.768 & 10.67 & $  9.74$ \\
15:02:00.527 & $+$22:29:00.25 & $  53.9\pm27.4$ & $20.561\pm0.035$ & 5.504 &  9.97 & $  8.90$ \\
15:02:01.052 & $+$22:48:45.25 & $ -68.7\pm28.0$ & $20.244\pm0.025$ & 5.371 &  9.45 & $  8.18$ \\
15:02:01.231 & $+$49:10:10.04 & $ -73.8\pm~3.6$ & $18.023\pm0.016$ & 5.573 &  8.38 & $  2.58$ \\
15:02:02.755 & $+$00:05:46.00 & $  34.9\pm~6.0$ & $17.228\pm0.015$ & 4.302 &  6.17 & $  2.89$ \\
15:02:03.081 & $+$22:54:54.00 & $-100.1\pm25.3$ & $20.386\pm0.036$ & 5.369 &  9.88 & $  8.74$ \\
15:02:04.585 & $+$22:47:27.27 & $ 146.5\pm~9.6$ & $19.470\pm0.017$ & 4.545 &  9.59 & $  8.38$ \\
15:02:04.966 & $+$22:35:52.76 & $ 173.0\pm27.4$ & $21.012\pm0.049$ & 6.133 &  9.44 & $  8.20$ \\
15:02:05.996 & $+$22:39:01.09 & $-138.0\pm20.4$ & $20.194\pm0.028$ & 4.779 & 11.33 & $ 10.50$ \\
15:02:07.493 & $+$22:19:44.67 & $  72.5\pm11.2$ & $19.277\pm0.024$ & 5.335 &  7.72 & $  5.32$ \\
15:02:07.922 & $+$22:57:29.47 & $-184.2\pm17.2$ & $20.234\pm0.033$ & 5.838 &  8.39 & $  6.57$ \\
15:02:08.004 & $+$49:14:22.23 & $-263.3\pm10.0$ & $18.649\pm0.017$ & 3.853 & 11.72 & $  7.60$ \\
15:02:08.128 & $+$49:12:27.11 & $-261.3\pm~5.8$ & $18.906\pm0.018$ & 3.991 & 12.10 & $  8.03$ \\
15:02:08.159 & $-$00:15:32.10 & $ -90.1\pm12.1$ & $17.873\pm0.013$ & 4.523 &  6.02 & $  3.49$ \\
15:02:10.617 & $+$49:16:05.96 & $ 109.1\pm~6.4$ & $19.060\pm0.018$ & 4.481 & 11.10 & $  6.87$ \\
15:02:11.211 & $+$22:20:01.37 & $  88.8\pm14.1$ & $19.574\pm0.025$ & 4.181 & 11.20 & $ 10.38$ \\
15:02:11.551 & $+$22:13:44.67 & $ 109.2\pm38.0$ & $20.711\pm0.041$ & 4.529 & 15.57 & $ 14.92$ \\
15:02:11.554 & $+$22:50:19.42 & $  76.8\pm20.2$ & $19.871\pm0.020$ & 4.037 & 13.43 & $ 12.74$ \\
15:02:11.929 & $+$49:36:56.01 & $-227.6\pm~9.8$ & $18.913\pm0.016$ & 5.146 &  9.52 & $  4.72$ \\
15:02:13.995 & $+$22:57:20.68 & $  79.8\pm18.8$ & $19.653\pm0.027$ & 4.770 &  9.48 & $  8.22$ \\
15:02:15.334 & $+$22:41:37.95 & $ 144.6\pm43.9$ & $20.820\pm0.035$ & 5.173 & 12.41 & $ 11.68$ \\
15:02:16.320 & $+$49:39:53.85 & $-300.0\pm~9.7$ & $19.399\pm0.017$ & 5.193 & 10.27 & $  5.77$ \\
15:02:18.102 & $+$22:43:30.39 & $  68.3\pm12.3$ & $19.981\pm0.021$ & 5.478 &  8.56 & $  6.89$ \\
15:02:18.898 & $+$22:59:31.70 & $ -69.6\pm11.2$ & $19.670\pm0.027$ & 5.277 &  8.38 & $  6.56$ \\
15:02:19.214 & $+$49:44:17.14 & $-388.7\pm~6.3$ & $17.990\pm0.013$ & 5.269 &  8.54 & $  2.91$ \\
15:02:19.883 & $+$22:26:52.32 & $  70.1\pm23.0$ & $20.452\pm0.033$ & 4.208 & 16.04 & $ 15.36$ \\
15:02:20.199 & $+$49:25:51.57 & $-193.7\pm~5.0$ & $17.720\pm0.013$ & 4.360 &  9.02 & $  3.92$ \\
15:02:21.665 & $+$49:30:23.95 & $-105.9\pm~3.4$ & $17.885\pm0.011$ & 3.334 & 11.05 & $  6.77$ \\
15:02:21.840 & $+$00:07:42.00 & $ 156.4\pm18.5$ & $19.200\pm0.015$ & 4.205 &  7.61 & $  7.48$ \\
15:02:22.060 & $+$22:19:20.65 & $ -44.6\pm13.0$ & $19.855\pm0.026$ & 5.085 &  9.12 & $  7.79$ \\
15:02:22.561 & $+$00:12:38.90 & $  26.8\pm~9.6$ & $17.427\pm0.012$ & 4.210 &  6.07 & $  3.30$ \\
15:02:23.337 & $+$22:21:24.25 & $ -85.8\pm10.1$ & $19.329\pm0.024$ & 4.740 &  8.70 & $  7.17$ \\
15:02:24.123 & $+$22:24:11.34 & $ -77.2\pm~7.8$ & $19.072\pm0.023$ & 3.932 & 10.23 & $  9.24$ \\
15:02:25.394 & $+$22:31:02.97 & $-174.4\pm17.5$ & $20.191\pm0.032$ & 5.647 &  8.62 & $  7.02$ \\
15:02:25.689 & $+$22:49:30.25 & $  87.3\pm20.4$ & $20.185\pm0.025$ & 5.215 &  9.72 & $  8.55$ \\
15:02:26.671 & $+$49:34:45.74 & $  33.7\pm14.5$ & $19.727\pm0.019$ & 3.795 & 16.88 & $ 12.79$ \\
15:02:28.079 & $+$49:50:29.99 & $ -15.9\pm15.6$ & $19.583\pm0.021$ & 4.237 & 13.81 & $  9.75$ \\
15:02:28.377 & $+$22:51:03.13 & $ -55.8\pm10.1$ & $19.126\pm0.015$ & 5.001 &  7.97 & $  5.79$ \\
15:02:28.532 & $+$49:26:28.27 & $  59.7\pm~2.0$ & $15.102\pm0.012$ & 4.001 &  8.07 & $  1.38$ \\
15:02:29.538 & $+$22:49:38.91 & $-180.8\pm22.0$ & $20.439\pm0.029$ & 5.486 &  9.67 & $  8.48$ \\
15:02:29.558 & $+$42:35:48.40 & $-158.9\pm26.7$ & $20.442\pm0.033$ & 4.370 & 17.04 & $ 14.08$ \\
15:02:30.839 & $+$00:30:57.30 & $-178.3\pm23.4$ & $19.549\pm0.018$ & 5.162 &  6.44 & $  5.67$ \\
15:02:32.641 & $+$00:06:52.90 & $ -47.9\pm23.0$ & $17.699\pm0.012$ & 4.393 &  6.04 & $  3.43$ \\
15:02:32.985 & $+$22:46:50.30 & $-287.6\pm16.3$ & $19.688\pm0.018$ & 4.213 & 11.60 & $ 10.79$ \\
15:02:33.074 & $+$22:49:41.42 & $  96.4\pm11.5$ & $19.344\pm0.016$ & 4.212 & 10.24 & $  9.21$ \\
15:02:33.633 & $+$22:40:47.17 & $ -21.1\pm10.8$ & $19.602\pm0.017$ & 5.825 &  7.60 & $  4.93$ \\
15:02:35.161 & $-$00:08:49.20 & $  61.3\pm27.3$ & $18.047\pm0.025$ & 4.824 &  6.05 & $  3.30$ \\
15:02:35.824 & $+$22:19:56.86 & $ 197.3\pm11.7$ & $19.498\pm0.024$ & 5.036 &  8.44 & $  6.75$ \\
15:02:36.765 & $+$49:42:22.32 & $-139.8\pm10.2$ & $19.322\pm0.342$ & 4.810 & 10.96 & $  6.64$ \\
15:02:37.321 & $-$00:09:02.30 & $ -39.9\pm10.9$ & $17.951\pm0.024$ & 4.662 &  6.03 & $  3.40$ \\
15:02:38.759 & $+$00:32:50.60 & $ -96.2\pm14.4$ & $19.355\pm0.017$ & 4.548 &  7.16 & $  6.88$ \\
15:02:38.804 & $+$49:16:22.49 & $-224.6\pm~4.6$ & $18.352\pm0.019$ & 4.612 &  9.46 & $  4.67$ \\
15:02:41.334 & $+$49:48:13.17 & $ -33.0\pm~3.5$ & $17.198\pm0.015$ & 5.028 &  8.30 & $  2.26$ \\
15:02:42.072 & $+$49:47:02.03 & $-280.7\pm18.6$ & $19.392\pm0.019$ & 3.610 & 15.99 & $ 11.91$ \\
15:02:43.075 & $+$00:25:32.10 & $ 108.5\pm20.6$ & $19.694\pm0.018$ & 4.279 &  9.10 & $  9.10$ \\
15:02:43.614 & $+$49:25:39.39 & $-129.4\pm~4.6$ & $17.419\pm0.013$ & 5.737 &  8.15 & $  1.81$ \\
15:02:43.772 & $+$22:28:32.31 & $-166.4\pm11.9$ & $19.544\pm0.022$ & 5.274 &  8.13 & $  6.18$ \\
15:02:44.249 & $+$49:36:21.89 & $-117.4\pm~4.7$ & $18.057\pm0.011$ & 4.830 &  8.90 & $  3.68$ \\
15:02:44.699 & $+$49:05:30.11 & $-264.9\pm~9.3$ & $19.659\pm0.023$ & 5.243 & 10.68 & $  6.38$ \\
15:02:45.111 & $+$49:22:57.69 & $ 113.4\pm~8.2$ & $19.378\pm0.017$ & 4.548 & 11.83 & $  7.71$ \\
15:02:47.064 & $+$42:29:12.06 & $-137.7\pm37.0$ & $20.910\pm0.047$ & 4.628 & 18.52 & $ 15.52$ \\
15:02:47.102 & $+$49:43:26.66 & $-149.5\pm10.2$ & $18.720\pm0.017$ & 4.466 & 10.37 & $  5.89$ \\
15:02:48.692 & $+$22:55:59.32 & $-187.5\pm20.0$ & $20.171\pm0.033$ & 4.884 & 10.82 & $  9.89$ \\
15:02:49.200 & $+$00:34:22.80 & $ 318.4\pm21.2$ & $17.684\pm0.012$ & 4.035 &  6.02 & $  4.04$ \\
15:02:49.921 & $+$00:12:20.10 & $ -50.7\pm25.1$ & $17.048\pm0.009$ & 4.215 &  6.21 & $  2.76$ \\
15:02:52.602 & $+$22:28:34.37 & $  13.4\pm11.2$ & $19.035\pm0.019$ & 5.581 &  7.38 & $  4.25$ \\
15:02:54.765 & $+$22:35:30.72 & $ -81.6\pm14.3$ & $19.584\pm0.022$ & 4.613 &  9.69 & $  8.54$ \\
15:02:57.220 & $+$49:23:01.67 & $-108.5\pm~8.7$ & $19.276\pm0.021$ & 4.377 & 12.05 & $  7.95$ \\
15:02:57.783 & $+$22:52:11.52 & $-204.9\pm20.9$ & $19.925\pm0.028$ & 6.171 &  7.59 & $  4.88$ \\
15:02:58.095 & $+$22:49:56.12 & $-230.2\pm17.4$ & $20.244\pm0.026$ & 3.973 & 16.26 & $ 15.54$ \\
15:02:58.998 & $+$49:18:31.32 & $ -54.6\pm17.6$ & $19.838\pm0.025$ & 4.031 & 16.09 & $ 12.08$ \\
15:02:59.826 & $+$22:43:32.30 & $ -92.4\pm11.4$ & $19.358\pm0.017$ & 5.496 &  7.67 & $  5.13$ \\
15:03:00.035 & $+$49:09:00.75 & $  78.0\pm~6.7$ & $19.005\pm0.019$ & 4.375 & 11.22 & $  7.03$ \\
15:03:02.074 & $+$49:25:04.81 & $-449.6\pm11.7$ & $19.347\pm0.021$ & 3.824 & 14.59 & $ 10.59$ \\
15:03:02.160 & $-$00:06:18.20 & $ -89.7\pm24.7$ & $18.169\pm0.025$ & 4.288 &  6.01 & $  4.46$ \\
15:03:03.228 & $+$22:44:03.67 & $  49.9\pm15.3$ & $19.567\pm0.018$ & 5.309 &  8.13 & $  6.15$ \\
15:03:03.599 & $+$00:05:14.90 & $-122.7\pm21.7$ & $18.099\pm0.010$ & 4.599 &  5.99 & $  3.75$ \\
15:03:07.111 & $+$49:27:51.24 & $ -35.9\pm~6.0$ & $18.509\pm0.017$ & 4.668 &  9.61 & $  4.88$ \\
15:03:10.805 & $+$00:31:49.60 & $ -92.7\pm24.4$ & $19.268\pm0.015$ & 3.899 &  8.91 & $  8.90$ \\
15:03:11.303 & $+$49:17:18.21 & $-148.3\pm~6.1$ & $19.135\pm0.021$ & 5.633 &  9.15 & $  4.18$ \\
15:03:11.330 & $+$22:35:19.61 & $ -37.4\pm22.9$ & $20.279\pm0.030$ & 4.317 & 14.14 & $ 13.47$ \\
15:03:12.305 & $+$49:23:48.98 & $-125.6\pm~5.8$ & $16.596\pm0.018$ & 3.592 &  8.70 & $  3.32$ \\
15:03:13.696 & $+$49:08:14.21 & $-325.3\pm~4.1$ & $17.627\pm0.017$ & 4.143 &  9.13 & $  4.15$ \\
15:03:14.269 & $+$49:23:23.37 & $  27.6\pm10.5$ & $19.097\pm0.020$ & 5.286 &  9.56 & $  4.81$ \\
15:03:20.521 & $-$00:00:46.00 & $ 149.8\pm15.5$ & $18.999\pm0.032$ & 4.866 &  6.13 & $  5.01$ \\
15:03:22.035 & $+$49:25:54.68 & $ -65.2\pm~9.7$ & $19.607\pm0.021$ & 4.906 & 11.44 & $  7.25$ \\
15:03:23.755 & $+$49:36:35.78 & $ -30.7\pm~2.1$ & $16.452\pm0.010$ & 3.394 &  8.75 & $  3.40$ \\
15:03:24.387 & $+$49:43:37.00 & $ -78.3\pm~5.1$ & $17.688\pm0.019$ & 4.905 &  8.57 & $  2.99$ \\
15:03:29.880 & $+$00:23:14.10 & $  24.9\pm15.7$ & $18.224\pm0.025$ & 4.393 &  6.02 & $  4.37$ \\
15:03:30.835 & $+$49:42:51.42 & $ -99.2\pm12.5$ & $19.584\pm0.023$ & 4.470 & 12.84 & $  8.75$ \\
15:03:34.608 & $+$49:25:34.23 & $-138.1\pm~6.3$ & $19.308\pm0.019$ & 4.465 & 11.87 & $  7.73$ \\
15:03:34.920 & $-$00:03:42.50 & $   6.9\pm10.3$ & $17.813\pm0.031$ & 4.047 &  5.98 & $  4.22$ \\
15:03:35.281 & $+$00:06:53.00 & $ -91.3\pm14.3$ & $17.756\pm0.011$ & 4.281 &  5.99 & $  3.70$ \\
15:03:35.974 & $+$49:24:51.42 & $-125.1\pm~6.6$ & $18.186\pm0.016$ & 4.298 &  9.68 & $  4.98$ \\
15:03:38.477 & $+$49:04:24.67 & $-233.3\pm11.9$ & $19.554\pm0.021$ & 5.347 & 10.22 & $  5.78$ \\
15:03:38.879 & $+$00:26:57.30 & $ -60.0\pm26.2$ & $18.925\pm0.017$ & 4.376 &  6.63 & $  6.09$ \\
15:03:40.767 & $+$49:21:55.98 & $-332.7\pm11.1$ & $19.634\pm0.020$ & 5.265 & 10.58 & $  6.22$ \\
15:03:44.279 & $+$00:00:24.30 & $  76.4\pm27.0$ & $19.554\pm0.017$ & 4.322 &  8.32 & $  8.30$ \\
15:03:45.930 & $+$49:54:31.72 & $-168.8\pm~7.3$ & $18.771\pm0.015$ & 4.064 & 11.49 & $  7.24$ \\
15:03:50.325 & $+$49:27:19.75 & $-128.2\pm~5.3$ & $18.257\pm0.016$ & 5.049 &  8.87 & $  3.64$ \\
15:03:51.479 & $+$00:04:52.30 & $ -39.0\pm16.2$ & $19.085\pm0.014$ & 4.609 &  6.49 & $  5.86$ \\
15:03:52.920 & $+$00:19:48.40 & $-145.2\pm21.9$ & $18.548\pm0.016$ & 4.296 &  6.25 & $  5.30$ \\
15:03:53.363 & $+$49:48:45.58 & $-136.5\pm~9.4$ & $19.578\pm0.023$ & 5.112 & 10.84 & $  6.48$ \\
15:03:54.802 & $+$49:07:22.62 & $-193.6\pm~3.4$ & $17.956\pm0.018$ & 5.356 &  8.44 & $  2.76$ \\
15:03:54.898 & $+$49:35:19.29 & $-408.2\pm~9.2$ & $19.271\pm0.023$ & 3.947 & 13.68 & $  9.64$ \\
15:03:56.134 & $+$49:14:13.99 & $-156.7\pm~9.9$ & $19.310\pm0.021$ & 4.633 & 11.35 & $  7.17$ \\
15:03:56.158 & $+$49:44:55.26 & $ -85.4\pm14.1$ & $19.514\pm0.053$ & 3.594 & 16.81 & $ 12.68$ \\
15:03:56.251 & $+$49:10:11.94 & $-217.8\pm~7.6$ & $19.287\pm0.021$ & 4.734 & 11.01 & $  6.77$ \\
15:03:58.211 & $+$49:39:13.20 & $ -76.9\pm10.8$ & $19.128\pm0.022$ & 5.021 & 10.06 & $  5.50$ \\
15:03:59.962 & $+$49:24:03.15 & $ -47.1\pm10.7$ & $19.052\pm0.016$ & 3.902 & 12.94 & $  8.90$ \\
15:04:03.000 & $-$00:19:45.40 & $  58.1\pm13.4$ & $18.077\pm0.013$ & 4.342 &  5.95 & $  4.15$ \\
15:04:05.136 & $+$49:40:45.42 & $-111.8\pm~7.0$ & $18.476\pm0.021$ & 5.246 &  8.90 & $  3.67$ \\
15:04:05.253 & $+$49:18:32.21 & $-113.5\pm~6.3$ & $18.793\pm0.019$ & 4.548 & 10.31 & $  5.88$ \\
15:04:05.541 & $+$49:35:15.25 & $ -10.9\pm~2.5$ & $16.689\pm0.020$ & 5.292 &  8.10 & $  1.58$ \\
15:04:06.289 & $+$49:26:59.12 & $-158.4\pm~9.2$ & $19.082\pm0.017$ & 3.944 & 12.90 & $  8.85$ \\
15:04:06.883 & $+$49:04:45.52 & $-275.4\pm~6.6$ & $18.646\pm0.020$ & 4.777 &  9.62 & $  4.94$ \\
15:04:07.680 & $-$00:26:16.50 & $  43.0\pm11.2$ & $17.043\pm0.017$ & 3.882 &  6.03 & $  3.18$ \\
15:04:09.434 & $+$49:24:52.90 & $ -21.3\pm13.5$ & $19.339\pm0.018$ & 3.961 & 13.89 & $  9.89$ \\
15:04:11.017 & $+$49:14:45.15 & $-185.9\pm~5.3$ & $17.252\pm0.017$ & 4.495 &  8.53 & $  2.96$ \\
15:04:11.741 & $+$49:35:19.37 & $ -46.1\pm~3.6$ & $17.340\pm0.020$ & 4.329 &  8.71 & $  3.32$ \\
15:04:13.441 & $-$00:23:28.40 & $  66.6\pm24.1$ & $18.881\pm0.015$ & 4.202 &  6.78 & $  6.40$ \\
15:04:13.801 & $-$00:26:23.90 & $  83.3\pm13.5$ & $18.782\pm0.019$ & 4.531 &  6.18 & $  5.25$ \\
15:04:16.122 & $+$49:09:53.27 & $-212.4\pm~2.3$ & $17.170\pm0.019$ & 5.373 &  8.16 & $  1.90$ \\
15:04:16.593 & $+$49:23:01.76 & $-151.1\pm~8.7$ & $19.485\pm0.019$ & 4.220 & 13.40 & $  9.39$ \\
15:04:16.915 & $+$49:33:02.59 & $ -22.6\pm~4.8$ & $18.042\pm0.021$ & 4.528 &  9.18 & $  4.19$ \\
15:04:19.559 & $-$00:15:55.10 & $ -13.3\pm 9.9$ & $17.025\pm0.012$ & 3.334 &  5.94 & $  4.06$ \\
15:04:23.177 & $+$49:13:26.85 & $ -37.5\pm~2.1$ & $15.061\pm0.017$ & 5.004 &  8.00 & $  0.85$ \\
15:04:28.441 & $+$49:49:50.19 & $-107.0\pm~2.4$ & $16.848\pm0.015$ & 5.262 &  8.14 & $  1.72$ \\
15:04:31.603 & $+$49:33:27.19 & $ -40.7\pm~3.5$ & $17.308\pm0.962$ & 6.132 &  8.07 & $  1.43$ \\
15:04:32.214 & $+$49:28:24.43 & $-242.1\pm13.8$ & $19.332\pm0.318$ & 3.884 & 14.21 & $ 10.20$ \\
15:04:34.315 & $+$00:03:41.30 & $  -5.6\pm23.1$ & $19.142\pm0.019$ & 3.066 & 12.58 & $ 12.22$ \\
15:04:37.429 & $+$49:10:41.38 & $-107.4\pm~3.0$ & $17.407\pm0.019$ & 5.015 &  8.35 & $  2.50$ \\
15:04:37.920 & $-$00:10:45.90 & $  58.4\pm~9.8$ & $17.693\pm0.018$ & 4.222 &  5.96 & $  3.67$ \\
15:04:38.720 & $+$49:22:49.16 & $ -80.8\pm~5.2$ & $18.132\pm0.019$ & 4.557 &  9.23 & $  4.31$ \\
15:04:40.670 & $+$49:16:39.56 & $   2.0\pm~5.0$ & $18.122\pm0.019$ & 5.227 &  8.61 & $  3.15$ \\
15:04:44.669 & $+$49:25:13.37 & $-221.4\pm~4.8$ & $18.363\pm0.019$ & 4.518 &  9.60 & $  4.88$ \\
15:04:44.759 & $+$00:10:03.10 & $ 185.0\pm~5.7$ & $16.972\pm0.016$ & 3.781 &  6.04 & $  3.24$ \\
15:04:49.435 & $+$49:15:32.18 & $-353.8\pm~9.8$ & $19.481\pm0.022$ & 3.881 & 14.94 & $ 10.95$ \\
15:04:49.445 & $-$00:08:52.20 & $ -71.3\pm~8.6$ & $18.471\pm0.018$ & 4.450 &  6.03 & $  4.73$ \\
15:04:52.281 & $+$49:21:03.95 & $ -22.0\pm15.2$ & $19.414\pm0.021$ & 4.629 & 11.67 & $  7.52$ \\
15:04:52.717 & $+$49:54:04.17 & $-365.1\pm~4.8$ & $17.748\pm0.016$ & 4.509 &  8.91 & $  3.68$ \\
15:04:53.040 & $-$00:00:32.60 & $   2.4\pm30.5$ & $18.604\pm0.019$ & 3.554 &  7.70 & $  7.61$ \\
15:04:54.344 & $+$49:04:00.61 & $-176.9\pm~6.3$ & $18.620\pm0.016$ & 4.967 &  9.31 & $  4.47$ \\
15:04:54.485 & $-$00:20:16.30 & $ -13.9\pm25.6$ & $17.755\pm0.015$ & 4.290 &  5.94 & $  3.65$ \\
15:04:56.641 & $-$00:10:22.70 & $ 138.7\pm15.0$ & $19.369\pm0.019$ & 4.355 &  7.57 & $  7.46$ \\
15:04:58.749 & $+$49:12:04.75 & $-346.4\pm10.7$ & $18.695\pm0.020$ & 4.067 & 11.20 & $  7.00$ \\
15:05:04.057 & $+$49:49:45.74 & $ -18.9\pm~2.8$ & $17.357\pm0.015$ & 4.878 &  8.41 & $  2.59$ \\
15:05:07.799 & $-$00:28:27.00 & $-108.1\pm22.8$ & $18.607\pm0.013$ & 4.422 &  6.10 & $  5.08$ \\
15:05:08.767 & $+$49:48:11.59 & $  35.8\pm10.9$ & $19.415\pm0.020$ & 4.617 & 11.74 & $  7.54$ \\
15:05:08.881 & $+$00:17:25.90 & $  63.1\pm16.0$ & $19.294\pm0.016$ & 4.177 &  7.92 & $  7.86$ \\
15:05:12.156 & $+$49:51:34.14 & $-118.6\pm~6.1$ & $17.771\pm0.016$ & 5.514 &  8.32 & $  2.34$ \\
15:05:13.200 & $-$00:26:46.90 & $ 284.9\pm19.4$ & $18.405\pm0.012$ & 4.590 &  5.93 & $  4.28$ \\
15:05:17.519 & $-$00:28:10.70 & $  88.9\pm14.4$ & $18.745\pm0.013$ & 4.881 &  5.94 & $  4.38$ \\
15:05:18.696 & $+$50:29:45.26 & $-107.6\pm~7.8$ & $19.012\pm0.018$ & 5.054 &  9.85 & $  5.10$ \\
15:05:18.961 & $+$00:08:05.00 & $ -44.9\pm10.1$ & $18.384\pm0.015$ & 4.659 &  5.95 & $  4.13$ \\
15:05:19.781 & $+$50:30:40.99 & $-108.4\pm~3.7$ & $16.606\pm0.015$ & 4.515 &  8.29 & $  2.16$ \\
15:05:21.120 & $-$00:12:07.40 & $   5.0\pm12.0$ & $19.056\pm0.017$ & 3.684 &  8.80 & $  8.79$ \\
15:05:21.961 & $+$44:05:04.77 & $-284.9\pm14.1$ & $19.314\pm0.018$ & 5.687 &  8.94 & $  4.52$ \\
15:05:22.919 & $-$00:32:25.00 & $   4.4\pm20.8$ & $18.862\pm0.014$ & 4.231 &  6.64 & $  6.23$ \\
15:05:22.960 & $+$50:37:02.21 & $  92.1\pm~8.6$ & $18.706\pm0.018$ & 4.142 & 11.15 & $  6.74$ \\
15:05:23.417 & $+$49:25:09.66 & $-281.1\pm11.8$ & $19.128\pm0.021$ & 3.848 & 13.45 & $  9.43$ \\
15:05:25.731 & $+$49:25:59.40 & $   8.5\pm~6.1$ & $18.317\pm0.020$ & 5.117 &  8.85 & $  3.62$ \\
15:05:25.951 & $+$50:33:37.52 & $ -83.8\pm~4.3$ & $18.014\pm0.017$ & 5.345 &  8.54 & $  2.81$ \\
15:05:26.030 & $+$49:29:37.44 & $ -36.4\pm~8.6$ & $19.224\pm0.021$ & 4.918 & 10.44 & $  6.02$ \\
15:05:27.599 & $-$00:10:54.90 & $ 184.1\pm19.6$ & $18.758\pm0.017$ & 4.447 &  6.23 & $  5.39$ \\
15:05:28.405 & $+$49:38:07.46 & $-184.7\pm~5.5$ & $18.153\pm0.019$ & 4.571 &  9.26 & $  4.31$ \\
15:05:28.893 & $+$49:10:03.34 & $ -69.2\pm12.9$ & $19.761\pm0.022$ & 4.009 & 15.74 & $ 11.74$ \\
15:05:29.724 & $+$49:24:16.99 & $ -38.9\pm~5.3$ & $18.268\pm0.019$ & 4.962 &  8.94 & $  3.80$ \\
15:05:29.765 & $+$00:05:34.00 & $ 117.2\pm12.2$ & $16.872\pm0.014$ & 4.471 &  6.38 & $  2.25$ \\
15:05:32.817 & $+$49:26:35.98 & $-124.3\pm~4.5$ & $17.001\pm0.019$ & 4.665 &  8.33 & $  2.43$ \\
15:05:32.893 & $+$49:23:04.84 & $-109.3\pm~6.4$ & $18.627\pm0.019$ & 4.783 &  9.59 & $  4.87$ \\
15:05:33.188 & $+$49:42:41.68 & $ -99.0\pm~7.7$ & $18.564\pm0.017$ & 4.569 &  9.86 & $  5.21$ \\
15:05:34.970 & $+$49:13:20.04 & $  50.8\pm~9.8$ & $19.599\pm0.021$ & 4.389 & 13.14 & $  9.14$ \\
15:05:35.159 & $+$00:05:20.80 & $ 134.2\pm23.8$ & $18.236\pm0.015$ & 4.586 &  5.94 & $  3.99$ \\
15:05:38.286 & $+$49:09:18.74 & $-208.5\pm~3.2$ & $17.023\pm0.018$ & 4.556 &  8.37 & $  2.59$ \\
15:05:41.640 & $-$00:03:06.60 & $   6.5\pm11.5$ & $17.620\pm0.012$ & 4.613 &  6.09 & $  2.96$ \\
15:05:41.651 & $+$50:22:30.51 & $ 142.7\pm16.1$ & $19.439\pm0.020$ & 4.304 & 12.96 & $  8.77$ \\
15:05:41.771 & $+$49:27:48.96 & $-250.7\pm12.8$ & $19.361\pm0.022$ & 4.919 & 10.74 & $  6.41$ \\
15:05:42.080 & $+$50:25:33.76 & $ -28.1\pm~5.1$ & $17.037\pm0.015$ & 3.817 &  8.92 & $  3.63$ \\
15:05:45.403 & $+$50:14:57.60 & $-364.0\pm~9.7$ & $18.924\pm0.017$ & 4.177 & 11.62 & $  7.34$ \\
15:05:45.599 & $+$00:03:23.80 & $-145.9\pm~9.4$ & $18.037\pm0.014$ & 4.646 &  5.97 & $  3.54$ \\
15:05:47.401 & $+$00:01:07.10 & $ -30.2\pm14.0$ & $18.073\pm0.014$ & 4.382 &  5.93 & $  4.06$ \\
15:05:47.676 & $+$50:16:22.40 & $-305.0\pm12.9$ & $19.766\pm0.022$ & 4.373 & 14.03 & $  9.88$ \\
15:05:47.824 & $+$49:40:52.82 & $ -29.6\pm~2.9$ & $15.886\pm0.012$ & 4.178 &  8.16 & $  1.82$ \\
15:05:47.944 & $+$50:17:26.39 & $-131.8\pm~9.2$ & $19.270\pm0.018$ & 4.487 & 11.73 & $  7.46$ \\
15:05:49.561 & $+$00:09:43.50 & $ -68.0\pm28.1$ & $18.790\pm0.016$ & 4.209 &  6.61 & $  6.12$ \\
15:05:50.275 & $-$00:37:18.80 & $ 181.8\pm24.3$ & $18.695\pm0.016$ & 4.244 &  6.35 & $  5.72$ \\
15:05:51.006 & $+$49:12:56.45 & $ -72.5\pm11.6$ & $19.442\pm0.021$ & 3.953 & 14.37 & $ 10.39$ \\
15:05:51.195 & $+$49:29:47.19 & $-349.4\pm13.0$ & $18.867\pm0.020$ & 3.928 & 12.16 & $  8.05$ \\
15:05:51.889 & $+$50:20:30.10 & $-294.4\pm~4.5$ & $18.317\pm0.016$ & 4.904 &  9.10 & $  3.97$ \\
15:05:53.063 & $+$50:13:24.16 & $-237.2\pm~9.7$ & $19.172\pm0.018$ & 6.101 &  8.78 & $  3.39$ \\
15:05:55.713 & $+$49:48:18.06 & $   9.0\pm~3.0$ & $16.689\pm0.016$ & 4.384 &  8.33 & $  2.39$ \\
15:05:56.108 & $+$44:00:16.37 & $  86.9\pm15.8$ & $19.553\pm0.020$ & 5.392 &  9.71 & $  5.78$ \\
15:05:57.804 & $+$50:40:04.70 & $-152.7\pm~7.9$ & $18.874\pm0.020$ & 5.563 &  9.02 & $  3.78$ \\
15:05:58.546 & $+$50:29:15.68 & $-234.4\pm10.6$ & $19.698\pm0.021$ & 4.243 & 14.33 & $ 10.15$ \\
15:06:00.719 & $+$00:06:00.70 & $  26.2\pm19.8$ & $17.759\pm0.014$ & 4.232 &  5.94 & $  3.76$ \\
15:06:05.041 & $-$00:32:13.50 & $ -10.8\pm14.3$ & $17.411\pm0.014$ & 4.396 &  6.06 & $  2.95$ \\
15:06:05.896 & $+$49:39:04.50 & $   0.9\pm~8.8$ & $19.260\pm0.016$ & 5.434 &  9.58 & $  4.82$ \\
15:06:06.397 & $+$50:21:52.36 & $-248.8\pm~7.4$ & $18.936\pm0.016$ & 5.184 &  9.52 & $  4.63$ \\
15:06:06.840 & $-$00:24:43.30 & $ 173.2\pm27.1$ & $18.272\pm0.021$ & 4.103 &  6.07 & $  5.03$ \\
15:06:07.228 & $+$50:16:51.58 & $-133.9\pm~5.3$ & $18.680\pm0.016$ & 5.221 &  9.15 & $  4.05$ \\
15:06:07.331 & $+$50:24:29.63 & $ -61.4\pm~4.0$ & $18.358\pm0.015$ & 5.110 &  8.94 & $  3.67$ \\
15:06:10.363 & $+$49:19:14.29 & $-389.7\pm~9.2$ & $19.454\pm0.021$ & 4.192 & 13.36 & $  9.35$ \\
15:06:12.392 & $+$50:22:40.38 & $ -99.4\pm~6.2$ & $18.351\pm0.015$ & 5.557 &  8.60 & $  2.98$ \\
15:06:13.549 & $+$49:10:33.22 & $-213.5\pm14.0$ & $19.540\pm0.020$ & 3.923 & 15.00 & $ 11.02$ \\
15:06:13.827 & $+$49:36:35.04 & $-224.4\pm~5.1$ & $18.307\pm0.013$ & 5.239 &  8.74 & $  3.40$ \\
15:06:15.314 & $+$50:12:38.00 & $-146.7\pm~9.5$ & $18.870\pm0.016$ & 4.166 & 11.49 & $  7.19$ \\
15:06:15.564 & $+$49:21:52.50 & $-172.8\pm~6.1$ & $18.498\pm0.014$ & 4.549 &  9.75 & $  5.10$ \\
15:06:16.958 & $+$49:15:30.62 & $-155.4\pm~3.4$ & $17.071\pm0.015$ & 4.732 &  8.32 & $  2.43$ \\
15:06:17.531 & $+$49:47:11.40 & $ -88.6\pm~6.3$ & $19.134\pm0.016$ & 4.379 & 11.60 & $  7.38$ \\
15:06:18.558 & $+$49:13:44.95 & $ -59.7\pm~2.6$ & $17.309\pm0.015$ & 5.295 &  8.21 & $  2.10$ \\
15:06:18.740 & $+$50:40:35.05 & $   4.3\pm~8.8$ & $18.958\pm0.021$ & 4.716 & 10.39 & $  5.80$ \\
15:06:19.303 & $+$50:37:01.24 & $-268.1\pm~8.9$ & $19.116\pm0.021$ & 4.458 & 11.39 & $  7.02$ \\
15:06:19.739 & $+$49:34:24.06 & $-185.9\pm~2.2$ & $16.999\pm0.019$ & 5.131 &  8.19 & $  1.96$ \\
15:06:20.196 & $+$50:24:20.01 & $ -62.1\pm~4.4$ & $17.532\pm0.014$ & 4.861 &  8.52 & $  2.82$ \\
15:06:20.460 & $+$50:28:53.93 & $-282.9\pm11.3$ & $19.404\pm0.018$ & 5.532 &  9.71 & $  4.89$ \\
15:06:21.232 & $+$49:44:30.39 & $ -44.5\pm11.3$ & $19.608\pm0.018$ & 5.007 & 11.16 & $  6.88$ \\
15:06:24.031 & $+$49:09:47.38 & $-194.7\pm~9.4$ & $19.147\pm0.018$ & 4.906 & 10.27 & $  5.84$ \\
15:06:27.361 & $+$00:13:57.30 & $  74.9\pm11.1$ & $17.188\pm0.011$ & 4.184 &  6.09 & $  2.96$ \\
15:06:28.198 & $+$50:09:28.68 & $  41.6\pm11.3$ & $19.498\pm0.019$ & 3.850 & 15.26 & $ 11.11$ \\
15:06:29.095 & $+$50:10:35.38 & $-192.6\pm~5.5$ & $18.558\pm0.015$ & 4.694 &  9.67 & $  4.88$ \\
15:06:30.200 & $+$49:27:53.31 & $-258.3\pm11.6$ & $19.194\pm0.016$ & 4.619 & 11.07 & $  6.80$ \\
15:06:30.595 & $+$00:13:25.40 & $  55.6\pm28.8$ & $16.934\pm0.011$ & 4.265 &  6.25 & $  2.54$ \\
15:06:30.880 & $+$50:06:52.73 & $ -81.0\pm~7.4$ & $19.244\pm0.018$ & 4.785 & 10.83 & $  6.43$ \\
15:06:31.666 & $+$50:06:20.29 & $ -56.5\pm11.2$ & $19.678\pm0.020$ & 4.013 & 15.35 & $ 11.20$ \\
15:06:32.559 & $+$50:49:44.82 & $-264.2\pm~8.1$ & $19.007\pm0.021$ & 4.458 & 11.11 & $  6.67$ \\
15:06:33.022 & $+$50:47:32.56 & $-154.1\pm~8.4$ & $17.946\pm0.019$ & 4.727 &  8.94 & $  3.62$ \\
15:06:34.547 & $+$49:39:21.68 & $-230.3\pm~6.4$ & $19.047\pm0.015$ & 5.039 &  9.87 & $  5.23$ \\
15:06:34.921 & $-$00:28:00.40 & $ 173.9\pm14.7$ & $17.241\pm0.012$ & 3.673 &  5.89 & $  3.80$ \\
15:06:35.501 & $+$49:25:45.84 & $-155.4\pm~7.4$ & $16.495\pm0.012$ & 3.597 &  8.61 & $  3.14$ \\
15:06:37.441 & $-$00:15:26.90 & $ -24.4\pm13.0$ & $17.752\pm0.011$ & 4.176 &  5.91 & $  3.83$ \\
15:06:38.165 & $-$00:06:46.10 & $  44.0\pm31.8$ & $19.100\pm0.016$ & 3.671 &  9.00 & $  9.00$ \\
15:06:40.153 & $+$49:45:47.69 & $-170.3\pm10.6$ & $19.532\pm0.018$ & 4.626 & 12.07 & $  7.91$ \\
15:06:44.156 & $+$50:49:35.61 & $ -92.1\pm~6.2$ & $18.172\pm0.016$ & 4.610 &  9.30 & $  4.23$ \\
15:06:44.376 & $+$50:38:40.57 & $ -45.9\pm15.4$ & $19.378\pm0.021$ & 4.209 & 13.11 & $  8.88$ \\
15:06:48.719 & $+$50:08:24.88 & $ -15.1\pm~1.9$ & $16.906\pm0.014$ & 5.248 &  8.16 & $  1.77$ \\
15:06:55.609 & $+$50:52:54.31 & $-129.8\pm~5.0$ & $17.834\pm0.016$ & 4.637 &  8.92 & $  3.57$ \\
15:06:58.840 & $+$49:35:56.88 & $ -56.3\pm~3.5$ & $17.496\pm0.012$ & 4.991 &  8.40 & $  2.62$ \\
15:07:00.265 & $+$50:28:03.28 & $ -66.6\pm~4.2$ & $17.917\pm0.015$ & 4.465 &  9.15 & $  4.03$ \\
15:07:00.646 & $+$50:31:05.86 & $-432.3\pm~5.8$ & $18.356\pm0.015$ & 5.695 &  8.52 & $  2.80$ \\
15:07:01.260 & $+$49:19:19.22 & $  50.8\pm~8.5$ & $19.222\pm0.018$ & 4.615 & 11.14 & $  6.91$ \\
15:07:02.641 & $-$00:32:03.70 & $ -91.3\pm17.0$ & $17.763\pm0.010$ & 3.962 &  5.89 & $  4.23$ \\
15:07:02.902 & $+$50:39:14.22 & $-242.9\pm~3.3$ & $18.320\pm0.018$ & 5.367 &  8.71 & $  3.20$ \\
15:07:03.001 & $+$00:04:05.60 & $  50.3\pm10.7$ & $18.328\pm0.013$ & 4.485 &  5.93 & $  4.34$ \\
15:07:03.121 & $+$49:19:38.45 & $-101.6\pm~6.5$ & $18.466\pm0.017$ & 4.342 & 10.04 & $  5.53$ \\
15:07:03.719 & $+$00:00:35.30 & $ 103.6\pm23.1$ & $19.667\pm0.018$ & 4.179 &  9.26 & $  9.25$ \\
15:07:05.597 & $+$49:30:06.21 & $ -12.9\pm~7.4$ & $18.921\pm0.015$ & 4.429 & 10.85 & $  6.54$ \\
15:07:05.789 & $+$49:21:11.91 & $-255.2\pm~7.6$ & $17.258\pm0.012$ & 4.673 &  8.43 & $  2.72$ \\
15:07:07.567 & $+$49:30:36.17 & $-357.6\pm~6.1$ & $18.170\pm0.013$ & 4.840 &  8.96 & $  3.83$ \\
15:07:12.000 & $+$50:46:08.43 & $ -22.2\pm~6.0$ & $18.034\pm0.016$ & 4.821 &  8.93 & $  3.60$ \\
15:07:13.974 & $+$50:24:50.94 & $  61.8\pm~8.6$ & $19.160\pm0.022$ & 4.985 & 10.23 & $  5.62$ \\
15:07:14.276 & $+$44:06:45.15 & $  12.3\pm19.9$ & $18.976\pm0.018$ & 5.066 &  9.29 & $  5.13$ \\
15:07:16.040 & $+$50:50:14.68 & $-188.8\pm~9.8$ & $19.278\pm0.019$ & 4.521 & 11.69 & $  7.33$ \\
15:07:16.209 & $+$50:51:42.64 & $ -96.8\pm~4.5$ & $18.361\pm0.016$ & 4.410 &  9.85 & $  5.05$ \\
15:07:18.070 & $+$50:45:30.25 & $-273.1\pm~8.2$ & $18.008\pm0.016$ & 4.395 &  9.35 & $  4.33$ \\
15:07:24.867 & $+$50:19:06.31 & $  13.7\pm11.1$ & $19.085\pm0.022$ & 4.088 & 12.42 & $  8.21$ \\
15:07:36.252 & $+$50:03:11.56 & $-116.1\pm~7.8$ & $18.779\pm0.016$ & 4.965 &  9.58 & $  4.77$ \\
15:07:37.021 & $+$50:53:42.67 & $   2.0\pm~9.9$ & $19.530\pm0.020$ & 4.204 & 13.77 & $  9.52$ \\
15:07:39.115 & $+$50:48:23.62 & $-232.5\pm~9.0$ & $19.081\pm0.018$ & 4.458 & 11.30 & $  6.89$ \\
15:07:39.513 & $+$50:36:53.05 & $ -58.9\pm10.4$ & $19.559\pm0.022$ & 5.610 &  9.83 & $  5.06$ \\
15:07:41.309 & $+$50:07:39.57 & $ -57.1\pm~8.3$ & $18.301\pm0.015$ & 4.391 &  9.73 & $  4.98$ \\
15:07:41.879 & $+$50:41:00.68 & $ -88.2\pm~6.6$ & $18.519\pm0.018$ & 4.827 &  9.45 & $  4.49$ \\
15:07:43.496 & $+$50:47:30.02 & $ -81.3\pm~5.5$ & $17.601\pm0.013$ & 4.212 &  9.09 & $  3.90$ \\
15:07:44.705 & $+$50:54:04.99 & $ -94.0\pm10.5$ & $19.417\pm0.018$ & 5.302 & 10.14 & $  5.45$ \\
15:07:48.361 & $+$00:13:02.50 & $  62.8\pm14.9$ & $16.860\pm0.011$ & 3.651 &  6.00 & $  3.24$ \\
15:07:49.508 & $+$50:12:51.20 & $-180.2\pm~9.4$ & $19.298\pm0.024$ & 4.117 & 13.10 & $  8.93$ \\
15:07:51.070 & $+$50:43:02.30 & $ -60.7\pm~7.6$ & $18.013\pm0.013$ & 4.388 &  9.36 & $  4.35$ \\
15:07:52.261 & $+$50:12:15.69 & $  19.6\pm11.4$ & $19.650\pm0.025$ & 4.273 & 13.92 & $  9.78$ \\
15:07:52.680 & $+$50:23:02.52 & $-180.2\pm~7.6$ & $18.787\pm0.021$ & 4.831 &  9.82 & $  5.08$ \\
15:07:57.270 & $+$42:26:59.21 & $ -19.1\pm18.9$ & $20.980\pm0.045$ & 5.800 & 12.33 & $  9.25$ \\
15:07:57.806 & $+$50:31:34.44 & $-142.1\pm13.6$ & $18.829\pm0.017$ & 5.707 &  8.83 & $  3.46$ \\
15:08:00.017 & $+$50:24:02.77 & $-213.7\pm10.1$ & $19.311\pm0.023$ & 5.621 &  9.43 & $  4.49$ \\
15:08:00.161 & $+$50:04:32.15 & $ -54.9\pm~2.8$ & $16.230\pm0.014$ & 4.650 &  8.14 & $  1.70$ \\
15:08:02.039 & $+$00:03:23.40 & $-153.1\pm21.1$ & $17.732\pm0.015$ & 3.908 &  5.91 & $  4.29$ \\
15:08:03.295 & $+$50:39:21.72 & $   3.4\pm~7.6$ & $18.100\pm0.015$ & 4.447 &  9.39 & $  4.41$ \\
15:08:05.112 & $+$50:20:24.40 & $ -70.0\pm10.7$ & $19.452\pm0.025$ & 4.494 & 12.29 & $  8.05$ \\
15:08:05.125 & $+$50:48:37.71 & $-152.9\pm~5.1$ & $18.617\pm0.014$ & 4.811 &  9.62 & $  4.73$ \\
15:08:07.182 & $+$50:33:36.77 & $  68.3\pm~9.6$ & $19.482\pm0.020$ & 4.123 & 13.88 & $  9.67$ \\
15:08:11.916 & $+$50:46:37.38 & $-179.5\pm~3.1$ & $17.605\pm0.022$ & 5.176 &  8.41 & $  2.50$ \\
15:08:22.923 & $+$50:29:37.24 & $-201.1\pm~7.5$ & $18.233\pm0.013$ & 4.625 &  9.32 & $  4.32$ \\
15:08:23.682 & $+$50:24:23.74 & $-222.0\pm~5.8$ & $17.499\pm0.013$ & 4.550 &  8.69 & $  3.19$ \\
15:08:27.596 & $+$50:31:43.89 & $-157.2\pm~6.0$ & $18.964\pm0.017$ & 5.019 &  9.81 & $  5.04$ \\
15:08:28.104 & $+$50:44:52.74 & $ -79.5\pm~9.7$ & $18.903\pm0.015$ & 4.465 & 10.81 & $  6.32$ \\
15:08:28.482 & $+$50:53:09.76 & $ -25.7\pm~8.5$ & $18.807\pm0.016$ & 5.316 &  9.21 & $  4.08$ \\
15:08:32.358 & $+$50:18:32.16 & $-296.0\pm~6.2$ & $17.004\pm0.021$ & 4.632 &  8.37 & $  2.45$ \\
15:08:33.896 & $+$50:43:50.40 & $-109.5\pm~4.2$ & $16.170\pm0.019$ & 4.593 &  8.15 & $  1.69$ \\
15:08:34.878 & $+$50:20:47.47 & $ -98.3\pm~4.4$ & $17.095\pm0.021$ & 4.289 &  8.59 & $  2.99$ \\
15:08:40.570 & $+$50:28:17.68 & $-262.2\pm~9.5$ & $18.639\pm0.014$ & 4.389 & 10.37 & $  5.80$ \\
15:08:44.903 & $+$50:34:56.04 & $-121.3\pm~3.5$ & $17.772\pm0.013$ & 4.928 &  8.62 & $  3.03$ \\
15:08:46.633 & $+$50:11:24.30 & $-116.1\pm~4.0$ & $17.687\pm0.018$ & 4.533 &  8.83 & $  3.51$ \\
15:08:49.088 & $+$50:47:42.89 & $  81.8\pm15.0$ & $19.403\pm0.018$ & 4.564 & 11.93 & $  7.59$ \\
15:08:52.229 & $+$49:59:53.41 & $ -65.9\pm~8.1$ & $18.522\pm0.017$ & 4.863 &  9.35 & $  4.43$ \\
15:08:52.257 & $+$50:51:08.29 & $-232.4\pm~5.4$ & $18.209\pm0.015$ & 3.990 & 10.34 & $  5.71$ \\
15:08:54.660 & $+$50:18:46.94 & $-133.4\pm~5.2$ & $18.371\pm0.020$ & 4.511 &  9.65 & $  4.85$ \\
15:08:55.714 & $+$50:38:28.09 & $-247.6\pm~4.3$ & $17.068\pm0.019$ & 4.470 &  8.48 & $  2.71$ \\
15:08:56.184 & $+$50:42:54.67 & $ -48.1\pm~5.0$ & $18.007\pm0.020$ & 4.262 &  9.52 & $  4.59$ \\
15:08:57.719 & $+$50:44:19.09 & $-199.3\pm~6.6$ & $18.778\pm0.021$ & 4.386 & 10.70 & $  6.18$ \\
15:08:58.086 & $+$50:01:34.87 & $-104.0\pm~3.2$ & $16.797\pm0.016$ & 4.692 &  8.26 & $  2.17$ \\
15:09:00.908 & $+$50:24:53.91 & $  37.4\pm~9.7$ & $18.680\pm0.020$ & 4.236 & 10.80 & $  6.34$ \\
15:09:03.483 & $+$50:13:08.81 & $ -72.1\pm~4.6$ & $17.576\pm0.018$ & 4.917 &  8.50 & $  2.79$ \\
15:09:05.784 & $+$50:32:27.26 & $ -77.5\pm~2.5$ & $17.448\pm0.013$ & 5.468 &  8.24 & $  2.04$ \\
15:09:06.508 & $+$50:57:33.22 & $  73.2\pm~5.9$ & $17.678\pm0.015$ & 4.927 &  8.58 & $  2.90$ \\
15:09:06.951 & $+$50:10:32.52 & $ -83.4\pm~4.2$ & $17.369\pm0.018$ & 5.057 &  8.34 & $  2.38$ \\
15:09:10.480 & $+$50:05:09.83 & $-243.5\pm~5.0$ & $18.147\pm0.019$ & 3.575 & 11.09 & $  6.74$ \\
15:09:14.703 & $+$50:18:12.66 & $-257.5\pm12.8$ & $19.393\pm0.022$ & 3.844 & 14.74 & $ 10.55$ \\
15:09:17.639 & $-$00:08:02.70 & $-116.8\pm20.7$ & $18.136\pm0.013$ & 3.921 &  6.06 & $  5.10$ \\
15:09:19.081 & $+$00:26:47.20 & $ -39.8\pm12.4$ & $16.910\pm0.015$ & 4.467 &  6.34 & $  2.27$ \\
15:09:19.712 & $+$50:32:48.64 & $-162.3\pm10.6$ & $18.852\pm0.019$ & 4.385 & 10.86 & $  6.40$ \\
15:09:21.240 & $+$00:21:52.30 & $ -20.1\pm12.6$ & $17.592\pm0.012$ & 4.229 &  5.93 & $  3.47$ \\
15:09:22.679 & $+$00:08:19.30 & $-155.0\pm13.4$ & $17.412\pm0.014$ & 4.892 &  6.29 & $  2.34$ \\
15:09:22.768 & $+$50:40:18.64 & $ -83.0\pm~6.6$ & $18.559\pm0.018$ & 4.711 &  9.66 & $  4.81$ \\
15:09:28.285 & $+$50:40:06.06 & $   2.6\pm~3.5$ & $17.844\pm0.017$ & 5.243 &  8.48 & $  2.71$ \\
15:09:30.235 & $+$00:15:35.70 & $  61.4\pm13.9$ & $18.142\pm0.013$ & 4.331 &  5.89 & $  4.25$ \\
15:09:32.721 & $+$50:29:10.25 & $-372.1\pm~6.8$ & $18.748\pm0.021$ & 4.942 &  9.58 & $  4.72$ \\
15:09:33.181 & $+$50:24:15.22 & $-155.6\pm~4.7$ & $17.219\pm0.034$ & 4.486 &  8.54 & $  2.88$ \\
15:09:33.754 & $+$50:03:43.42 & $-198.4\pm11.1$ & $18.753\pm0.020$ & 4.604 & 10.13 & $  5.54$ \\
15:09:33.840 & $+$00:24:03.00 & $  71.8\pm24.1$ & $19.402\pm0.017$ & 4.095 &  8.48 & $  8.48$ \\
15:09:35.972 & $+$50:53:51.81 & $-339.6\pm15.7$ & $19.761\pm0.019$ & 4.095 & 15.39 & $ 11.09$ \\
15:09:38.502 & $+$50:14:28.81 & $ -88.6\pm~6.8$ & $17.834\pm0.016$ & 4.999 &  8.60 & $  3.02$ \\
15:09:40.315 & $+$00:17:09.70 & $-193.6\pm26.1$ & $19.784\pm0.020$ & 4.615 &  7.97 & $  7.95$ \\
15:09:43.199 & $-$00:02:04.50 & $  56.4\pm19.2$ & $17.268\pm0.012$ & 4.432 &  6.12 & $  2.70$ \\
15:09:46.045 & $+$50:33:19.95 & $-129.3\pm~5.8$ & $17.815\pm0.017$ & 4.566 &  8.93 & $  3.65$ \\
15:09:51.888 & $+$50:45:52.28 & $ -33.8\pm11.1$ & $19.588\pm0.018$ & 5.250 & 10.57 & $  6.02$ \\
15:10:04.506 & $+$50:35:47.47 & $ -74.5\pm~4.7$ & $17.689\pm0.017$ & 4.911 &  8.58 & $  2.94$ \\
15:10:06.960 & $+$50:42:22.15 & $  53.9\pm~4.4$ & $18.224\pm0.012$ & 5.322 &  8.66 & $  3.11$ \\
15:10:11.159 & $+$50:31:57.31 & $-246.3\pm~6.8$ & $18.764\pm0.020$ & 4.477 & 10.44 & $  5.88$ \\
15:10:12.598 & $+$50:35:45.05 & $-184.1\pm~4.1$ & $17.923\pm0.019$ & 4.546 &  9.05 & $  3.87$ \\
15:10:13.092 & $+$50:38:54.99 & $-119.4\pm~7.2$ & $18.478\pm0.013$ & 5.466 &  8.74 & $  3.27$ \\
15:10:15.657 & $+$50:10:47.82 & $-144.2\pm16.6$ & $19.316\pm0.020$ & 5.425 &  9.68 & $  4.91$ \\
15:10:21.720 & $+$00:32:29.60 & $   6.1\pm23.2$ & $17.814\pm0.018$ & 3.901 &  5.92 & $  4.46$ \\
15:10:22.080 & $-$00:04:13.60 & $  49.9\pm34.9$ & $19.364\pm0.017$ & 4.311 &  7.56 & $  7.49$ \\
15:10:22.259 & $+$50:31:48.68 & $ -42.5\pm~2.2$ & $16.692\pm0.019$ & 4.788 &  8.21 & $  1.96$ \\
15:10:25.177 & $+$50:33:22.45 & $-184.5\pm~7.4$ & $19.145\pm0.021$ & 4.792 & 10.58 & $  6.06$ \\
15:10:27.106 & $+$50:19:45.22 & $ -91.2\pm~7.5$ & $18.909\pm0.018$ & 4.853 &  9.97 & $  5.29$ \\
15:10:27.625 & $+$50:28:57.82 & $-118.7\pm~5.0$ & $17.585\pm0.019$ & 4.453 &  8.82 & $  3.46$ \\
15:10:28.930 & $+$50:22:45.20 & $-198.4\pm10.4$ & $19.005\pm0.018$ & 4.458 & 11.04 & $  6.64$ \\
15:10:31.079 & $-$00:09:49.90 & $ -73.8\pm17.4$ & $19.129\pm0.016$ & 4.611 &  6.37 & $  5.84$ \\
15:10:31.515 & $+$50:43:28.06 & $  -6.3\pm10.4$ & $19.678\pm0.018$ & 5.108 & 11.13 & $  6.69$ \\
15:10:32.658 & $+$50:34:51.32 & $ -89.4\pm~3.3$ & $17.004\pm0.010$ & 4.690 &  8.35 & $  2.37$ \\
15:10:33.245 & $+$00:14:11.30 & $ -32.6\pm22.2$ & $19.696\pm0.019$ & 4.001 & 10.18 & $ 10.09$ \\
15:10:35.978 & $+$50:18:00.90 & $ -39.5\pm~9.5$ & $19.246\pm0.019$ & 5.932 &  8.97 & $  3.76$ \\
15:10:37.921 & $+$00:00:28.00 & $ 114.3\pm25.1$ & $18.098\pm0.013$ & 3.977 &  5.97 & $  4.88$ \\
15:10:39.720 & $+$00:13:35.10 & $ 109.2\pm24.4$ & $19.190\pm0.015$ & 3.886 &  8.43 & $  8.43$ \\
15:10:40.805 & $+$00:28:30.60 & $   7.1\pm13.4$ & $18.159\pm0.017$ & 4.049 &  6.00 & $  4.87$ \\
15:10:42.168 & $+$50:26:20.11 & $-216.1\pm~5.1$ & $18.122\pm0.017$ & 4.872 &  8.92 & $  3.65$ \\
15:10:43.366 & $+$50:31:24.97 & $-259.8\pm~3.9$ & $17.521\pm0.019$ & 5.649 &  8.20 & $  1.93$ \\
15:10:49.567 & $+$50:24:30.63 & $-231.5\pm~3.2$ & $17.795\pm0.017$ & 5.485 &  8.34 & $  2.37$ \\
15:10:50.095 & $+$50:37:20.41 & $-242.4\pm~4.9$ & $18.591\pm0.012$ & 5.028 &  9.26 & $  4.21$ \\
15:10:50.737 & $+$50:43:59.96 & $-146.6\pm~4.7$ & $17.058\pm0.011$ & 4.327 &  8.55 & $  2.87$ \\
15:10:50.868 & $+$50:25:13.75 & $-292.8\pm~7.9$ & $18.950\pm0.018$ & 5.170 &  9.53 & $  4.66$ \\
15:10:52.464 & $+$50:23:29.41 & $ -52.2\pm~4.7$ & $17.412\pm0.016$ & 5.554 &  8.20 & $  1.92$ \\
15:10:59.238 & $+$50:26:39.72 & $-274.2\pm~9.8$ & $19.381\pm0.020$ & 5.619 &  9.51 & $  4.62$ \\
15:11:11.083 & $+$50:33:27.44 & $-315.4\pm~2.9$ & $17.198\pm0.010$ & 5.460 &  8.17 & $  1.81$ \\
15:11:12.480 & $+$00:05:07.40 & $  66.7\pm12.6$ & $18.496\pm0.016$ & 4.627 &  5.86 & $  4.34$ \\
15:11:13.287 & $+$50:37:27.30 & $-194.3\pm~6.4$ & $18.923\pm0.014$ & 5.260 &  9.38 & $  4.40$ \\
15:11:17.723 & $+$50:21:46.18 & $-191.9\pm~8.8$ & $19.555\pm0.021$ & 5.254 & 10.45 & $  5.92$ \\
15:11:17.798 & $+$50:26:02.98 & $-160.6\pm~8.1$ & $19.151\pm0.019$ & 4.382 & 11.65 & $  7.34$ \\
15:11:23.992 & $+$50:28:25.60 & $ -65.7\pm~9.5$ & $19.164\pm0.019$ & 4.608 & 11.06 & $  6.65$ \\
15:11:28.681 & $-$00:20:52.90 & $ -37.8\pm14.7$ & $18.136\pm0.019$ & 4.160 &  5.86 & $  4.53$ \\
15:11:30.841 & $-$00:28:02.50 & $  85.5\pm19.7$ & $18.808\pm0.015$ & 4.284 &  6.33 & $  5.82$ \\
15:11:42.359 & $+$00:07:58.40 & $  28.7\pm20.6$ & $18.865\pm0.021$ & 3.966 &  7.12 & $  6.96$ \\
15:11:44.155 & $+$00:08:19.10 & $  32.6\pm22.9$ & $18.855\pm0.017$ & 4.498 &  6.16 & $  5.42$ \\
15:11:45.600 & $-$00:07:42.70 & $ 180.6\pm18.0$ & $18.506\pm0.015$ & 3.973 &  6.36 & $  5.87$ \\
15:11:52.800 & $-$00:31:18.30 & $ -80.0\pm~7.9$ & $17.410\pm0.013$ & 4.022 &  5.84 & $  3.45$ \\
15:11:55.680 & $-$00:33:43.50 & $   8.4\pm17.8$ & $18.335\pm0.014$ & 4.392 &  5.82 & $  4.45$ \\
15:11:59.048 & $+$42:19:05.52 & $-126.3\pm26.6$ & $19.853\pm0.024$ & 5.828 &  9.29 & $  5.40$ \\
15:12:01.441 & $-$00:35:55.80 & $  67.0\pm25.0$ & $19.273\pm0.018$ & 3.795 &  9.03 & $  9.01$ \\
15:12:04.315 & $-$00:10:17.00 & $ -58.9\pm24.3$ & $17.525\pm0.014$ & 4.065 &  5.84 & $  3.57$ \\
15:12:11.521 & $-$00:35:20.60 & $  22.6\pm~7.0$ & $16.783\pm0.012$ & 4.430 &  6.33 & $  2.13$ \\
15:12:16.201 & $+$00:09:15.30 & $   3.1\pm17.2$ & $18.534\pm0.016$ & 4.610 &  5.86 & $  4.44$ \\
15:12:24.485 & $-$00:00:25.90 & $ 205.0\pm12.7$ & $17.680\pm0.013$ & 4.144 &  5.83 & $  3.70$ \\
15:12:26.281 & $-$00:35:37.40 & $ -32.1\pm18.6$ & $18.666\pm0.014$ & 3.988 &  6.55 & $  6.22$ \\
15:12:26.641 & $-$00:32:29.90 & $ -31.8\pm14.4$ & $18.154\pm0.013$ & 4.351 &  5.78 & $  4.16$ \\
15:12:30.239 & $+$00:04:33.70 & $ -90.5\pm10.6$ & $17.692\pm0.015$ & 3.771 &  5.85 & $  4.43$ \\
15:12:32.045 & $-$00:02:45.40 & $-172.3\pm14.4$ & $18.027\pm0.013$ & 4.241 &  5.81 & $  4.15$ \\
15:12:36.721 & $+$00:08:07.90 & $ -48.8\pm23.1$ & $19.038\pm0.017$ & 4.391 &  6.55 & $  6.18$ \\
15:12:37.439 & $+$00:13:14.70 & $ 102.1\pm10.9$ & $17.896\pm0.012$ & 4.657 &  5.92 & $  3.23$ \\
15:12:39.241 & $-$00:11:13.80 & $-100.8\pm~5.1$ & $16.766\pm0.012$ & 4.073 &  6.15 & $  2.50$ \\
15:12:39.605 & $-$00:30:29.60 & $-121.6\pm12.0$ & $17.969\pm0.014$ & 4.179 &  5.78 & $  4.14$ \\
15:12:47.165 & $+$00:11:00.60 & $ 152.7\pm13.6$ & $18.002\pm0.021$ & 4.269 &  5.82 & $  4.06$ \\
15:12:49.513 & $+$42:28:13.89 & $-331.5\pm43.7$ & $19.343\pm0.016$ & 5.373 &  9.21 & $  5.25$ \\
15:12:52.205 & $+$00:03:01.60 & $ -50.4\pm14.6$ & $18.533\pm0.016$ & 4.065 &  6.26 & $  5.68$ \\
15:12:54.361 & $-$00:40:58.40 & $ -43.4\pm12.9$ & $17.706\pm0.014$ & 4.375 &  5.83 & $  3.34$ \\
15:13:02.999 & $-$00:23:57.10 & $ -74.3\pm22.4$ & $16.962\pm0.011$ & 4.612 &  6.33 & $  2.13$ \\
15:13:03.720 & $+$00:08:49.50 & $ 177.9\pm18.7$ & $19.058\pm0.019$ & 4.096 &  7.25 & $  7.14$ \\
15:13:04.441 & $+$00:12:44.70 & $-134.0\pm26.0$ & $19.405\pm0.020$ & 4.088 &  8.41 & $  8.41$ \\
15:13:08.760 & $-$00:39:59.50 & $   9.6\pm16.0$ & $17.346\pm0.014$ & 4.236 &  5.92 & $  3.02$ \\
15:13:09.481 & $+$00:17:07.90 & $  56.1\pm10.8$ & $17.926\pm0.018$ & 4.245 &  5.82 & $  3.96$ \\
15:13:12.001 & $-$00:25:43.20 & $ -83.8\pm28.8$ & $19.247\pm0.018$ & 4.317 &  7.11 & $  6.99$ \\
15:13:19.921 & $+$00:12:15.20 & $  63.6\pm30.0$ & $19.166\pm0.019$ & 3.883 &  8.28 & $  8.28$ \\
15:13:20.275 & $-$00:07:56.10 & $  29.8\pm18.8$ & $17.851\pm0.013$ & 4.587 &  5.88 & $  3.25$ \\
15:13:20.999 & $+$00:09:25.20 & $ -34.2\pm16.0$ & $17.822\pm0.017$ & 4.054 &  5.81 & $  4.12$ \\
15:13:27.121 & $-$00:40:39.50 & $-360.5\pm16.1$ & $19.249\pm0.018$ & 3.679 &  9.41 & $  9.35$ \\
15:13:30.001 & $+$00:07:04.70 & $  75.8\pm10.8$ & $17.414\pm0.013$ & 4.360 &  5.98 & $  2.96$ \\
15:13:30.719 & $-$00:32:15.10 & $ -33.2\pm21.6$ & $17.946\pm0.013$ & 4.003 &  5.79 & $  4.43$ \\
15:13:35.041 & $-$00:21:51.30 & $ -99.6\pm20.2$ & $17.956\pm0.015$ & 4.227 &  5.77 & $  4.02$ \\
15:13:52.681 & $+$00:05:43.50 & $ -19.6\pm~6.7$ & $17.312\pm0.013$ & 4.649 &  6.17 & $  2.47$ \\
15:13:54.137 & $+$44:05:01.63 & $ -58.8\pm17.9$ & $20.410\pm0.031$ & 4.603 & 15.40 & $ 12.13$ \\
15:13:58.075 & $-$00:09:30.30 & $ -62.5\pm18.4$ & $18.289\pm0.011$ & 4.384 &  5.80 & $  4.36$ \\
15:13:58.075 & $+$00:09:18.90 & $ -12.7\pm20.9$ & $18.751\pm0.015$ & 4.729 &  5.86 & $  4.62$ \\
15:14:04.200 & $-$00:28:39.90 & $ 130.4\pm31.4$ & $19.021\pm0.017$ & 3.417 &  9.58 & $  9.50$ \\
15:14:07.801 & $-$00:32:37.70 & $ -40.2\pm26.1$ & $18.469\pm0.015$ & 4.277 &  5.90 & $  4.95$ \\
15:14:13.559 & $-$00:26:03.30 & $-127.0\pm41.4$ & $19.289\pm0.018$ & 3.833 &  8.89 & $  8.88$ \\
15:14:14.898 & $+$44:08:42.43 & $-196.2\pm21.4$ & $20.769\pm0.035$ & 5.380 & 13.29 & $ 10.00$ \\
15:14:27.240 & $-$00:11:45.60 & $-177.1\pm16.8$ & $18.654\pm0.012$ & 4.080 &  6.35 & $  5.92$ \\
15:14:28.325 & $-$00:15:39.30 & $  74.5\pm28.0$ & $18.347\pm0.015$ & 3.739 &  6.40 & $  6.01$ \\
15:14:42.848 & $+$44:10:51.09 & $-285.4\pm12.1$ & $19.804\pm0.020$ & 5.969 &  9.13 & $  4.88$ \\
15:14:44.880 & $-$00:02:42.80 & $  42.0\pm14.2$ & $17.689\pm0.013$ & 4.539 &  5.91 & $  3.08$ \\
15:14:45.601 & $+$00:05:42.10 & $ -23.3\pm20.4$ & $17.933\pm0.018$ & 4.148 &  5.78 & $  4.13$ \\
15:14:56.399 & $-$00:06:06.60 & $ -71.0\pm14.6$ & $16.747\pm0.012$ & 4.460 &  6.36 & $  2.06$ \\
15:15:05.040 & $-$00:14:24.90 & $  24.1\pm14.5$ & $17.269\pm0.011$ & 2.915 &  6.05 & $  5.34$ \\
15:16:07.562 & $+$44:07:00.93 & $-230.8\pm19.4$ & $20.313\pm0.028$ & 5.714 & 10.56 & $  6.93$ \\
15:16:19.047 & $+$44:02:07.94 & $-275.3\pm13.0$ & $19.569\pm0.022$ & 4.934 & 10.64 & $  7.04$ \\
15:16:36.175 & $+$44:03:21.79 & $-178.0\pm18.4$ & $20.253\pm0.026$ & 4.472 & 15.22 & $ 11.93$ \\
15:16:47.446 & $+$42:16:38.74 & $-161.3\pm~8.9$ & $20.054\pm0.027$ & 5.339 & 10.69 & $  7.34$ \\
15:16:50.797 & $+$44:08:02.74 & $-237.7\pm18.7$ & $20.134\pm0.032$ & 3.792 & 18.97 & $ 15.44$ \\
15:16:52.133 & $+$42:18:39.96 & $-206.2\pm 9.9$ & $19.671\pm0.021$ & 5.576 &  9.35 & $  5.52$ \\
15:17:03.603 & $+$42:23:28.10 & $  60.6\pm11.4$ & $20.223\pm0.027$ & 5.988 &  9.60 & $  5.88$ \\
15:17:12.317 & $+$44:07:49.69 & $-102.5\pm10.7$ & $19.315\pm0.025$ & 5.833 &  8.70 & $  4.13$ \\
15:17:20.144 & $+$42:16:46.35 & $-128.2\pm~7.4$ & $19.538\pm0.019$ & 4.611 & 11.31 & $  8.08$ \\
15:17:27.172 & $+$42:22:03.21 & $-101.6\pm~7.8$ & $19.401\pm0.018$ & 5.003 &  9.92 & $  6.33$ \\
15:17:31.522 & $+$42:20:20.69 & $-219.6\pm~6.5$ & $19.210\pm0.017$ & 5.404 &  8.93 & $  4.82$ \\
15:17:46.082 & $+$42:14:52.83 & $-117.8\pm11.3$ & $20.191\pm0.027$ & 5.397 & 10.89 & $  7.60$ \\
15:18:04.684 & $+$42:19:32.48 & $-279.0\pm22.8$ & $19.966\pm0.024$ & 3.908 & 16.71 & $ 13.59$ \\
15:18:10.472 & $+$42:18:57.33 & $  18.4\pm15.8$ & $20.472\pm0.032$ & 3.971 & 20.03 & $ 16.66$ \\
15:18:11.008 & $+$42:20:56.11 & $-131.7\pm11.1$ & $20.079\pm0.025$ & 5.769 &  9.73 & $  6.08$ \\
15:18:25.462 & $+$42:25:39.36 & $ -45.3\pm12.8$ & $20.207\pm0.038$ & 4.268 & 15.95 & $ 12.85$ \\
15:18:39.239 & $-$00:06:52.60 & $  37.8\pm22.7$ & $19.524\pm0.017$ & 4.755 &  6.62 & $  6.40$ \\
15:18:40.681 & $+$00:00:03.40 & $ -63.8\pm20.0$ & $18.430\pm0.012$ & 4.292 &  5.81 & $  4.79$ \\
15:18:41.759 & $-$00:08:10.30 & $  12.8\pm12.6$ & $17.099\pm0.010$ & 4.582 &  6.19 & $  2.27$ \\
15:18:44.042 & $+$42:20:46.04 & $ -11.8\pm~8.3$ & $19.481\pm0.027$ & 4.961 & 10.18 & $  6.68$ \\
15:18:51.520 & $+$42:24:10.40 & $-235.9\pm12.1$ & $20.086\pm0.037$ & 4.614 & 13.43 & $ 10.36$ \\
15:18:58.321 & $+$00:08:01.60 & $  -5.9\pm17.7$ & $18.436\pm0.014$ & 4.577 &  5.71 & $  4.21$ \\
15:19:17.310 & $+$42:27:47.71 & $ 108.0\pm17.5$ & $20.091\pm0.040$ & 4.296 & 15.09 & $ 12.00$ \\
15:19:23.881 & $-$00:25:10.70 & $ -96.5\pm12.0$ & $19.402\pm0.021$ & 4.576 &  6.70 & $  6.53$ \\
15:19:24.235 & $+$00:05:45.30 & $ -44.5\pm11.8$ & $17.016\pm0.012$ & 4.392 &  6.13 & $  2.38$ \\
15:19:26.401 & $-$00:14:47.80 & $-133.9\pm19.0$ & $18.746\pm0.016$ & 4.255 &  6.11 & $  5.61$ \\
15:19:32.159 & $-$00:08:53.10 & $-121.0\pm18.0$ & $18.521\pm0.018$ & 3.992 &  6.17 & $  5.71$ \\
15:19:41.288 & $+$42:24:36.38 & $-164.8\pm24.3$ & $19.485\pm0.027$ & 4.031 & 13.34 & $ 10.25$ \\
15:19:42.960 & $-$00:36:33.50 & $ 124.3\pm25.5$ & $19.139\pm0.020$ & 4.099 &  7.23 & $  7.18$ \\
15:19:44.759 & $-$00:23:40.80 & $  16.6\pm11.2$ & $17.924\pm0.013$ & 4.430 &  5.70 & $  3.53$ \\
15:19:54.839 & $+$00:14:20.10 & $  -6.1\pm27.2$ & $17.969\pm0.015$ & 4.051 &  5.71 & $  4.32$ \\
15:19:59.525 & $-$00:03:33.70 & $-157.6\pm15.4$ & $18.903\pm0.017$ & 4.196 &  6.47 & $  6.20$ \\
15:20:15.359 & $-$00:36:23.60 & $  95.2\pm22.5$ & $19.298\pm0.020$ & 4.699 &  6.22 & $  5.85$ \\
15:20:18.240 & $+$00:08:00.30 & $-222.1\pm22.6$ & $18.015\pm0.211$ & 3.985 &  5.73 & $  4.54$ \\
15:20:19.321 & $+$00:03:06.20 & $  37.0\pm34.5$ & $19.525\pm0.018$ & 3.874 &  9.69 & $  9.57$ \\
15:20:20.039 & $-$00:20:32.10 & $-136.6\pm19.0$ & $18.958\pm0.016$ & 4.258 &  6.42 & $  6.15$ \\
15:20:35.159 & $-$00:05:06.80 & $  25.4\pm32.2$ & $19.072\pm0.019$ & 4.185 &  6.84 & $  6.71$ \\
15:20:35.509 & $+$42:23:12.63 & $-139.1\pm14.8$ & $18.951\pm0.016$ & 4.126 & 10.97 & $  7.66$ \\
15:20:39.481 & $+$00:03:07.60 & $  10.3\pm12.2$ & $18.002\pm0.012$ & 4.711 &  5.77 & $  3.23$ \\
15:20:42.794 & $+$50:36:38.50 & $-242.7\pm~4.8$ & $18.623\pm0.016$ & 5.453 &  8.80 & $  3.45$ \\
15:20:45.959 & $-$00:27:09.60 & $ 324.0\pm24.5$ & $19.177\pm0.017$ & 4.147 &  7.19 & $  7.14$ \\
15:20:48.840 & $-$00:29:48.90 & $-139.4\pm38.5$ & $18.063\pm0.013$ & 3.754 &  5.85 & $  5.12$ \\
15:20:50.618 & $+$42:18:25.53 & $-117.4\pm22.1$ & $20.511\pm0.030$ & 5.900 & 10.37 & $  6.94$ \\
15:20:54.443 & $+$50:22:41.10 & $-283.5\pm~4.1$ & $15.775\pm0.023$ & 4.799 &  8.03 & $  1.26$ \\
15:20:59.641 & $-$00:25:54.50 & $  13.2\pm22.4$ & $18.125\pm0.013$ & 4.910 &  5.78 & $  3.09$ \\
15:20:59.641 & $-$00:09:12.70 & $ -41.2\pm26.3$ & $18.574\pm0.018$ & 4.830 &  5.65 & $  3.96$ \\
15:21:01.227 & $+$50:33:34.23 & $  -0.8\pm~4.8$ & $18.111\pm0.021$ & 5.000 &  8.75 & $  3.36$ \\
15:21:02.161 & $-$00:30:42.80 & $  31.9\pm22.4$ & $17.460\pm0.013$ & 4.298 &  5.80 & $  3.02$ \\
15:21:03.239 & $+$00:06:04.40 & $ 265.7\pm40.6$ & $19.057\pm0.016$ & 3.889 &  7.66 & $  7.65$ \\
15:21:04.063 & $+$50:41:46.24 & $-103.7\pm10.6$ & $19.682\pm0.026$ & 4.395 & 13.45 & $  9.14$ \\
15:21:04.681 & $+$00:03:06.50 & $ -78.3\pm14.2$ & $18.794\pm0.015$ & 4.676 &  5.75 & $  4.71$ \\
15:21:05.381 & $+$50:46:18.50 & $-247.8\pm~3.7$ & $16.979\pm0.018$ & 4.216 &  8.52 & $  2.86$ \\
15:21:05.762 & $+$50:28:05.73 & $-108.1\pm~5.9$ & $18.164\pm0.021$ & 5.226 &  8.62 & $  3.10$ \\
15:21:07.623 & $+$50:21:00.15 & $-177.9\pm~2.3$ & $16.828\pm0.024$ & 5.319 &  8.09 & $  1.61$ \\
15:21:10.081 & $-$00:16:44.80 & $  75.0\pm11.3$ & $18.175\pm0.016$ & 4.022 &  5.74 & $  4.77$ \\
15:21:10.473 & $+$50:20:09.53 & $  44.0\pm~6.0$ & $18.028\pm0.024$ & 3.920 &  9.98 & $  5.32$ \\
15:21:17.463 & $+$50:46:35.42 & $-218.2\pm~6.2$ & $18.276\pm0.019$ & 4.189 &  9.97 & $  5.25$ \\
15:21:17.682 & $+$50:48:57.24 & $-217.1\pm~3.1$ & $16.716\pm0.018$ & 4.397 &  8.31 & $  2.33$ \\
15:21:18.400 & $+$42:19:38.31 & $ -75.8\pm21.0$ & $19.717\pm0.019$ & 3.892 & 15.22 & $ 12.12$ \\
15:21:20.515 & $-$00:33:59.90 & $-195.8\pm15.7$ & $19.096\pm0.022$ & 4.244 &  6.69 & $  6.55$ \\
15:21:20.930 & $+$50:32:23.58 & $-259.0\pm~9.7$ & $19.532\pm0.024$ & 4.942 & 11.07 & $  6.63$ \\
15:21:26.070 & $+$50:26:10.15 & $-148.4\pm~4.2$ & $17.504\pm0.013$ & 4.371 &  8.76 & $  3.39$ \\
15:21:27.000 & $+$00:16:26.60 & $   5.8\pm22.0$ & $18.469\pm0.013$ & 4.262 &  5.82 & $  4.92$ \\
15:21:27.354 & $+$50:12:52.15 & $-176.7\pm~5.2$ & $18.503\pm0.019$ & 4.841 &  9.28 & $  4.33$ \\
15:21:29.520 & $+$00:07:59.30 & $ -42.5\pm26.1$ & $18.410\pm0.016$ & 4.285 &  5.75 & $  4.72$ \\
15:21:34.100 & $+$50:47:56.77 & $-276.3\pm 9.9$ & $19.533\pm0.025$ & 3.694 & 16.23 & $ 11.77$ \\
15:21:35.999 & $-$00:11:13.20 & $   4.4\pm16.7$ & $17.462\pm0.016$ & 4.467 &  5.89 & $  2.80$ \\
15:21:40.685 & $+$50:34:28.81 & $  57.4\pm12.2$ & $19.309\pm0.023$ & 4.153 & 12.90 & $  8.60$ \\
15:21:46.508 & $+$50:36:32.31 & $-183.4\pm10.6$ & $19.565\pm0.025$ & 5.637 &  9.69 & $  4.88$ \\
15:21:48.135 & $+$50:13:04.29 & $-284.6\pm~8.9$ & $19.250\pm0.022$ & 4.561 & 11.30 & $  6.95$ \\
15:21:52.729 & $+$42:28:30.09 & $-194.4\pm18.5$ & $20.494\pm0.030$ & 6.137 &  9.80 & $  6.16$ \\
15:21:53.436 & $+$50:52:50.67 & $ -18.9\pm~5.0$ & $17.604\pm0.018$ & 5.299 &  8.31 & $  2.31$ \\
15:21:53.639 & $+$50:18:00.74 & $-170.2\pm~4.2$ & $17.786\pm0.019$ & 3.983 &  9.48 & $  4.62$ \\
15:21:53.828 & $+$50:31:16.48 & $  -5.5\pm~5.0$ & $18.523\pm0.014$ & 3.053 & 14.24 & $  9.94$ \\
15:21:58.006 & $+$50:31:44.92 & $ -62.6\pm~8.6$ & $18.906\pm0.021$ & 3.740 & 12.93 & $  8.64$ \\
15:22:03.355 & $+$50:08:22.45 & $-139.0\pm11.5$ & $18.980\pm0.020$ & 4.681 & 10.33 & $  5.80$ \\
15:22:04.031 & $+$50:41:55.13 & $-300.4\pm12.9$ & $19.669\pm0.026$ & 4.767 & 12.00 & $  7.64$ \\
15:22:08.192 & $+$50:41:52.50 & $-158.9\pm~3.4$ & $17.128\pm0.019$ & 4.718 &  8.34 & $  2.42$ \\
15:22:09.723 & $+$50:23:29.39 & $-148.3\pm~6.0$ & $18.092\pm0.014$ & 5.724 &  8.31 & $  2.38$ \\
15:22:10.523 & $+$50:14:46.45 & $-209.9\pm10.9$ & $19.558\pm0.022$ & 6.027 &  9.12 & $  4.07$ \\
15:22:13.064 & $+$50:13:56.57 & $-278.5\pm~4.2$ & $17.252\pm0.018$ & 5.010 &  8.26 & $  2.25$ \\
15:22:14.990 & $+$50:33:45.37 & $-224.0\pm~9.4$ & $18.313\pm0.020$ & 4.082 & 10.23 & $  5.61$ \\
15:22:15.498 & $+$50:32:54.45 & $-326.5\pm11.9$ & $19.179\pm0.022$ & 3.887 & 13.44 & $  9.15$ \\
15:22:15.965 & $-$00:08:18.30 & $ 112.0\pm15.1$ & $19.373\pm0.018$ & 3.824 &  9.13 & $  9.05$ \\
15:22:17.761 & $-$00:14:47.40 & $  35.5\pm34.0$ & $17.104\pm0.015$ & 4.278 &  5.97 & $  2.58$ \\
15:22:18.052 & $+$50:19:18.80 & $-203.5\pm~5.0$ & $17.831\pm0.019$ & 4.470 &  8.95 & $  3.76$ \\
15:22:18.152 & $+$50:35:05.64 & $ -77.7\pm~6.1$ & $18.820\pm0.021$ & 5.113 &  9.36 & $  4.41$ \\
15:22:33.416 & $+$50:27:12.56 & $ -76.1\pm~4.0$ & $17.974\pm0.014$ & 5.482 &  8.36 & $  2.52$ \\
15:22:34.068 & $+$50:30:50.14 & $ -79.3\pm~3.4$ & $18.178\pm0.029$ & 4.873 &  8.90 & $  3.66$ \\
15:22:35.593 & $+$50:02:25.12 & $-207.8\pm11.8$ & $19.206\pm0.021$ & 4.972 & 10.19 & $  5.63$ \\
15:22:38.535 & $+$50:26:55.54 & $-266.9\pm~5.8$ & $18.358\pm0.029$ & 4.021 & 10.44 & $  5.89$ \\
15:22:40.801 & $+$00:12:52.90 & $   1.1\pm18.7$ & $17.367\pm0.011$ & 4.250 &  5.83 & $  2.96$ \\
15:22:47.444 & $+$50:10:28.39 & $-172.3\pm~4.5$ & $16.740\pm0.024$ & 4.877 &  8.15 & $  1.89$ \\
15:22:49.075 & $+$00:25:53.90 & $ -84.1\pm13.1$ & $18.190\pm0.036$ & 5.691 &  6.18 & $  2.23$ \\
15:22:55.100 & $+$50:27:14.83 & $ -34.0\pm~9.4$ & $19.173\pm0.031$ & 5.577 &  9.21 & $  4.18$ \\
15:22:58.788 & $+$50:28:18.02 & $-183.7\pm~7.7$ & $18.828\pm0.030$ & 5.091 &  9.39 & $  4.46$ \\
15:22:59.049 & $+$50:18:47.86 & $-107.1\pm~8.2$ & $18.654\pm0.020$ & 5.071 &  9.18 & $  4.16$ \\
15:22:59.203 & $+$50:36:27.54 & $-231.2\pm15.2$ & $19.661\pm0.034$ & 3.540 & 18.01 & $ 13.38$ \\
15:22:59.749 & $+$50:45:44.34 & $-248.7\pm~7.5$ & $19.248\pm0.018$ & 5.079 & 10.12 & $  5.44$ \\
15:23:01.321 & $+$00:19:33.90 & $ -62.1\pm13.9$ & $17.232\pm0.010$ & 4.546 &  6.07 & $  2.43$ \\
15:23:01.472 & $+$50:26:33.62 & $  -2.7\pm11.4$ & $19.275\pm0.021$ & 5.016 & 10.27 & $  5.68$ \\
15:23:10.485 & $+$50:37:37.20 & $ -46.8\pm~4.7$ & $17.010\pm0.028$ & 5.489 &  8.10 & $  1.61$ \\
15:23:10.553 & $+$50:02:16.27 & $ -61.1\pm~7.7$ & $18.326\pm0.018$ & 5.374 &  8.59 & $  3.12$ \\
15:23:11.003 & $+$50:21:44.32 & $ -31.6\pm~3.6$ & $16.182\pm0.018$ & 3.616 &  8.39 & $  2.60$ \\
15:23:11.027 & $+$50:30:56.50 & $-293.4\pm~9.1$ & $19.570\pm0.033$ & 3.646 & 16.70 & $ 12.22$ \\
15:23:12.847 & $+$50:53:08.31 & $ -79.2\pm10.4$ & $19.705\pm0.022$ & 4.685 & 12.41 & $  8.04$ \\
15:23:14.017 & $+$50:01:07.85 & $  -8.1\pm~9.1$ & $19.157\pm0.021$ & 4.431 & 11.38 & $  7.05$ \\
15:23:16.510 & $+$50:34:34.54 & $-153.9\pm~9.7$ & $19.558\pm0.033$ & 4.039 & 14.47 & $ 10.13$ \\
15:23:17.272 & $+$50:46:51.88 & $-397.2\pm~8.3$ & $18.281\pm0.016$ & 4.312 &  9.76 & $  4.96$ \\
15:23:18.601 & $+$00:23:19.00 & $ -27.2\pm18.0$ & $17.774\pm0.013$ & 4.603 &  5.81 & $  3.04$ \\
15:23:21.526 & $+$50:31:57.31 & $-137.4\pm12.2$ & $19.303\pm0.032$ & 5.126 & 10.11 & $  5.46$ \\
15:23:25.440 & $-$00:11:48.70 & $ -70.4\pm13.7$ & $17.492\pm0.015$ & 4.482 &  5.86 & $  2.80$ \\
15:23:26.130 & $+$50:38:06.97 & $-128.0\pm~2.7$ & $16.956\pm0.015$ & 4.947 &  8.20 & $  2.01$ \\
15:23:28.090 & $+$50:46:27.47 & $ -21.1\pm~9.1$ & $19.364\pm0.019$ & 4.932 & 10.68 & $  6.13$ \\
15:23:28.121 & $+$50:40:56.50 & $-236.5\pm~8.5$ & $18.840\pm0.017$ & 4.258 & 11.04 & $  6.57$ \\
15:23:31.987 & $+$50:40:11.84 & $  21.2\pm~7.5$ & $18.905\pm0.017$ & 4.077 & 11.74 & $  7.36$ \\
15:23:32.409 & $+$50:12:06.72 & $ -47.3\pm~4.9$ & $18.498\pm0.024$ & 5.716 &  8.49 & $  2.88$ \\
15:23:35.568 & $+$50:16:19.18 & $ -84.5\pm~4.4$ & $17.957\pm0.024$ & 4.326 &  9.23 & $  4.25$ \\
15:23:35.894 & $+$50:26:45.61 & $-165.2\pm~5.9$ & $18.222\pm0.017$ & 5.264 &  8.62 & $  3.12$ \\
15:23:36.601 & $+$00:14:35.10 & $ 195.4\pm16.1$ & $17.372\pm0.014$ & 3.863 &  5.67 & $  3.54$ \\
15:23:37.319 & $+$00:01:53.70 & $  57.2\pm19.0$ & $18.402\pm0.010$ & 4.525 &  5.62 & $  4.18$ \\
15:23:44.525 & $+$00:09:22.20 & $  18.6\pm19.4$ & $17.855\pm0.011$ & 4.524 &  5.72 & $  3.25$ \\
15:23:44.580 & $+$50:55:54.15 & $ -98.7\pm~1.4$ & $14.973\pm0.029$ & 5.319 &  7.98 & $  0.68$ \\
15:23:49.932 & $+$50:31:53.38 & $-196.8\pm11.5$ & $19.508\pm0.023$ & 5.165 & 10.45 & $  5.89$ \\
15:23:50.214 & $+$50:57:16.85 & $-107.7\pm~6.6$ & $19.014\pm0.031$ & 5.398 &  9.26 & $  4.20$ \\
15:23:50.279 & $+$00:27:50.10 & $  85.8\pm12.1$ & $16.984\pm0.009$ & 4.465 &  6.16 & $  2.25$ \\
15:23:51.776 & $+$50:23:09.51 & $-159.5\pm~5.0$ & $17.986\pm0.016$ & 5.262 &  8.47 & $  2.80$ \\
15:23:52.185 & $+$50:12:21.52 & $-122.1\pm10.6$ & $18.867\pm0.020$ & 5.311 &  9.14 & $  4.11$ \\
15:23:53.160 & $+$50:46:07.65 & $-107.0\pm~3.1$ & $17.647\pm0.015$ & 4.921 &  8.49 & $  2.79$ \\
15:23:55.680 & $+$00:27:51.90 & $ -25.1\pm13.2$ & $18.532\pm0.011$ & 4.518 &  5.68 & $  4.47$ \\
15:23:58.206 & $+$50:41:45.16 & $ -60.9\pm~9.6$ & $18.830\pm0.018$ & 4.354 & 10.77 & $  6.26$ \\
15:23:59.518 & $+$50:44:54.92 & $-127.8\pm~9.6$ & $19.561\pm0.020$ & 5.181 & 10.55 & $  5.99$ \\
15:24:05.430 & $+$50:55:53.59 & $-272.6\pm~4.9$ & $17.694\pm0.030$ & 5.170 &  8.39 & $  2.54$ \\
15:24:08.280 & $-$00:07:28.20 & $ -51.6\pm21.4$ & $18.787\pm0.016$ & 4.497 &  5.79 & $  5.04$ \\
15:24:08.369 & $+$50:41:24.45 & $-147.7\pm~6.2$ & $18.357\pm0.017$ & 5.350 &  8.66 & $  3.18$ \\
15:24:09.361 & $+$00:32:20.20 & $  96.9\pm21.8$ & $18.849\pm0.012$ & 4.600 &  5.81 & $  4.98$ \\
15:24:10.642 & $+$50:26:05.37 & $ -78.4\pm~9.9$ & $19.189\pm0.023$ & 5.097 &  9.94 & $  5.25$ \\
15:24:12.599 & $+$00:30:57.40 & $-128.2\pm18.2$ & $18.936\pm0.017$ & 4.283 &  6.32 & $  6.00$ \\
15:24:14.020 & $+$50:29:08.67 & $-170.2\pm~4.2$ & $17.141\pm0.016$ & 5.106 &  8.20 & $  2.03$ \\
15:24:14.511 & $+$50:30:27.05 & $ -93.0\pm~9.3$ & $18.226\pm0.016$ & 4.540 &  9.31 & $  4.35$ \\
15:24:15.119 & $+$00:10:26.50 & $ -47.3\pm13.4$ & $17.261\pm0.011$ & 4.562 &  6.04 & $  2.43$ \\
15:24:15.479 & $+$00:13:24.80 & $ 341.9\pm23.2$ & $18.672\pm0.016$ & 4.031 &  6.27 & $  5.94$ \\
15:24:16.921 & $+$00:19:42.10 & $ 135.5\pm20.2$ & $18.716\pm0.017$ & 4.482 &  5.78 & $  4.93$ \\
15:24:20.231 & $+$50:50:25.28 & $-261.8\pm~4.3$ & $18.262\pm0.022$ & 4.965 &  8.91 & $  3.63$ \\
15:24:20.334 & $+$50:12:44.46 & $-150.3\pm~3.0$ & $17.657\pm0.018$ & 4.965 &  8.44 & $  2.76$ \\
15:24:20.519 & $+$00:01:35.80 & $-217.1\pm17.6$ & $19.100\pm0.015$ & 4.735 &  5.87 & $  5.22$ \\
15:24:28.439 & $-$00:00:38.30 & $ -16.2\pm14.2$ & $17.675\pm0.014$ & 4.455 &  5.75 & $  3.08$ \\
15:24:28.924 & $+$50:45:31.31 & $ -84.1\pm~4.9$ & $19.080\pm0.024$ & 5.229 &  9.56 & $  4.68$ \\
15:24:31.680 & $+$00:31:58.50 & $  -6.0\pm22.6$ & $18.929\pm0.014$ & 4.392 &  6.12 & $  5.68$ \\
15:24:33.119 & $+$00:41:17.70 & $ -26.8\pm19.5$ & $18.827\pm0.014$ & 4.318 &  6.10 & $  5.62$ \\
15:24:35.141 & $+$50:04:41.92 & $ -96.4\pm26.1$ & $19.621\pm0.019$ & 5.183 & 10.62 & $  6.16$ \\
15:24:35.447 & $+$50:13:20.26 & $   2.0\pm~8.8$ & $19.519\pm0.024$ & 5.458 &  9.86 & $  5.17$ \\
15:24:35.639 & $-$00:17:22.90 & $  61.6\pm12.4$ & $17.906\pm0.011$ & 4.521 &  5.66 & $  3.31$ \\
15:24:35.814 & $+$50:32:11.03 & $-238.7\pm~8.2$ & $19.014\pm0.017$ & 5.375 &  9.25 & $  4.25$ \\
15:24:38.059 & $+$50:52:47.02 & $-194.2\pm~6.1$ & $18.642\pm0.022$ & 4.957 &  9.34 & $  4.33$ \\
15:24:39.007 & $+$50:44:13.98 & $-101.9\pm~8.4$ & $19.253\pm0.033$ & 5.768 &  9.09 & $  3.96$ \\
15:24:45.279 & $+$50:40:48.37 & $-120.0\pm~3.8$ & $17.134\pm0.016$ & 4.074 &  8.70 & $  3.25$ \\
15:24:46.440 & $+$00:08:19.50 & $-185.9\pm22.8$ & $18.853\pm0.014$ & 4.004 &  6.67 & $  6.52$ \\
15:24:46.543 & $+$50:53:14.01 & $-156.0\pm~6.3$ & $18.848\pm0.023$ & 4.421 & 10.66 & $  6.10$ \\
15:24:48.239 & $+$00:13:49.50 & $ 351.5\pm21.6$ & $18.279\pm0.017$ & 3.936 &  5.86 & $  5.17$ \\
15:24:49.509 & $+$50:50:43.38 & $-163.7\pm~7.7$ & $18.962\pm0.023$ & 4.911 &  9.89 & $  5.13$ \\
15:24:49.695 & $+$50:11:52.40 & $-173.2\pm~4.2$ & $18.307\pm0.020$ & 4.828 &  9.04 & $  3.96$ \\
15:24:52.458 & $+$50:07:09.21 & $-100.1\pm~4.4$ & $18.300\pm0.015$ & 5.179 &  8.71 & $  3.36$ \\
15:24:54.000 & $+$00:06:06.60 & $ -25.7\pm14.0$ & $16.723\pm0.012$ & 4.608 &  6.38 & $  1.85$ \\
15:24:58.116 & $+$50:04:34.97 & $ -50.6\pm~5.9$ & $17.376\pm0.014$ & 4.531 &  8.52 & $  2.96$ \\
15:24:58.583 & $+$50:45:31.94 & $-124.6\pm~7.4$ & $18.280\pm0.031$ & 5.257 &  8.67 & $  3.20$ \\
15:24:59.520 & $+$50:37:32.32 & $ -29.0\pm~8.4$ & $19.454\pm0.019$ & 3.494 & 16.92 & $ 12.37$ \\
15:25:04.670 & $+$50:49:57.95 & $   1.8\pm~2.5$ & $17.372\pm0.031$ & 5.339 &  8.21 & $  2.03$ \\
15:25:04.801 & $-$00:14:27.80 & $ 115.4\pm21.8$ & $18.208\pm0.027$ & 3.996 &  5.70 & $  4.84$ \\
15:25:13.926 & $+$50:43:07.82 & $  19.2\pm~5.2$ & $17.924\pm0.031$ & 4.088 &  9.53 & $  4.65$ \\
15:25:18.630 & $+$50:30:48.86 & $   5.2\pm~2.1$ & $16.596\pm0.015$ & 4.829 &  8.13 & $  1.79$ \\
15:25:20.896 & $+$50:07:42.96 & $-393.7\pm~6.2$ & $17.308\pm0.017$ & 3.547 &  9.38 & $  4.50$ \\
15:25:24.010 & $+$50:35:41.14 & $-241.8\pm12.8$ & $19.337\pm0.019$ & 0.958 & 47.42 & $ 37.66$ \\
15:25:26.039 & $+$00:33:57.80 & $  93.3\pm18.8$ & $17.260\pm0.012$ & 4.311 &  5.90 & $  2.73$ \\
15:25:30.001 & $+$00:26:58.80 & $  27.1\pm12.4$ & $18.017\pm0.014$ & 4.269 &  5.61 & $  3.93$ \\
15:25:30.787 & $+$50:27:02.82 & $-106.7\pm12.8$ & $19.687\pm0.023$ & 4.396 & 13.39 & $  9.09$ \\
15:25:32.672 & $+$50:11:31.93 & $-218.8\pm12.9$ & $19.544\pm0.023$ & 4.082 & 14.13 & $  9.85$ \\
15:25:32.771 & $+$50:41:28.27 & $-165.6\pm~3.8$ & $17.537\pm0.024$ & 4.400 &  8.75 & $  3.37$ \\
15:25:33.180 & $+$50:30:05.55 & $-193.0\pm~4.4$ & $18.085\pm0.018$ & 4.879 &  8.80 & $  3.48$ \\
15:25:37.025 & $+$50:33:59.36 & $-188.1\pm~6.3$ & $18.680\pm0.079$ & 4.779 &  9.62 & $  4.79$ \\
15:25:38.999 & $+$00:14:52.90 & $ 163.3\pm21.3$ & $19.220\pm0.020$ & 4.477 &  6.43 & $  6.20$ \\
15:25:40.273 & $+$50:16:55.73 & $-376.0\pm~8.5$ & $18.946\pm0.021$ & 4.205 & 11.43 & $  7.06$ \\
15:25:40.441 & $+$00:05:59.10 & $ -40.0\pm19.5$ & $18.572\pm0.015$ & 4.022 &  6.08 & $  5.66$ \\
15:25:40.678 & $+$50:45:36.50 & $-125.5\pm11.5$ & $19.085\pm0.033$ & 4.530 & 10.96 & $  6.46$ \\
15:25:41.632 & $+$50:36:25.26 & $-227.1\pm~9.1$ & $19.515\pm0.028$ & 3.820 & 15.35 & $ 10.93$ \\
15:25:47.253 & $+$50:32:59.86 & $-395.1\pm~7.2$ & $18.835\pm0.019$ & 4.369 & 10.72 & $  6.21$ \\
15:25:47.280 & $+$00:24:09.50 & $-151.1\pm11.8$ & $17.512\pm0.017$ & 3.093 &  5.93 & $  5.35$ \\
15:25:52.320 & $+$00:15:01.70 & $-383.1\pm16.9$ & $18.595\pm0.018$ & 4.540 &  5.64 & $  4.51$ \\
15:25:53.759 & $+$00:27:28.70 & $ -12.9\pm12.8$ & $17.363\pm0.013$ & 4.330 &  5.85 & $  2.83$ \\
15:25:54.686 & $+$50:16:59.52 & $-116.1\pm~6.0$ & $18.504\pm0.018$ & 4.301 & 10.12 & $  5.51$ \\
15:25:55.506 & $+$50:22:53.21 & $-164.9\pm~4.6$ & $16.875\pm0.019$ & 4.602 &  8.26 & $  2.26$ \\
15:25:55.688 & $+$50:18:22.68 & $ -14.0\pm~4.9$ & $18.028\pm0.018$ & 4.720 &  8.87 & $  3.65$ \\
15:26:01.679 & $+$00:16:56.20 & $ -69.3\pm15.7$ & $18.701\pm0.017$ & 4.122 &  6.13 & $  5.74$ \\
15:26:08.206 & $+$50:25:16.17 & $-107.6\pm~5.0$ & $17.988\pm0.018$ & 5.683 &  8.27 & $  2.30$ \\
15:26:09.600 & $+$00:13:52.00 & $  42.1\pm22.3$ & $18.032\pm0.015$ & 4.043 &  5.61 & $  4.37$ \\
15:26:09.733 & $-$00:14:42.77 & $-146.0\pm16.5$ & $18.558\pm0.012$ & 4.564 &  5.58 & $  4.36$ \\
15:26:12.717 & $-$00:10:07.62 & $-191.3\pm11.8$ & $18.766\pm0.017$ & 4.484 &  5.74 & $  4.98$ \\
15:26:14.784 & $-$00:00:50.95 & $ -48.0\pm~8.1$ & $17.782\pm0.015$ & 4.750 &  5.82 & $  2.81$ \\
15:26:16.229 & $+$50:33:06.08 & $ -43.0\pm~6.2$ & $18.924\pm0.021$ & 5.424 &  9.08 & $  3.98$ \\
15:26:19.350 & $-$00:07:59.07 & $ -13.8\pm13.9$ & $18.409\pm0.016$ & 4.203 &  5.68 & $  4.81$ \\
15:26:22.560 & $+$00:12:06.70 & $ -87.6\pm16.4$ & $18.725\pm0.024$ & 4.217 &  6.01 & $  5.55$ \\
15:26:25.798 & $-$00:10:24.37 & $  30.4\pm~9.4$ & $16.995\pm0.015$ & 4.553 &  6.17 & $  2.13$ \\
15:26:28.616 & $-$00:23:42.10 & $-210.9\pm15.6$ & $19.044\pm0.014$ & 3.830 &  7.63 & $  7.62$ \\
15:26:32.128 & $+$43:18:43.45 & $-251.5\pm27.5$ & $19.296\pm0.020$ & 4.632 & 10.54 & $  7.00$ \\
15:26:32.465 & $+$50:34:47.77 & $-286.4\pm~7.5$ & $18.707\pm0.020$ & 4.139 & 10.97 & $  6.50$ \\
15:26:34.738 & $+$50:28:14.81 & $ -37.8\pm~3.2$ & $17.642\pm0.018$ & 4.883 &  8.48 & $  2.83$ \\
15:26:35.201 & $+$50:23:52.29 & $-112.9\pm~7.6$ & $18.631\pm0.019$ & 4.228 & 10.55 & $  6.03$ \\
15:26:37.735 & $+$00:02:02.30 & $ 101.2\pm13.3$ & $19.128\pm0.015$ & 4.779 &  5.80 & $  5.14$ \\
15:26:40.440 & $-$00:23:41.61 & $  29.6\pm15.2$ & $19.081\pm0.016$ & 4.514 &  6.03 & $  5.66$ \\
15:26:40.684 & $-$00:09:17.06 & $   1.4\pm~8.2$ & $18.495\pm0.017$ & 4.232 &  5.71 & $  4.93$ \\
15:26:42.016 & $+$50:25:38.18 & $-207.7\pm~7.3$ & $18.712\pm0.019$ & 3.943 & 11.51 & $  7.13$ \\
15:26:42.318 & $-$00:19:19.62 & $ 135.7\pm14.7$ & $19.145\pm0.016$ & 4.598 &  6.01 & $  5.61$ \\
15:26:42.665 & $+$00:04:29.84 & $-167.2\pm12.2$ & $17.915\pm0.012$ & 4.356 &  5.59 & $  3.57$ \\
15:26:43.994 & $-$00:09:51.33 & $-215.8\pm11.7$ & $18.938\pm0.018$ & 3.273 &  9.58 & $  9.40$ \\
15:26:47.207 & $-$00:03:06.49 & $ -60.4\pm14.7$ & $18.606\pm0.017$ & 3.918 &  6.26 & $  6.00$ \\
15:26:48.992 & $-$00:17:20.75 & $  56.9\pm12.1$ & $18.527\pm0.014$ & 4.481 &  5.58 & $  4.45$ \\
15:26:49.600 & $-$00:04:25.02 & $-165.9\pm~6.7$ & $16.817\pm0.015$ & 4.259 &  6.09 & $  2.25$ \\
15:26:49.892 & $+$00:10:50.69 & $-113.7\pm14.6$ & $19.127\pm0.015$ & 4.150 &  6.95 & $  6.87$ \\
15:26:49.940 & $-$00:24:03.13 & $  50.8\pm17.6$ & $20.160\pm0.026$ & 5.986 &  5.63 & $  4.72$ \\
15:26:51.348 & $-$00:20:55.01 & $ -78.7\pm10.8$ & $17.444\pm0.012$ & 3.441 &  5.56 & $  4.36$ \\
15:26:58.104 & $-$00:01:31.71 & $ -24.3\pm19.1$ & $19.383\pm0.020$ & 3.723 &  9.56 & $  9.38$ \\
15:27:03.384 & $-$00:33:45.05 & $   0.7\pm19.1$ & $19.646\pm0.025$ & 3.972 &  9.59 & $  9.38$ \\
15:27:07.020 & $-$00:13:39.09 & $-147.5\pm12.0$ & $17.767\pm0.012$ & 3.843 &  5.54 & $  4.21$ \\
15:27:10.151 & $-$00:04:42.27 & $ 163.2\pm~8.9$ & $17.224\pm0.019$ & 3.864 &  5.65 & $  3.25$ \\
15:27:15.054 & $+$00:03:25.14 & $ -36.1\pm~7.9$ & $17.797\pm0.013$ & 4.478 &  5.67 & $  3.19$ \\
15:27:17.420 & $-$00:30:35.66 & $ 129.2\pm34.5$ & $19.561\pm0.023$ & 4.751 &  6.46 & $  6.30$ \\
15:27:27.465 & $-$00:33:17.66 & $ 272.9\pm18.1$ & $17.639\pm0.014$ & 4.548 &  5.75 & $  2.85$ \\
15:27:27.853 & $-$00:27:41.13 & $  49.6\pm15.7$ & $18.586\pm0.016$ & 4.647 &  5.52 & $  4.22$ \\
15:27:29.525 & $-$00:15:47.97 & $-209.1\pm26.5$ & $19.511\pm0.018$ & 4.437 &  7.17 & $  7.13$ \\
15:27:30.421 & $+$00:11:38.92 & $-149.1\pm10.8$ & $18.447\pm0.015$ & 3.713 &  6.36 & $  6.13$ \\
15:27:31.712 & $-$00:32:16.70 & $ 135.7\pm18.9$ & $18.852\pm0.018$ & 4.970 &  5.51 & $  4.11$ \\
15:27:33.628 & $-$00:11:18.18 & $ 226.9\pm24.9$ & $19.138\pm0.022$ & 4.567 &  6.04 & $  5.66$ \\
15:27:37.617 & $-$00:16:45.61 & $ -75.9\pm16.4$ & $18.184\pm0.013$ & 4.505 &  5.53 & $  3.75$ \\
15:27:39.928 & $-$00:17:49.17 & $ -49.4\pm12.1$ & $16.946\pm0.012$ & 4.389 &  6.08 & $  2.24$ \\
15:27:42.853 & $+$00:09:17.21 & $  42.7\pm15.8$ & $19.127\pm0.017$ & 3.875 &  7.79 & $  7.77$ \\
15:27:46.856 & $+$00:18:16.64 & $  52.2\pm25.3$ & $19.421\pm0.017$ & 4.365 &  7.16 & $  7.11$ \\
15:27:47.244 & $-$00:33:53.16 & $  63.3\pm19.5$ & $17.618\pm0.014$ & 4.736 &  5.87 & $  2.59$ \\
15:27:49.146 & $-$00:14:45.07 & $ 171.2\pm29.0$ & $19.044\pm0.015$ & 3.589 &  8.56 & $  8.49$ \\
15:27:50.173 & $-$00:37:46.25 & $-112.2\pm24.1$ & $17.751\pm0.015$ & 4.123 &  5.52 & $  3.65$ \\
15:27:54.907 & $-$00:11:41.42 & $  20.2\pm13.1$ & $17.609\pm0.015$ & 4.311 &  5.66 & $  3.15$ \\
15:27:55.631 & $-$00:00:35.25 & $ -99.1\pm10.8$ & $16.943\pm0.020$ & 4.117 &  5.92 & $  2.54$ \\
15:27:56.685 & $-$00:02:37.95 & $-232.1\pm18.2$ & $19.482\pm0.020$ & 3.255 & 13.04 & $ 12.14$ \\
15:27:57.286 & $+$00:09:56.56 & $ -22.1\pm23.2$ & $19.302\pm0.019$ & 4.670 &  6.16 & $  5.84$ \\
15:28:02.838 & $-$00:04:45.99 & $  72.5\pm15.7$ & $18.779\pm0.017$ & 4.274 &  5.94 & $  5.49$ \\
15:28:07.146 & $-$00:02:38.58 & $  16.2\pm25.4$ & $19.113\pm0.018$ & 2.590 & 15.41 & $ 13.91$ \\
15:28:09.639 & $-$00:24:45.03 & $ -98.6\pm26.4$ & $19.017\pm0.016$ & 4.255 &  6.34 & $  6.15$ \\
15:28:09.838 & $-$00:05:04.84 & $-131.8\pm25.2$ & $19.338\pm0.019$ & 3.579 & 10.05 & $  9.77$ \\
15:28:10.102 & $-$00:14:36.21 & $-192.2\pm23.8$ & $19.587\pm0.019$ & 4.534 &  7.09 & $  7.05$ \\
15:28:13.508 & $-$00:11:11.42 & $ -27.6\pm24.8$ & $19.344\pm0.019$ & 4.647 &  6.24 & $  5.99$ \\
15:28:14.919 & $-$00:18:50.19 & $-230.5\pm14.5$ & $17.392\pm0.013$ & 4.220 &  5.71 & $  2.96$ \\
15:28:16.502 & $+$00:19:17.85 & $ -43.0\pm17.9$ & $17.088\pm0.010$ & 3.353 &  5.55 & $  3.87$ \\
15:28:34.108 & $+$44:00:23.51 & $-274.2\pm23.6$ & $19.013\pm0.017$ & 4.556 & 10.08 & $  6.33$ \\
15:28:36.785 & $-$00:20:39.93 & $  24.1\pm13.6$ & $16.771\pm0.015$ & 4.200 &  6.06 & $  2.24$ \\
15:28:39.917 & $-$00:17:26.39 & $  25.7\pm39.1$ & $19.454\pm0.020$ & 4.469 &  6.88 & $  6.82$ \\
15:28:39.992 & $+$00:11:40.68 & $ -34.0\pm13.5$ & $18.132\pm0.013$ & 4.340 &  5.54 & $  3.96$ \\
15:28:42.639 & $-$00:19:26.10 & $ 188.0\pm37.1$ & $18.877\pm0.018$ & 4.096 &  6.38 & $  6.20$ \\
15:28:46.210 & $-$00:12:22.99 & $  62.1\pm18.9$ & $18.780\pm0.017$ & 4.336 &  5.84 & $  5.32$ \\
15:28:46.532 & $-$00:17:35.86 & $ 142.6\pm21.6$ & $18.259\pm0.016$ & 4.150 &  5.56 & $  4.55$ \\
15:28:46.783 & $-$00:06:33.04 & $ 161.0\pm32.2$ & $19.148\pm0.017$ & 4.180 &  6.84 & $  6.78$ \\
15:28:51.648 & $-$00:04:33.25 & $  14.1\pm13.6$ & $18.051\pm0.014$ & 4.365 &  5.52 & $  3.75$ \\
15:28:52.616 & $+$49:32:35.17 & $-295.1\pm~6.3$ & $18.407\pm0.021$ & 4.596 &  9.38 & $  4.59$ \\
15:28:57.368 & $-$00:09:13.78 & $-155.9\pm28.2$ & $19.045\pm0.015$ & 4.147 &  6.66 & $  6.55$ \\
15:29:00.423 & $-$00:32:20.17 & $ 211.5\pm19.0$ & $17.554\pm0.011$ & 4.334 &  5.66 & $  3.01$ \\
15:29:00.444 & $-$00:29:32.71 & $  46.6\pm16.9$ & $18.630\pm0.014$ & 5.735 &  5.85 & $  2.59$ \\
15:29:02.850 & $-$00:22:45.06 & $ 314.6\pm31.5$ & $19.070\pm0.018$ & 3.876 &  7.50 & $  7.49$ \\
15:29:04.433 & $+$49:22:00.91 & $-250.9\pm~4.7$ & $16.529\pm0.020$ & 3.986 &  8.31 & $  2.56$ \\
15:29:05.319 & $+$49:36:09.54 & $  -5.9\pm~6.6$ & $17.766\pm0.014$ & 5.255 &  8.30 & $  2.52$ \\
15:29:05.971 & $+$00:15:28.52 & $ -82.8\pm12.5$ & $19.152\pm2.015$ & 3.752 &  8.34 & $  8.29$ \\
15:29:08.282 & $-$00:08:39.47 & $  22.4\pm16.4$ & $17.983\pm0.012$ & 4.265 &  5.51 & $  3.80$ \\
15:29:09.257 & $-$00:16:02.10 & $ -91.5\pm13.9$ & $17.563\pm0.013$ & 3.741 &  5.50 & $  3.98$ \\
15:29:14.232 & $+$44:05:25.53 & $-327.1\pm24.6$ & $19.161\pm0.024$ & 4.764 &  9.96 & $  6.14$ \\
15:29:15.536 & $-$00:10:54.08 & $-111.3\pm15.3$ & $18.652\pm0.016$ & 4.338 &  5.70 & $  5.00$ \\
15:29:20.302 & $+$00:00:16.26 & $-154.5\pm21.1$ & $18.681\pm0.014$ & 4.053 &  6.11 & $  5.79$ \\
15:29:24.772 & $-$00:19:27.59 & $ -65.3\pm13.4$ & $17.663\pm0.014$ & 4.492 &  5.69 & $  2.95$ \\
15:29:24.888 & $+$49:43:09.63 & $ -16.1\pm~2.0$ & $16.881\pm0.025$ & 5.289 &  8.06 & $  1.65$ \\
15:29:25.300 & $+$49:37:30.84 & $-100.7\pm12.5$ & $19.401\pm0.029$ & 4.185 & 12.97 & $  8.75$ \\
15:29:29.012 & $+$49:31:22.78 & $-109.3\pm~7.5$ & $18.418\pm0.021$ & 5.621 &  8.44 & $  2.87$ \\
15:29:32.359 & $-$00:20:04.53 & $  70.1\pm13.9$ & $17.167\pm0.013$ & 4.396 &  5.92 & $  2.45$ \\
15:29:32.709 & $+$49:15:23.20 & $-133.5\pm~7.5$ & $18.855\pm0.022$ & 5.594 &  8.74 & $  3.56$ \\
15:29:37.794 & $+$49:19:41.09 & $-208.4\pm12.0$ & $19.490\pm0.017$ & 4.950 & 10.76 & $  6.42$ \\
15:29:38.123 & $+$00:06:15.38 & $-100.7\pm25.4$ & $19.078\pm0.015$ & 3.527 &  8.98 & $  8.86$ \\
15:29:40.259 & $+$49:40:32.02 & $ -78.9\pm14.8$ & $19.676\pm0.032$ & 3.838 & 16.02 & $ 11.65$ \\
15:29:45.158 & $+$49:31:51.14 & $-173.2\pm~5.7$ & $17.859\pm0.016$ & 5.630 &  8.20 & $  2.21$ \\
15:29:45.261 & $+$49:34:17.88 & $-135.3\pm~5.9$ & $18.861\pm0.019$ & 5.337 &  9.02 & $  4.01$ \\
15:29:47.191 & $+$49:44:57.61 & $-289.4\pm~8.0$ & $18.202\pm0.026$ & 4.154 &  9.76 & $  5.10$ \\
15:29:47.493 & $+$42:25:02.30 & $-246.2\pm19.8$ & $20.116\pm0.024$ & 4.473 & 14.13 & $ 10.94$ \\
15:29:57.930 & $+$49:08:05.42 & $ -79.6\pm~7.6$ & $18.622\pm0.018$ & 4.607 &  9.66 & $  5.04$ \\
15:29:59.763 & $+$49:16:12.65 & $-142.2\pm~4.3$ & $17.375\pm0.010$ & 4.380 &  8.54 & $  3.15$ \\
15:30:02.733 & $+$49:34:24.98 & $ -54.7\pm~6.1$ & $18.028\pm0.017$ & 6.031 &  8.13 & $  1.99$ \\
15:30:07.570 & $+$49:47:16.26 & $ -45.8\pm~5.9$ & $18.567\pm0.018$ & 4.478 &  9.84 & $  5.20$ \\
15:30:08.415 & $+$49:28:19.05 & $-179.4\pm~4.1$ & $18.012\pm0.025$ & 4.537 &  8.96 & $  3.92$ \\
15:30:09.047 & $+$49:17:58.24 & $-101.6\pm~3.3$ & $18.101\pm0.011$ & 5.208 &  8.48 & $  3.00$ \\
15:30:10.121 & $+$49:32:00.92 & $  74.2\pm12.9$ & $19.141\pm0.020$ & 4.219 & 11.88 & $  7.63$ \\
15:30:14.457 & $+$49:34:03.99 & $ -83.0\pm~3.1$ & $16.884\pm0.016$ & 5.430 &  8.04 & $  1.54$ \\
15:30:23.030 & $+$49:29:34.40 & $-275.1\pm~9.5$ & $18.986\pm0.027$ & 4.973 &  9.68 & $  5.02$ \\
15:30:28.194 & $+$49:39:34.67 & $-162.4\pm~2.0$ & $17.088\pm0.016$ & 5.213 &  8.11 & $  1.87$ \\
15:30:29.927 & $+$49:40:51.10 & $-167.3\pm~8.0$ & $18.936\pm0.019$ & 4.342 & 10.92 & $  6.55$ \\
15:30:30.013 & $+$49:29:48.49 & $-215.4\pm11.4$ & $18.945\pm0.026$ & 3.790 & 12.71 & $  8.50$ \\
15:30:34.332 & $+$49:54:55.46 & $ -93.6\pm13.3$ & $19.478\pm0.020$ & 4.184 & 13.31 & $  9.04$ \\
15:30:36.368 & $+$49:33:30.22 & $-221.9\pm12.9$ & $19.343\pm0.029$ & 3.971 & 13.61 & $  9.38$ \\
15:30:36.375 & $+$49:31:18.54 & $-233.0\pm~5.2$ & $18.210\pm0.025$ & 4.470 &  9.27 & $  4.43$ \\
15:30:36.784 & $+$49:07:50.60 & $-124.1\pm10.3$ & $19.602\pm0.021$ & 5.234 & 10.33 & $  5.92$ \\
15:30:43.866 & $+$49:18:36.06 & $  20.6\pm13.3$ & $19.389\pm0.015$ & 5.162 & 10.05 & $  5.54$ \\
15:30:51.162 & $+$49:28:32.78 & $-183.8\pm~4.4$ & $17.636\pm0.025$ & 5.007 &  8.34 & $  2.65$ \\
15:30:54.461 & $+$49:13:16.07 & $-289.8\pm12.1$ & $19.565\pm0.605$ & 4.067 & 14.15 & $  9.96$ \\
15:31:01.221 & $+$49:56:05.26 & $-208.3\pm~5.7$ & $18.230\pm0.025$ & 4.836 &  8.90 & $  3.76$ \\
15:31:07.974 & $+$49:40:07.17 & $  16.6\pm~9.5$ & $18.848\pm0.016$ & 4.662 & 10.00 & $  5.42$ \\
15:31:08.256 & $+$49:13:31.08 & $ -62.8\pm~4.5$ & $17.515\pm0.017$ & 4.313 &  8.69 & $  3.46$ \\
15:31:08.297 & $+$49:47:13.24 & $ -91.2\pm~3.4$ & $16.870\pm0.017$ & 4.096 &  8.43 & $  2.83$ \\
15:31:10.089 & $+$49:12:27.40 & $ -62.6\pm~3.5$ & $17.800\pm0.017$ & 5.263 &  8.29 & $  2.54$ \\
15:31:19.064 & $+$49:16:16.42 & $ -20.4\pm~9.0$ & $18.991\pm0.019$ & 3.865 & 12.56 & $  8.38$ \\
15:31:24.196 & $+$49:56:37.85 & $ -41.8\pm~7.6$ & $18.660\pm0.018$ & 4.980 &  9.22 & $  4.29$ \\
15:31:25.250 & $+$49:52:12.86 & $-142.7\pm~6.5$ & $17.185\pm0.016$ & 3.916 &  8.78 & $  3.55$ \\
15:31:25.494 & $+$49:32:19.79 & $ -67.3\pm13.7$ & $19.507\pm0.029$ & 4.395 & 12.54 & $  8.31$ \\
15:31:27.781 & $+$49:05:45.59 & $  28.4\pm~7.5$ & $18.573\pm0.022$ & 4.124 & 10.50 & $  6.14$ \\
15:31:32.855 & $+$49:43:53.74 & $-157.6\pm18.5$ & $19.703\pm0.019$ & 4.345 & 13.56 & $  9.30$ \\
15:31:33.641 & $+$49:47:42.78 & $ -83.0\pm14.2$ & $19.409\pm0.018$ & 5.822 &  9.10 & $  4.11$ \\
15:31:35.475 & $+$49:24:29.72 & $ -99.8\pm~7.6$ & $18.958\pm0.022$ & 4.823 &  9.88 & $  5.30$ \\
15:31:37.184 & $+$49:08:28.46 & $   2.4\pm10.8$ & $18.970\pm0.023$ & 5.009 &  9.56 & $  4.90$ \\
15:31:38.094 & $+$49:00:49.08 & $-339.6\pm11.9$ & $19.159\pm0.023$ & 5.065 &  9.77 & $  5.21$ \\
15:31:38.760 & $+$49:26:31.66 & $  -4.0\pm~6.1$ & $18.978\pm0.022$ & 5.220 &  9.28 & $  4.46$ \\
15:31:39.924 & $+$49:09:15.88 & $ -31.8\pm~9.2$ & $19.049\pm0.023$ & 3.980 & 12.34 & $  8.16$ \\
15:31:42.808 & $+$49:37:54.39 & $-157.4\pm17.2$ & $19.179\pm0.017$ & 4.913 & 10.15 & $  5.62$ \\
15:31:43.629 & $+$49:28:51.28 & $  -8.6\pm~8.2$ & $19.192\pm0.023$ & 4.592 & 10.91 & $  6.56$ \\
15:31:43.824 & $+$49:03:34.07 & $-224.7\pm13.8$ & $19.393\pm0.024$ & 5.411 &  9.58 & $  4.95$ \\
15:31:44.233 & $+$49:56:11.25 & $-122.1\pm~6.0$ & $17.423\pm0.016$ & 4.929 &  8.30 & $  2.48$ \\
15:31:45.070 & $+$49:27:08.39 & $-113.6\pm~2.8$ & $17.500\pm0.020$ & 4.974 &  8.29 & $  2.52$ \\
15:31:48.559 & $+$49:29:58.31 & $-317.5\pm10.0$ & $18.830\pm0.022$ & 4.344 & 10.62 & $  6.23$ \\
15:31:50.107 & $+$49:07:34.86 & $-144.3\pm~7.0$ & $18.316\pm0.022$ & 5.419 &  8.46 & $  3.00$ \\
15:31:57.842 & $+$49:37:31.13 & $ -93.4\pm~5.6$ & $18.233\pm0.015$ & 4.784 &  8.93 & $  3.86$ \\
15:31:59.418 & $+$49:10:05.07 & $ -15.4\pm~2.6$ & $17.284\pm0.021$ & 5.050 &  8.18 & $  2.21$ \\
15:31:59.730 & $+$49:01:55.54 & $-316.4\pm~7.8$ & $18.515\pm0.022$ & 4.802 &  9.19 & $  4.37$ \\
15:32:01.938 & $+$49:21:45.04 & $ -89.0\pm~6.3$ & $18.367\pm0.019$ & 4.716 &  9.14 & $  4.24$ \\
15:32:02.683 & $+$49:26:20.86 & $-129.3\pm13.6$ & $19.359\pm0.025$ & 4.669 & 11.15 & $  6.84$ \\
15:32:04.310 & $+$49:57:19.97 & $-120.8\pm~9.0$ & $18.614\pm0.018$ & 4.561 &  9.77 & $  5.09$ \\
15:32:04.513 & $+$49:53:29.15 & $-110.1\pm~7.6$ & $18.411\pm0.018$ & 4.231 & 10.00 & $  5.40$ \\
15:32:06.978 & $+$49:04:46.17 & $-178.6\pm~6.7$ & $18.235\pm0.022$ & 4.822 &  8.86 & $  3.80$ \\
15:32:08.612 & $+$49:24:43.59 & $ -12.3\pm~3.1$ & $17.517\pm0.027$ & 5.120 &  8.24 & $  2.38$ \\
15:32:08.660 & $+$49:26:32.01 & $  30.2\pm~3.5$ & $17.501\pm0.020$ & 5.315 &  8.17 & $  2.16$ \\
15:32:10.161 & $+$49:49:34.48 & $-256.5\pm15.4$ & $19.688\pm0.046$ & 4.918 & 11.41 & $  7.08$ \\
15:32:13.868 & $+$49:12:40.43 & $-118.6\pm12.6$ & $19.173\pm0.021$ & 5.900 &  8.74 & $  3.56$ \\
15:32:15.015 & $+$49:40:34.38 & $-190.7\pm~9.0$ & $18.942\pm0.017$ & 4.086 & 11.66 & $  7.37$ \\
15:32:16.059 & $+$49:28:21.55 & $-154.8\pm12.1$ & $19.583\pm0.020$ & 4.559 & 12.20 & $  7.97$ \\
15:32:18.235 & $+$49:29:54.66 & $-215.3\pm10.1$ & $18.277\pm0.017$ & 3.740 & 10.74 & $  6.37$ \\
15:32:22.400 & $+$49:01:30.65 & $-183.0\pm15.9$ & $19.489\pm0.021$ & 4.360 & 12.54 & $  8.38$ \\
15:32:23.574 & $+$49:37:29.42 & $-219.9\pm~7.3$ & $18.979\pm0.017$ & 4.677 & 10.21 & $  5.71$ \\
15:32:25.593 & $+$49:11:26.81 & $-165.9\pm~4.1$ & $17.465\pm0.016$ & 4.901 &  8.29 & $  2.57$ \\
15:32:26.276 & $+$49:28:52.64 & $-143.5\pm~4.3$ & $17.800\pm0.016$ & 4.656 &  8.65 & $  3.35$ \\
15:32:32.205 & $+$49:32:04.16 & $ -35.0\pm~6.2$ & $18.518\pm0.017$ & 4.421 &  9.81 & $  5.20$ \\
15:32:34.619 & $+$49:14:29.90 & $-254.6\pm10.3$ & $19.205\pm0.020$ & 4.073 & 12.57 & $  8.38$ \\
15:32:34.962 & $+$49:45:00.29 & $-244.4\pm~7.4$ & $18.792\pm0.024$ & 5.674 &  8.64 & $  3.31$ \\
15:32:38.917 & $+$49:18:10.52 & $-183.2\pm~3.6$ & $16.924\pm0.018$ & 4.919 &  8.12 & $  1.98$ \\
15:32:39.216 & $+$49:57:23.82 & $-119.4\pm10.9$ & $18.976\pm0.020$ & 5.435 &  9.05 & $  4.01$ \\
15:32:42.979 & $+$49:33:48.50 & $-302.9\pm11.0$ & $19.199\pm0.019$ & 4.524 & 11.11 & $  6.78$ \\
15:32:44.634 & $+$49:51:19.14 & $  40.9\pm~1.9$ & $15.053\pm0.022$ & 5.070 &  7.96 & $  0.78$ \\
15:32:47.967 & $+$49:23:39.64 & $-293.8\pm~8.1$ & $18.954\pm0.018$ & 4.170 & 11.41 & $  7.13$ \\
15:32:48.276 & $+$49:33:08.50 & $-231.4\pm~9.7$ & $18.811\pm0.018$ & 5.086 &  9.24 & $  4.38$ \\
15:32:50.151 & $+$49:21:56.42 & $-139.9\pm~6.4$ & $17.531\pm0.018$ & 4.167 &  8.83 & $  3.71$ \\
15:32:58.469 & $+$49:55:22.95 & $-122.7\pm10.4$ & $18.511\pm0.019$ & 3.958 & 10.82 & $  6.39$ \\
15:32:58.545 & $+$49:36:22.21 & $-190.8\pm~6.8$ & $18.423\pm0.017$ & 4.687 &  9.26 & $  4.40$ \\
15:33:03.362 & $+$49:14:18.47 & $ -74.5\pm~2.0$ & $16.842\pm0.016$ & 5.140 &  8.05 & $  1.73$ \\
15:33:08.309 & $+$49:25:14.35 & $ -39.1\pm11.8$ & $18.925\pm0.020$ & 5.140 &  9.31 & $  4.50$ \\
15:33:09.847 & $+$49:49:54.31 & $ -66.8\pm~3.2$ & $17.096\pm0.025$ & 4.948 &  8.17 & $  2.11$ \\
15:33:10.774 & $+$49:34:20.65 & $-121.3\pm14.2$ & $19.328\pm0.019$ & 5.673 &  9.15 & $  4.23$ \\
15:33:13.881 & $+$49:03:58.13 & $-267.5\pm12.1$ & $19.114\pm0.026$ & 3.614 & 14.12 & $  9.92$ \\
15:33:16.614 & $+$43:20:04.65 & $-108.7\pm28.1$ & $19.527\pm0.019$ & 5.286 &  9.54 & $  5.68$ \\
15:33:19.632 & $+$50:30:24.80 & $   3.5\pm15.4$ & $19.450\pm0.021$ & 4.106 & 13.56 & $  9.17$ \\
15:33:23.529 & $+$49:51:23.42 & $ -61.6\pm~7.1$ & $18.826\pm0.018$ & 5.111 &  9.25 & $  4.34$ \\
15:33:24.682 & $+$49:33:04.24 & $ -61.9\pm~7.3$ & $18.106\pm0.016$ & 4.669 &  8.91 & $  3.83$ \\
15:33:25.606 & $+$49:28:35.01 & $ -85.8\pm~6.0$ & $18.227\pm0.019$ & 5.521 &  8.37 & $  2.73$ \\
15:33:28.987 & $+$49:30:28.50 & $ -84.2\pm~4.5$ & $17.563\pm0.018$ & 5.122 &  8.25 & $  2.42$ \\
15:33:29.307 & $+$50:13:04.60 & $ -11.3\pm~5.4$ & $17.507\pm0.014$ & 5.514 &  8.15 & $  1.96$ \\
15:33:31.507 & $+$49:21:57.59 & $-293.5\pm13.0$ & $19.414\pm0.021$ & 5.106 & 10.20 & $  5.72$ \\
15:33:31.607 & $+$50:23:40.79 & $-216.2\pm~3.6$ & $16.560\pm0.014$ & 5.442 &  8.02 & $  1.31$ \\
15:33:38.154 & $+$49:49:56.44 & $-125.0\pm10.8$ & $18.915\pm0.018$ & 5.454 &  8.95 & $  3.86$ \\
15:33:40.551 & $+$49:45:30.97 & $ 106.0\pm13.0$ & $18.637\pm0.026$ & 4.583 &  9.75 & $  5.08$ \\
15:33:41.299 & $+$49:32:19.28 & $ -34.4\pm~5.7$ & $17.951\pm0.026$ & 5.149 &  8.42 & $  2.86$ \\
15:33:41.450 & $+$50:12:50.11 & $-384.6\pm~3.1$ & $17.035\pm0.016$ & 5.016 &  8.15 & $  1.98$ \\
15:33:42.604 & $+$49:18:58.84 & $ -75.2\pm~4.5$ & $17.268\pm0.021$ & 4.185 &  8.59 & $  3.25$ \\
15:33:44.900 & $+$49:48:52.99 & $ -47.8\pm~3.8$ & $17.440\pm0.017$ & 5.014 &  8.26 & $  2.40$ \\
15:33:46.727 & $+$50:10:03.96 & $-208.8\pm~5.9$ & $18.224\pm0.028$ & 3.996 & 10.10 & $  5.49$ \\
15:33:47.026 & $+$49:39:49.69 & $-171.4\pm~7.5$ & $18.235\pm0.026$ & 4.200 &  9.71 & $  5.03$ \\
15:33:52.938 & $+$50:06:02.93 & $-154.9\pm~8.0$ & $17.755\pm0.028$ & 4.131 &  9.15 & $  4.16$ \\
15:33:57.480 & $+$50:42:24.74 & $-260.2\pm~7.6$ & $18.370\pm0.014$ & 5.085 &  8.83 & $  3.54$ \\
15:33:58.503 & $+$49:37:03.33 & $  18.2\pm21.2$ & $19.612\pm0.030$ & 3.822 & 15.69 & $ 11.29$ \\
15:34:01.716 & $+$49:33:27.12 & $-137.4\pm10.8$ & $17.876\pm0.026$ & 5.109 &  8.40 & $  2.81$ \\
15:34:02.376 & $+$50:28:35.21 & $ -78.1\pm~3.7$ & $15.083\pm0.014$ & 5.052 &  7.97 & $  0.79$ \\
15:34:02.736 & $+$50:31:06.45 & $-134.7\pm14.6$ & $19.309\pm0.018$ & 4.632 & 11.20 & $  6.73$ \\
15:34:04.405 & $+$49:38:37.30 & $ -46.7\pm12.0$ & $19.186\pm0.028$ & 4.842 & 10.29 & $  5.80$ \\
15:34:05.023 & $+$49:21:45.37 & $-211.7\pm19.3$ & $19.305\pm0.023$ & 4.680 & 10.95 & $  6.61$ \\
15:34:07.611 & $+$49:45:28.36 & $ -75.0\pm~6.1$ & $18.011\pm0.015$ & 4.250 &  9.29 & $  4.43$ \\
15:34:09.805 & $+$50:44:26.75 & $-129.0\pm~7.6$ & $19.269\pm0.019$ & 5.082 & 10.07 & $  5.37$ \\
15:34:11.535 & $+$50:27:47.09 & $ -23.6\pm~3.0$ & $17.443\pm0.014$ & 5.219 &  8.22 & $  2.18$ \\
15:34:12.150 & $+$50:04:54.52 & $ -46.0\pm~2.7$ & $16.814\pm0.028$ & 4.823 &  8.14 & $  1.96$ \\
15:34:12.723 & $+$50:10:30.66 & $-205.8\pm~9.2$ & $19.390\pm0.020$ & 5.104 & 10.22 & $  5.63$ \\
15:34:12.881 & $+$50:06:45.75 & $  84.5\pm10.4$ & $18.953\pm0.029$ & 4.281 & 11.14 & $  6.73$ \\
15:34:15.123 & $+$50:35:19.25 & $-270.8\pm~4.0$ & $17.592\pm0.014$ & 4.650 &  8.56 & $  3.03$ \\
15:34:16.675 & $+$50:39:03.59 & $ -58.0\pm~8.0$ & $19.418\pm0.019$ & 5.190 & 10.14 & $  5.47$ \\
15:34:17.928 & $+$50:03:03.79 & $ -70.2\pm~3.7$ & $16.863\pm0.021$ & 4.515 &  8.24 & $  2.31$ \\
15:34:18.865 & $+$50:28:51.86 & $-284.5\pm~5.6$ & $18.261\pm0.015$ & 5.290 &  8.57 & $  3.07$ \\
15:34:20.287 & $+$49:18:47.76 & $ -84.6\pm19.3$ & $18.922\pm0.022$ & 4.278 & 10.99 & $  6.67$ \\
15:34:20.482 & $+$49:34:20.42 & $ -34.6\pm~6.2$ & $18.450\pm0.017$ & 5.032 &  8.88 & $  3.79$ \\
15:34:21.197 & $+$49:45:57.87 & $-238.9\pm12.8$ & $19.396\pm0.018$ & 5.789 &  9.10 & $  4.13$ \\
15:34:23.177 & $+$49:31:03.60 & $-192.3\pm17.5$ & $18.708\pm0.017$ & 4.657 &  9.72 & $  5.07$ \\
15:34:23.469 & $+$49:39:06.80 & $-235.2\pm11.6$ & $19.119\pm0.028$ & 5.011 &  9.83 & $  5.20$ \\
15:34:24.111 & $+$49:26:59.70 & $-107.6\pm~7.7$ & $18.166\pm0.016$ & 4.994 &  8.66 & $  3.38$ \\
15:34:24.722 & $+$50:18:48.62 & $-197.0\pm13.0$ & $19.670\pm0.026$ & 3.273 & 19.91 & $ 14.87$ \\
15:34:28.447 & $+$49:37:57.66 & $-119.1\pm21.5$ & $19.674\pm0.031$ & 3.981 & 15.15 & $ 10.78$ \\
15:34:31.016 & $+$49:29:35.14 & $-146.7\pm12.2$ & $18.740\pm0.018$ & 4.831 &  9.48 & $  4.75$ \\
15:34:31.386 & $+$49:41:51.53 & $-110.9\pm10.9$ & $18.675\pm0.018$ & 5.464 &  8.70 & $  3.44$ \\
15:34:31.524 & $+$50:20:12.78 & $-272.1\pm~6.0$ & $16.645\pm0.022$ & 4.179 &  8.30 & $  2.43$ \\
15:34:36.268 & $+$49:33:07.96 & $-153.2\pm~9.7$ & $18.800\pm0.018$ & 4.620 &  9.95 & $  5.37$ \\
15:34:37.185 & $+$49:32:47.47 & $-245.6\pm10.9$ & $18.991\pm0.019$ & 4.682 & 10.21 & $  5.71$ \\
15:34:37.419 & $+$49:24:53.73 & $ -39.0\pm~5.1$ & $17.534\pm0.021$ & 4.562 &  8.51 & $  3.08$ \\
15:34:39.475 & $+$50:08:37.87 & $-173.4\pm~3.6$ & $17.359\pm0.016$ & 4.780 &  8.34 & $  2.56$ \\
15:34:40.711 & $+$49:42:50.02 & $-132.8\pm12.7$ & $19.188\pm0.019$ & 4.928 & 10.12 & $  5.57$ \\
15:34:41.113 & $+$49:20:54.89 & $-232.0\pm~7.7$ & $18.263\pm0.021$ & 4.307 &  9.54 & $  4.85$ \\
15:34:41.724 & $+$49:23:24.94 & $-151.2\pm26.6$ & $19.491\pm0.024$ & 5.340 &  9.88 & $  5.31$ \\
15:34:42.802 & $+$50:05:34.74 & $   3.3\pm~2.0$ & $16.760\pm0.015$ & 5.244 &  8.05 & $  1.57$ \\
15:34:44.433 & $+$49:43:02.43 & $-161.8\pm~3.9$ & $17.596\pm0.017$ & 4.880 &  8.38 & $  2.74$ \\
15:34:45.061 & $+$50:28:12.16 & $ -33.3\pm~4.8$ & $18.325\pm0.015$ & 4.830 &  9.02 & $  3.90$ \\
15:34:45.253 & $+$50:39:10.28 & $ -10.3\pm~6.3$ & $18.428\pm0.017$ & 4.101 & 10.34 & $  5.72$ \\
15:34:45.569 & $+$50:01:08.92 & $-168.1\pm14.5$ & $19.528\pm0.027$ & 4.186 & 13.49 & $  9.15$ \\
15:34:46.063 & $+$50:02:34.69 & $-175.2\pm~3.8$ & $17.962\pm0.022$ & 5.052 &  8.51 & $  2.99$ \\
15:34:46.173 & $+$50:41:30.97 & $-133.3\pm~9.1$ & $19.163\pm0.018$ & 5.022 &  9.97 & $  5.25$ \\
15:34:46.788 & $+$49:41:54.10 & $ -47.4\pm18.9$ & $19.332\pm0.019$ & 4.633 & 11.18 & $  6.82$ \\
15:34:46.856 & $+$49:41:01.93 & $-310.5\pm14.6$ & $19.461\pm0.020$ & 4.761 & 11.17 & $  6.82$ \\
15:34:48.202 & $+$50:04:14.44 & $-125.3\pm~6.0$ & $18.563\pm0.017$ & 4.022 & 10.79 & $  6.33$ \\
15:34:48.329 & $+$49:16:01.98 & $ -42.0\pm~3.8$ & $16.787\pm0.013$ & 3.575 &  8.68 & $  3.44$ \\
15:34:48.474 & $+$50:15:40.17 & $ -58.2\pm~6.3$ & $17.800\pm0.022$ & 5.125 &  8.39 & $  2.68$ \\
15:34:52.284 & $+$49:38:34.09 & $-160.7\pm~7.0$ & $17.613\pm0.017$ & 4.731 &  8.47 & $  2.95$ \\
15:34:54.056 & $+$50:13:28.40 & $-171.2\pm11.9$ & $18.935\pm0.025$ & 3.720 & 12.97 & $  8.62$ \\
15:34:55.007 & $+$49:39:00.56 & $ -18.8\pm11.2$ & $18.840\pm0.018$ & 5.036 &  9.34 & $  4.52$ \\
15:34:56.270 & $+$50:16:00.41 & $-164.5\pm~9.5$ & $19.558\pm0.025$ & 4.735 & 11.59 & $  7.20$ \\
15:34:58.691 & $+$49:59:14.26 & $-141.1\pm10.2$ & $19.153\pm0.025$ & 4.616 & 10.77 & $  6.32$ \\
15:35:04.362 & $+$49:25:51.97 & $-213.1\pm~6.6$ & $18.029\pm0.021$ & 5.776 &  8.18 & $  2.21$ \\
15:35:05.616 & $+$49:47:41.69 & $-112.3\pm~6.9$ & $18.376\pm0.017$ & 4.339 &  9.71 & $  5.02$ \\
15:35:07.727 & $+$49:34:44.88 & $-286.6\pm14.3$ & $19.296\pm0.020$ & 5.866 &  8.89 & $  3.80$ \\
15:35:07.741 & $+$50:32:13.61 & $-178.7\pm~5.3$ & $18.148\pm0.015$ & 4.951 &  8.74 & $  3.40$ \\
15:35:07.998 & $+$49:38:59.79 & $  90.5\pm10.1$ & $18.939\pm0.018$ & 5.422 &  8.99 & $  3.96$ \\
15:35:08.167 & $+$49:30:26.60 & $-130.1\pm~7.5$ & $18.763\pm0.022$ & 4.840 &  9.50 & $  4.77$ \\
15:35:09.804 & $+$50:11:55.50 & $ -32.4\pm~2.3$ & $16.758\pm0.024$ & 5.178 &  8.06 & $  1.62$ \\
15:35:10.796 & $+$49:22:14.91 & $-232.5\pm10.2$ & $18.990\pm0.023$ & 4.275 & 11.18 & $  6.87$ \\
15:35:11.545 & $+$50:25:27.63 & $-162.9\pm11.7$ & $19.581\pm0.026$ & 5.662 &  9.57 & $  4.74$ \\
15:35:11.874 & $+$49:21:17.13 & $-218.1\pm~7.6$ & $18.847\pm0.022$ & 4.498 & 10.27 & $  5.81$ \\
15:35:12.091 & $+$49:28:58.98 & $  39.8\pm11.7$ & $19.274\pm0.024$ & 4.756 & 10.67 & $  6.28$ \\
15:35:12.341 & $+$50:40:19.20 & $-171.9\pm~7.5$ & $18.510\pm0.016$ & 3.796 & 11.31 & $  6.83$ \\
15:35:12.386 & $+$49:23:51.83 & $-121.2\pm~3.8$ & $17.281\pm0.021$ & 4.442 &  8.43 & $  2.90$ \\
15:35:14.539 & $+$50:32:13.72 & $  39.1\pm11.4$ & $19.331\pm0.020$ & 4.574 & 11.42 & $  6.97$ \\
15:35:15.218 & $+$50:43:03.64 & $-140.5\pm~7.0$ & $18.848\pm0.017$ & 5.264 &  9.13 & $  4.06$ \\
15:35:17.295 & $+$50:30:39.72 & $-220.7\pm~6.4$ & $18.762\pm0.017$ & 4.763 &  9.70 & $  4.92$ \\
15:35:18.277 & $+$50:20:18.99 & $-437.9\pm~5.9$ & $18.105\pm0.022$ & 5.075 &  8.60 & $  3.15$ \\
15:35:18.737 & $+$49:19:51.30 & $-133.3\pm10.6$ & $19.008\pm0.023$ & 4.390 & 10.91 & $  6.57$ \\
15:35:19.201 & $+$50:07:30.99 & $-125.2\pm~9.0$ & $18.954\pm0.018$ & 5.109 &  9.43 & $  4.59$ \\
15:35:25.882 & $+$49:11:11.42 & $-156.9\pm25.1$ & $19.677\pm0.021$ & 4.231 & 13.86 & $  9.63$ \\
15:35:27.461 & $+$49:54:50.34 & $ -33.3\pm~7.3$ & $18.651\pm0.021$ & 4.166 & 10.63 & $  6.16$ \\
15:35:29.137 & $+$50:49:05.22 & $ -26.0\pm17.6$ & $19.661\pm0.021$ & 5.012 & 11.13 & $  6.62$ \\
15:35:29.178 & $+$49:33:10.50 & $-193.3\pm~6.0$ & $18.223\pm0.021$ & 4.853 &  8.83 & $  3.69$ \\
15:35:30.589 & $+$50:11:57.50 & $ -68.6\pm~6.6$ & $19.184\pm0.026$ & 5.059 &  9.89 & $  5.21$ \\
15:35:30.991 & $+$49:58:12.80 & $-135.3\pm~8.8$ & $18.765\pm0.018$ & 5.158 &  9.11 & $  4.11$ \\
15:35:31.825 & $+$49:20:36.21 & $-303.9\pm17.1$ & $19.552\pm0.022$ & 4.272 & 13.14 & $  8.91$ \\
15:35:34.132 & $+$49:44:57.47 & $-232.4\pm15.9$ & $19.599\pm0.021$ & 4.825 & 11.39 & $  7.04$ \\
15:35:36.364 & $+$50:07:47.96 & $-258.6\pm~7.6$ & $18.578\pm0.018$ & 4.794 &  9.35 & $  4.46$ \\
15:35:39.690 & $+$50:08:01.32 & $ -66.1\pm~7.5$ & $18.707\pm0.018$ & 5.288 &  8.91 & $  3.77$ \\
15:35:41.785 & $+$49:41:25.31 & $  37.5\pm~4.3$ & $17.619\pm0.014$ & 4.823 &  8.42 & $  2.83$ \\
15:35:41.798 & $+$50:44:59.63 & $-283.6\pm10.2$ & $19.376\pm0.019$ & 5.268 &  9.91 & $  5.16$ \\
15:35:43.189 & $+$50:05:03.69 & $-205.1\pm10.6$ & $19.249\pm0.019$ & 4.256 & 12.12 & $  7.78$ \\
15:35:44.236 & $+$49:13:18.68 & $-131.7\pm14.1$ & $19.032\pm0.018$ & 4.226 & 11.43 & $  7.17$ \\
15:35:45.465 & $+$49:06:43.80 & $-288.0\pm~8.0$ & $18.452\pm0.016$ & 5.156 &  8.73 & $  3.58$ \\
15:35:45.750 & $+$49:48:21.58 & $-286.6\pm~9.0$ & $18.997\pm0.022$ & 5.371 &  9.12 & $  4.15$ \\
15:35:46.656 & $+$50:51:43.16 & $-304.4\pm11.2$ & $19.627\pm0.019$ & 4.959 & 11.19 & $  6.67$ \\
15:35:47.532 & $+$50:47:42.39 & $ -52.9\pm~3.9$ & $17.120\pm0.011$ & 4.014 &  8.68 & $  3.25$ \\
15:35:47.861 & $+$50:18:25.68 & $-221.7\pm~6.5$ & $17.937\pm0.025$ & 4.556 &  8.89 & $  3.70$ \\
15:35:50.038 & $+$49:39:40.34 & $  74.8\pm~3.1$ & $17.026\pm0.014$ & 4.512 &  8.28 & $  2.49$ \\
15:35:50.708 & $+$49:08:34.01 & $ -42.8\pm13.6$ & $19.066\pm0.018$ & 5.285 &  9.27 & $  4.47$ \\
15:35:51.415 & $+$49:15:38.96 & $-167.2\pm~7.7$ & $17.906\pm0.016$ & 3.946 &  9.54 & $  4.85$ \\
15:35:52.050 & $+$50:25:26.77 & $-240.6\pm~6.9$ & $18.569\pm0.016$ & 5.229 &  8.86 & $  3.63$ \\
15:35:54.587 & $+$49:12:24.79 & $ -98.3\pm11.3$ & $18.904\pm0.017$ & 4.708 &  9.94 & $  5.41$ \\
15:35:55.109 & $+$49:53:06.12 & $-294.5\pm~9.9$ & $19.000\pm0.022$ & 5.757 &  8.73 & $  3.48$ \\
15:35:55.837 & $+$50:23:54.73 & $-306.3\pm~9.7$ & $19.442\pm0.020$ & 4.292 & 12.73 & $  8.35$ \\
15:35:56.685 & $+$49:07:33.34 & $ -95.5\pm~4.4$ & $17.945\pm0.016$ & 5.107 &  8.41 & $  2.89$ \\
15:35:59.160 & $+$50:34:07.54 & $-482.0\pm13.8$ & $19.587\pm0.024$ & 4.515 & 12.45 & $  8.04$ \\
15:36:01.948 & $+$50:02:22.77 & $ -52.1\pm12.3$ & $18.793\pm0.018$ & 4.472 & 10.27 & $  5.71$ \\
15:36:02.391 & $+$50:21:26.35 & $-197.0\pm~2.8$ & $17.841\pm0.015$ & 5.152 &  8.39 & $  2.69$ \\
15:36:03.568 & $+$50:19:20.50 & $-180.9\pm~6.3$ & $18.530\pm0.017$ & 4.076 & 10.59 & $  6.06$ \\
15:36:05.821 & $+$49:50:11.72 & $-253.8\pm12.8$ & $19.223\pm0.023$ & 4.151 & 12.38 & $  8.07$ \\
15:36:07.228 & $+$50:10:04.73 & $  81.2\pm17.6$ & $19.707\pm0.022$ & 5.101 & 10.95 & $  6.50$ \\
15:36:09.347 & $+$50:02:05.59 & $-212.8\pm11.4$ & $18.805\pm0.018$ & 4.878 &  9.54 & $  4.76$ \\
15:36:10.167 & $+$49:52:17.33 & $ -93.9\pm~2.5$ & $16.837\pm0.014$ & 5.227 &  8.05 & $  1.64$ \\
15:36:11.506 & $+$49:48:08.76 & $-106.2\pm~6.2$ & $18.087\pm0.020$ & 4.521 &  9.04 & $  4.03$ \\
15:36:12.673 & $+$49:55:13.68 & $-249.1\pm11.6$ & $18.871\pm0.160$ & 5.361 &  8.99 & $  3.93$ \\
15:36:13.003 & $+$50:42:13.63 & $-123.5\pm~5.1$ & $17.493\pm0.015$ & 5.019 &  8.31 & $  2.43$ \\
15:36:13.058 & $+$50:26:41.79 & $-177.5\pm~4.6$ & $18.307\pm0.020$ & 4.646 &  9.20 & $  4.20$ \\
15:36:13.216 & $+$50:36:40.04 & $-125.7\pm~3.8$ & $17.341\pm0.020$ & 3.988 &  8.88 & $  3.64$ \\
15:36:14.538 & $+$49:53:09.10 & $  -0.1\pm~3.8$ & $17.692\pm0.015$ & 4.943 &  8.40 & $  2.77$ \\
15:36:19.893 & $+$50:08:26.69 & $ -86.3\pm12.5$ & $19.239\pm0.019$ & 3.986 & 13.11 & $  8.75$ \\
15:36:21.253 & $+$49:14:12.97 & $-440.1\pm~9.3$ & $18.487\pm0.016$ & 4.996 &  8.92 & $  3.90$ \\
15:36:21.349 & $+$50:18:23.60 & $-105.8\pm~3.6$ & $18.007\pm0.015$ & 5.226 &  8.44 & $  2.80$ \\
15:36:21.603 & $+$50:39:45.74 & $-351.9\pm~7.1$ & $17.441\pm0.020$ & 3.690 &  9.33 & $  4.37$ \\
15:36:22.249 & $+$49:08:51.77 & $-192.7\pm10.4$ & $17.916\pm0.016$ & 4.253 &  9.11 & $  4.23$ \\
15:36:24.738 & $+$49:32:21.94 & $-108.2\pm~4.3$ & $17.834\pm0.015$ & 5.477 &  8.21 & $  2.31$ \\
15:36:24.906 & $+$49:07:52.15 & $-115.5\pm13.9$ & $19.032\pm0.021$ & 5.385 &  9.09 & $  4.20$ \\
15:36:25.129 & $+$49:31:03.53 & $  48.0\pm16.2$ & $19.495\pm0.019$ & 4.515 & 12.02 & $  7.74$ \\
15:36:27.611 & $+$50:48:12.21 & $ -78.4\pm~8.2$ & $19.034\pm0.015$ & 4.469 & 10.90 & $  6.35$ \\
15:36:27.920 & $+$49:18:01.05 & $-166.6\pm~7.3$ & $18.669\pm0.016$ & 5.898 &  8.38 & $  2.80$ \\
15:36:28.339 & $+$49:39:57.33 & $ -61.4\pm~5.2$ & $17.856\pm0.014$ & 4.875 &  8.52 & $  3.08$ \\
15:36:28.597 & $+$49:45:59.38 & $-445.7\pm~6.9$ & $17.373\pm0.019$ & 4.024 &  8.82 & $  3.65$ \\
15:36:29.112 & $+$49:25:32.35 & $-138.9\pm~5.2$ & $17.186\pm0.014$ & 4.494 &  8.35 & $  2.70$ \\
15:36:30.125 & $+$49:21:20.28 & $-118.5\pm13.6$ & $19.212\pm0.020$ & 4.503 & 11.15 & $  6.84$ \\
15:36:30.845 & $+$49:58:00.69 & $  -7.4\pm14.8$ & $19.386\pm0.019$ & 5.175 & 10.03 & $  5.42$ \\
15:36:31.512 & $+$49:56:43.96 & $-295.5\pm~5.1$ & $17.736\pm0.015$ & 3.962 &  9.31 & $  4.43$ \\
15:36:31.903 & $+$49:50:17.94 & $-249.2\pm~4.0$ & $17.529\pm0.017$ & 5.149 &  8.23 & $  2.33$ \\
15:36:32.308 & $+$50:45:24.14 & $-133.2\pm~9.1$ & $19.561\pm0.022$ & 5.101 & 10.64 & $  6.05$ \\
15:36:32.826 & $+$50:42:50.86 & $-262.4\pm11.1$ & $19.403\pm0.020$ & 5.378 &  9.75 & $  4.96$ \\
15:36:33.297 & $+$49:22:26.61 & $-324.3\pm11.0$ & $19.572\pm0.022$ & 5.160 & 10.40 & $  5.96$ \\
15:36:33.829 & $+$49:16:57.50 & $-195.2\pm~5.5$ & $16.770\pm0.015$ & 5.358 &  8.01 & $  1.50$ \\
15:36:36.201 & $+$49:13:42.48 & $-300.6\pm11.0$ & $18.865\pm0.017$ & 4.581 & 10.11 & $  5.62$ \\
15:36:36.431 & $+$49:24:03.33 & $-242.1\pm~8.3$ & $18.671\pm0.017$ & 4.506 &  9.89 & $  5.32$ \\
15:36:37.554 & $+$50:47:29.90 & $-242.8\pm12.2$ & $19.435\pm0.031$ & 3.077 & 19.63 & $ 14.50$ \\
15:36:39.432 & $+$49:31:39.33 & $-167.7\pm~3.7$ & $17.650\pm0.015$ & 4.874 &  8.39 & $  2.80$ \\
15:36:41.976 & $+$50:48:40.88 & $-259.5\pm~4.1$ & $18.587\pm0.013$ & 5.225 &  8.90 & $  3.65$ \\
15:36:43.099 & $+$49:34:08.37 & $  -4.1\pm~3.4$ & $16.975\pm0.014$ & 4.414 &  8.29 & $  2.54$ \\
15:36:43.332 & $+$49:29:32.34 & $-232.9\pm~5.7$ & $18.191\pm0.015$ & 4.718 &  8.92 & $  3.87$ \\
15:36:43.576 & $+$50:22:17.69 & $  -2.1\pm~7.6$ & $16.839\pm0.018$ & 4.617 &  8.20 & $  2.16$ \\
15:36:44.894 & $+$50:47:26.04 & $-187.2\pm~6.5$ & $18.239\pm0.016$ & 4.781 &  8.99 & $  3.81$ \\
15:36:45.523 & $+$50:10:57.61 & $-160.8\pm11.8$ & $19.262\pm0.020$ & 4.786 & 10.62 & $  6.11$ \\
15:36:49.745 & $+$49:52:06.42 & $-262.0\pm10.2$ & $18.890\pm0.019$ & 4.424 & 10.57 & $  6.10$ \\
15:36:49.790 & $+$49:50:15.29 & $-214.7\pm~3.4$ & $17.520\pm0.017$ & 5.070 &  8.26 & $  2.41$ \\
15:36:49.965 & $+$50:31:18.92 & $ -80.3\pm~7.7$ & $19.017\pm0.024$ & 5.069 &  9.61 & $  4.78$ \\
15:36:50.175 & $+$44:03:36.62 & $-141.3\pm26.6$ & $20.461\pm0.031$ & 5.889 & 10.28 & $  6.55$ \\
15:36:51.314 & $+$50:43:00.94 & $ -46.0\pm~2.5$ & $17.372\pm0.015$ & 5.344 &  8.16 & $  1.98$ \\
15:36:52.646 & $+$49:37:31.52 & $-217.3\pm15.6$ & $19.461\pm0.018$ & 4.896 & 10.79 & $  6.38$ \\
15:36:54.367 & $+$49:11:31.23 & $-104.0\pm~5.6$ & $17.561\pm0.015$ & 4.543 &  8.52 & $  3.14$ \\
15:36:54.641 & $+$49:31:02.28 & $ -80.8\pm12.0$ & $19.102\pm0.017$ & 5.499 &  9.06 & $  4.10$ \\
15:36:55.067 & $+$50:21:14.00 & $-281.2\pm~6.1$ & $17.904\pm0.016$ & 4.528 &  8.88 & $  3.68$ \\
15:36:56.471 & $+$50:07:31.33 & $-253.2\pm~7.5$ & $18.599\pm0.020$ & 5.422 &  8.69 & $  3.36$ \\
15:36:56.753 & $+$49:21:54.91 & $-163.3\pm~5.5$ & $17.379\pm0.015$ & 5.168 &  8.16 & $  2.16$ \\
15:36:57.803 & $+$49:07:07.07 & $ -47.1\pm~5.0$ & $17.505\pm0.015$ & 5.258 &  8.16 & $  2.20$ \\
15:37:01.412 & $+$50:08:47.21 & $ -54.6\pm17.5$ & $19.296\pm0.022$ & 4.825 & 10.60 & $  6.10$ \\
15:37:01.916 & $+$49:24:14.82 & $-446.5\pm18.2$ & $19.429\pm0.019$ & 5.499 &  9.49 & $  4.77$ \\
15:37:02.078 & $+$49:36:02.80 & $-281.6\pm10.4$ & $19.020\pm0.017$ & 4.257 & 11.33 & $  6.99$ \\
15:37:03.001 & $+$50:19:02.22 & $ -12.7\pm~8.6$ & $19.300\pm0.020$ & 3.887 & 13.81 & $  9.40$ \\
15:37:05.240 & $+$49:05:47.20 & $ -39.2\pm~3.1$ & $16.990\pm0.014$ & 5.090 &  8.07 & $  1.88$ \\
15:37:05.353 & $+$49:14:22.30 & $ -41.2\pm~4.4$ & $17.853\pm0.015$ & 5.260 &  8.29 & $  2.58$ \\
15:37:05.435 & $+$49:59:50.84 & $  26.1\pm~3.3$ & $17.841\pm0.019$ & 5.301 &  8.30 & $  2.51$ \\
15:37:06.942 & $+$50:51:10.95 & $ -30.1\pm~3.0$ & $17.076\pm0.019$ & 4.811 &  8.24 & $  2.20$ \\
15:37:07.622 & $+$50:08:08.85 & $-162.0\pm11.5$ & $19.431\pm0.022$ & 5.491 &  9.56 & $  4.77$ \\
15:37:10.908 & $+$50:39:55.68 & $-228.6\pm~9.4$ & $19.448\pm0.021$ & 4.079 & 13.65 & $  9.19$ \\
15:37:11.354 & $+$49:06:25.65 & $-209.8\pm~6.5$ & $17.612\pm0.015$ & 5.846 &  8.05 & $  1.76$ \\
15:37:12.594 & $+$49:54:14.93 & $-304.3\pm~4.4$ & $16.921\pm0.013$ & 4.208 &  8.38 & $  2.71$ \\
15:37:14.094 & $+$50:29:24.47 & $ -45.7\pm~7.0$ & $18.001\pm0.018$ & 5.057 &  8.54 & $  3.01$ \\
15:37:14.300 & $+$49:41:57.45 & $  35.8\pm~7.7$ & $18.458\pm0.020$ & 4.808 &  9.13 & $  4.18$ \\
15:37:15.148 & $+$49:08:17.49 & $ -77.8\pm13.5$ & $19.194\pm0.018$ & 5.213 &  9.55 & $  4.89$ \\
15:37:16.308 & $+$49:28:30.70 & $-190.6\pm19.6$ & $19.703\pm0.020$ & 4.179 & 14.24 & $  9.93$ \\
15:37:17.579 & $+$49:11:49.84 & $-153.6\pm~5.7$ & $17.238\pm0.015$ & 4.317 &  8.45 & $  3.00$ \\
15:37:18.406 & $+$50:20:32.93 & $-163.7\pm~9.6$ & $18.953\pm0.018$ & 5.710 &  8.76 & $  3.46$ \\
15:37:18.533 & $+$50:35:13.54 & $-105.8\pm~5.6$ & $18.825\pm0.018$ & 5.240 &  9.12 & $  4.04$ \\
15:37:20.277 & $+$49:13:33.10 & $-229.5\pm~7.8$ & $18.590\pm0.016$ & 3.851 & 11.22 & $  6.92$ \\
15:37:22.447 & $+$50:28:21.04 & $-285.3\pm11.0$ & $19.267\pm0.021$ & 5.092 & 10.00 & $  5.31$ \\
15:37:22.670 & $+$50:29:35.86 & $ -66.0\pm~4.9$ & $17.980\pm0.018$ & 4.793 &  8.72 & $  3.37$ \\
15:37:24.246 & $+$49:17:09.16 & $-310.8\pm~5.3$ & $16.326\pm0.014$ & 4.150 &  8.14 & $  2.13$ \\
15:37:27.549 & $+$49:30:20.83 & $ -20.9\pm13.2$ & $19.274\pm0.018$ & 4.512 & 11.31 & $  6.99$ \\
15:37:28.620 & $+$50:46:37.87 & $ -35.7\pm12.0$ & $18.958\pm0.018$ & 4.063 & 11.85 & $  7.38$ \\
15:37:29.567 & $+$49:19:25.64 & $ -86.1\pm12.2$ & $18.862\pm0.016$ & 4.625 & 10.02 & $  5.49$ \\
15:37:30.302 & $+$49:02:50.25 & $-107.6\pm18.1$ & $18.501\pm0.016$ & 5.282 &  8.65 & $  3.44$ \\
15:37:30.663 & $+$49:33:52.80 & $-160.2\pm~7.8$ & $18.289\pm0.018$ & 4.139 &  9.87 & $  5.27$ \\
15:37:30.697 & $+$50:29:41.79 & $-179.3\pm~9.6$ & $18.786\pm0.019$ & 6.128 &  8.38 & $  2.64$ \\
15:37:31.174 & $+$49:21:59.02 & $-395.1\pm15.9$ & $19.092\pm0.019$ & 3.798 & 13.19 & $  8.93$ \\
15:37:34.429 & $+$49:49:39.19 & $  49.0\pm~3.1$ & $15.713\pm0.013$ & 4.031 &  8.06 & $  1.69$ \\
15:37:34.487 & $+$50:03:46.28 & $ -81.3\pm~6.9$ & $17.958\pm0.019$ & 4.825 &  8.65 & $  3.29$ \\
15:37:34.944 & $+$50:19:49.34 & $  -4.3\pm~5.9$ & $18.117\pm0.016$ & 5.386 &  8.41 & $  2.73$ \\
15:37:36.568 & $+$49:07:48.24 & $-201.7\pm18.1$ & $19.415\pm0.020$ & 4.805 & 10.85 & $  6.52$ \\
15:37:36.647 & $+$49:33:22.60 & $-309.5\pm~4.1$ & $17.069\pm0.017$ & 4.524 &  8.28 & $  2.52$ \\
15:37:37.769 & $+$49:23:36.84 & $-139.4\pm17.0$ & $19.259\pm0.018$ & 5.255 &  9.61 & $  4.93$ \\
15:37:37.800 & $+$49:35:25.02 & $-149.0\pm10.5$ & $19.251\pm0.021$ & 5.323 &  9.50 & $  4.76$ \\
15:37:37.896 & $+$50:24:01.53 & $  38.8\pm~7.3$ & $18.400\pm0.017$ & 4.779 &  9.14 & $  4.11$ \\
15:37:43.891 & $+$49:39:14.92 & $-142.1\pm10.6$ & $18.768\pm0.021$ & 5.174 &  9.06 & $  4.07$ \\
15:37:47.338 & $+$50:18:09.49 & $ 162.8\pm~8.2$ & $19.174\pm0.019$ & 4.679 & 10.67 & $  6.15$ \\
15:37:48.327 & $+$50:04:30.26 & $-272.4\pm10.4$ & $18.466\pm0.015$ & 4.903 &  9.05 & $  4.01$ \\
15:37:49.212 & $+$50:38:18.44 & $-132.0\pm~5.5$ & $17.957\pm0.016$ & 4.935 &  8.60 & $  3.12$ \\
15:37:51.296 & $+$49:50:17.11 & $-153.1\pm10.4$ & $18.612\pm0.017$ & 4.257 & 10.31 & $  5.78$ \\
15:37:51.427 & $+$49:55:36.05 & $-121.6\pm~3.5$ & $16.982\pm0.016$ & 5.724 &  8.01 & $  1.39$ \\
15:37:53.071 & $+$49:13:17.58 & $-205.2\pm13.9$ & $19.334\pm0.017$ & 5.016 & 10.17 & $  5.70$ \\
15:37:53.497 & $+$49:42:11.21 & $ -65.3\pm~7.7$ & $18.461\pm0.020$ & 4.658 &  9.32 & $  4.48$ \\
15:37:55.008 & $+$50:20:54.83 & $ -47.2\pm~2.6$ & $17.240\pm0.016$ & 4.988 &  8.21 & $  2.19$ \\
15:37:55.866 & $+$49:25:06.47 & $ -85.0\pm19.4$ & $19.725\pm0.019$ & 4.082 & 14.83 & $ 10.47$ \\
15:37:56.377 & $+$49:48:19.72 & $-149.3\pm11.0$ & $18.686\pm0.018$ & 4.341 & 10.28 & $  5.75$ \\
15:37:56.463 & $+$49:08:44.12 & $  67.9\pm13.0$ & $18.811\pm0.017$ & 5.001 &  9.29 & $  4.51$ \\
15:37:58.163 & $+$49:15:51.57 & $-103.8\pm~6.2$ & $18.189\pm0.015$ & 4.227 &  9.52 & $  4.83$ \\
15:37:58.204 & $+$50:26:33.13 & $-312.7\pm~8.5$ & $18.729\pm0.017$ & 4.396 & 10.31 & $  5.70$ \\
15:37:58.836 & $+$50:30:32.88 & $-196.4\pm14.6$ & $19.499\pm0.024$ & 3.443 & 17.40 & $ 12.60$ \\
15:37:59.649 & $+$50:18:11.60 & $-138.5\pm~7.6$ & $18.776\pm0.018$ & 5.173 &  9.11 & $  4.08$ \\
15:38:00.085 & $+$50:43:06.36 & $-164.3\pm11.6$ & $19.231\pm0.020$ & 4.038 & 12.91 & $  8.46$ \\
15:38:00.552 & $+$49:57:21.38 & $-291.0\pm13.8$ & $19.647\pm0.019$ & 5.199 & 10.52 & $  6.02$ \\
15:38:00.772 & $+$49:07:39.13 & $-243.2\pm11.9$ & $19.241\pm0.019$ & 4.452 & 11.35 & $  7.08$ \\
15:38:02.722 & $+$50:28:22.26 & $ -99.2\pm12.9$ & $19.549\pm0.025$ & 4.211 & 13.48 & $  9.05$ \\
15:38:02.729 & $+$49:39:24.46 & $ -96.0\pm~4.3$ & $17.668\pm0.017$ & 5.432 &  8.17 & $  2.18$ \\
15:38:03.546 & $+$50:09:01.58 & $-139.5\pm~5.7$ & $17.828\pm0.016$ & 4.752 &  8.61 & $  3.20$ \\
15:38:06.015 & $+$49:29:30.36 & $-163.1\pm10.9$ & $17.865\pm0.015$ & 4.164 &  9.17 & $  4.28$ \\
15:38:06.142 & $+$49:45:02.80 & $ -66.6\pm~5.4$ & $18.095\pm0.017$ & 4.286 &  9.33 & $  4.49$ \\
15:38:06.622 & $+$50:25:13.85 & $ -71.2\pm~7.0$ & $18.159\pm0.016$ & 4.711 &  8.95 & $  3.79$ \\
15:38:08.267 & $+$50:18:09.50 & $-104.4\pm~6.5$ & $17.846\pm0.016$ & 4.127 &  9.25 & $  4.30$ \\
15:38:09.173 & $+$50:26:13.27 & $ -49.9\pm~8.1$ & $18.096\pm0.019$ & 3.445 & 11.08 & $  6.60$ \\
15:38:10.512 & $+$49:13:08.01 & $-218.2\pm14.8$ & $18.689\pm0.017$ & 4.918 &  9.24 & $  4.42$ \\
15:38:11.044 & $+$50:13:11.21 & $-102.4\pm~4.0$ & $17.530\pm0.016$ & 4.160 &  8.86 & $  3.66$ \\
15:38:11.364 & $+$49:17:38.12 & $-103.0\pm~5.5$ & $17.168\pm0.014$ & 5.566 &  8.03 & $  1.63$ \\
15:38:11.508 & $+$50:21:35.92 & $ -98.6\pm~6.4$ & $17.496\pm0.016$ & 3.847 &  9.17 & $  4.16$ \\
15:38:12.115 & $+$50:24:26.85 & $-165.4\pm~7.7$ & $18.808\pm0.018$ & 4.454 & 10.35 & $  5.76$ \\
15:38:12.569 & $+$50:28:15.11 & $ -60.8\pm~2.9$ & $17.116\pm0.019$ & 3.983 &  8.67 & $  3.28$ \\
15:38:13.575 & $+$49:44:13.29 & $ -16.8\pm~8.9$ & $18.236\pm0.017$ & 4.495 &  9.24 & $  4.35$ \\
15:38:17.330 & $+$49:43:51.29 & $ -49.7\pm~5.8$ & $16.988\pm0.016$ & 5.241 &  8.06 & $  1.74$ \\
15:38:17.887 & $+$49:12:36.74 & $ -48.8\pm~4.7$ & $17.242\pm0.016$ & 4.962 &  8.17 & $  2.23$ \\
15:38:18.508 & $+$49:22:24.05 & $-155.0\pm~4.6$ & $17.442\pm0.014$ & 4.841 &  8.29 & $  2.58$ \\
15:38:19.662 & $+$50:37:11.53 & $ -72.0\pm11.2$ & $19.426\pm0.023$ & 4.216 & 12.96 & $  8.53$ \\
15:38:20.407 & $+$49:21:10.21 & $-426.7\pm~9.4$ & $18.361\pm0.015$ & 4.775 &  9.02 & $  4.06$ \\
15:38:20.544 & $+$42:43:41.87 & $-283.6\pm27.5$ & $19.640\pm0.022$ & 4.702 & 11.16 & $  7.75$ \\
15:38:20.616 & $+$50:21:02.08 & $  18.2\pm~8.7$ & $19.301\pm0.330$ & 4.574 & 11.29 & $  6.83$ \\
15:38:21.076 & $+$50:05:12.01 & $-226.0\pm11.1$ & $19.443\pm0.019$ & 4.320 & 12.57 & $  8.21$ \\
15:38:21.114 & $+$49:55:42.18 & $  18.5\pm~9.3$ & $18.756\pm0.018$ & 4.251 & 10.66 & $  6.18$ \\
15:38:24.822 & $+$50:16:26.31 & $-166.0\pm12.5$ & $19.032\pm0.018$ & 5.257 &  9.33 & $  4.41$ \\
15:38:25.151 & $+$49:04:24.36 & $-107.4\pm13.2$ & $18.772\pm0.019$ & 4.072 & 11.09 & $  6.79$ \\
15:38:26.195 & $+$50:39:10.14 & $-193.8\pm10.9$ & $19.209\pm0.022$ & 5.003 & 10.06 & $  5.37$ \\
15:38:28.073 & $+$49:07:45.94 & $ -46.7\pm~9.1$ & $18.701\pm0.019$ & 4.798 &  9.42 & $  4.70$ \\
15:38:30.191 & $+$49:39:11.51 & $-199.1\pm11.5$ & $19.162\pm0.019$ & 4.556 & 10.89 & $  6.48$ \\
15:38:37.099 & $+$49:46:43.48 & $-128.4\pm~5.2$ & $16.218\pm0.022$ & 4.287 &  8.10 & $  1.89$ \\
15:38:40.110 & $+$49:27:32.11 & $ -97.7\pm12.2$ & $18.532\pm0.020$ & 4.131 & 10.37 & $  5.90$ \\
15:38:43.128 & $+$49:29:40.68 & $-113.1\pm17.8$ & $19.209\pm0.021$ & 5.729 &  8.91 & $  3.86$ \\
15:38:43.382 & $+$49:56:33.55 & $-295.7\pm14.4$ & $19.061\pm0.017$ & 4.686 & 10.35 & $  5.82$ \\
15:38:46.849 & $+$49:04:38.83 & $-129.6\pm~7.3$ & $18.248\pm0.018$ & 5.343 &  8.43 & $  2.97$ \\
15:38:47.299 & $+$49:37:54.21 & $-145.6\pm~4.9$ & $16.796\pm0.017$ & 4.756 &  8.12 & $  1.99$ \\
15:38:47.436 & $+$50:19:22.78 & $-453.4\pm~5.0$ & $17.868\pm0.016$ & 5.770 &  8.16 & $  2.03$ \\
15:38:50.080 & $+$50:14:46.87 & $ -64.3\pm~7.2$ & $18.194\pm0.016$ & 4.367 &  9.39 & $  4.51$ \\
15:38:51.295 & $+$49:52:45.98 & $ -21.8\pm~5.2$ & $16.684\pm0.016$ & 4.354 &  8.21 & $  2.27$ \\
15:38:53.458 & $+$49:32:16.44 & $-149.5\pm16.7$ & $19.329\pm0.022$ & 4.552 & 11.35 & $  7.01$ \\
15:38:54.279 & $+$49:20:02.47 & $-206.6\pm17.1$ & $19.006\pm0.018$ & 3.888 & 12.47 & $  8.21$ \\
15:38:54.832 & $+$49:20:47.65 & $-145.2\pm15.6$ & $18.418\pm0.017$ & 4.034 & 10.32 & $  5.86$ \\
15:39:03.940 & $+$50:11:57.02 & $ -69.5\pm~3.2$ & $17.165\pm0.015$ & 4.081 &  8.61 & $  3.20$ \\
15:39:04.548 & $+$49:47:47.07 & $-253.4\pm13.1$ & $19.348\pm0.025$ & 4.391 & 11.94 & $  7.61$ \\
15:39:10.587 & $+$49:29:23.63 & $-220.4\pm~6.2$ & $17.502\pm0.019$ & 4.842 &  8.32 & $  2.64$ \\
15:39:10.648 & $+$49:44:13.51 & $-172.7\pm15.1$ & $19.408\pm0.025$ & 4.122 & 13.17 & $  8.85$ \\
15:39:12.911 & $+$50:25:03.09 & $-129.2\pm11.8$ & $19.526\pm0.019$ & 5.205 & 10.28 & $  5.66$ \\
15:39:13.838 & $+$49:08:19.47 & $ -32.4\pm~7.1$ & $17.735\pm0.018$ & 5.490 &  8.15 & $  2.19$ \\
15:39:13.838 & $+$49:30:55.32 & $ -93.7\pm11.4$ & $18.928\pm0.021$ & 4.474 & 10.49 & $  6.04$ \\
15:39:14.713 & $+$49:46:22.25 & $-236.4\pm11.5$ & $18.957\pm0.025$ & 4.087 & 11.65 & $  7.31$ \\
15:39:15.561 & $+$49:39:43.43 & $ -82.9\pm~4.1$ & $17.271\pm0.010$ & 5.242 &  8.12 & $  1.98$ \\
15:39:22.383 & $+$49:51:25.48 & $ -95.2\pm~5.1$ & $17.014\pm0.014$ & 4.301 &  8.37 & $  2.70$ \\
15:39:23.825 & $+$49:22:38.75 & $-248.1\pm15.0$ & $18.873\pm0.017$ & 4.280 & 10.82 & $  6.44$ \\
15:39:26.781 & $+$43:15:33.48 & $-137.2\pm23.2$ & $19.899\pm0.027$ & 4.780 & 11.83 & $  8.39$ \\
15:39:28.024 & $+$49:18:25.99 & $-105.8\pm10.2$ & $18.564\pm0.023$ & 4.720 &  9.34 & $  4.56$ \\
15:39:28.869 & $+$49:19:20.02 & $ -86.8\pm~7.1$ & $17.697\pm0.022$ & 5.396 &  8.17 & $  2.24$ \\
15:39:30.390 & $+$49:47:08.17 & $  11.8\pm10.2$ & $18.836\pm0.024$ & 4.557 & 10.13 & $  5.56$ \\
15:39:43.278 & $+$49:38:30.41 & $-145.4\pm15.4$ & $19.005\pm0.013$ & 5.196 &  9.31 & $  4.48$ \\
15:39:43.415 & $+$49:16:15.81 & $-158.7\pm~8.2$ & $18.370\pm0.022$ & 5.713 &  8.31 & $  2.64$ \\
15:39:44.747 & $+$49:45:13.20 & $-111.7\pm19.2$ & $19.068\pm0.014$ & 3.868 & 12.82 & $  8.50$ \\
15:39:53.636 & $+$49:32:35.63 & $-187.9\pm14.7$ & $19.085\pm0.015$ & 4.882 &  9.95 & $  5.37$ \\
15:40:07.592 & $+$49:23:26.46 & $-130.4\pm~6.6$ & $18.231\pm0.015$ & 5.434 &  8.38 & $  2.81$ \\
15:40:22.733 & $+$49:27:53.52 & $-318.5\pm~7.6$ & $18.447\pm0.013$ & 5.542 &  8.45 & $  2.95$ \\
15:40:25.009 & $+$49:32:14.35 & $-172.4\pm~6.6$ & $17.828\pm0.013$ & 4.634 &  8.65 & $  3.37$ \\
15:41:03.179 & $+$42:28:21.74 & $  21.4\pm19.9$ & $19.888\pm0.024$ & 3.754 & 16.95 & $ 13.36$ \\
15:41:59.532 & $+$42:23:17.14 & $ -62.7\pm30.6$ & $20.375\pm0.035$ & 4.000 & 18.71 & $ 14.90$ \\
15:42:07.995 & $+$42:28:19.67 & $ -48.4\pm18.9$ & $19.944\pm0.026$ & 5.545 &  9.69 & $  6.00$ \\
15:44:53.065 & $+$43:12:03.34 & $ -83.8\pm12.2$ & $19.081\pm0.022$ & 4.276 & 10.74 & $  7.17$ \\
15:44:55.925 & $+$43:14:42.17 & $-111.2\pm23.1$ & $20.886\pm0.043$ & 4.949 & 15.71 & $ 12.06$ \\
15:46:08.671 & $+$44:02:31.69 & $-280.6\pm24.1$ & $20.467\pm0.029$ & 4.936 & 13.58 & $  9.96$ \\
15:48:50.479 & $+$43:16:53.97 & $ -37.6\pm30.9$ & $20.218\pm0.029$ & 5.291 & 11.08 & $  7.50$ \\
15:50:58.906 & $+$49:37:07.34 & $-233.0\pm~4.4$ & $17.421\pm0.013$ & 3.895 &  8.90 & $  3.83$ \\
15:51:00.293 & $+$49:57:40.43 & $-197.5\pm~8.6$ & $17.603\pm0.011$ & 4.163 &  8.84 & $  3.68$ \\
15:51:01.996 & $+$49:38:03.32 & $-122.2\pm~6.2$ & $16.969\pm0.013$ & 5.304 &  8.01 & $  1.63$ \\
15:51:02.638 & $+$49:55:39.93 & $-111.0\pm~5.3$ & $17.219\pm0.011$ & 5.574 &  8.02 & $  1.61$ \\
15:51:07.232 & $+$49:52:46.07 & $-100.8\pm~6.2$ & $18.012\pm0.015$ & 4.624 &  8.78 & $  3.59$ \\
15:51:12.279 & $+$49:43:33.17 & $-166.5\pm~9.2$ & $19.092\pm0.016$ & 4.737 & 10.20 & $  5.61$ \\
15:51:14.181 & $+$50:00:49.54 & $-176.0\pm~6.0$ & $18.305\pm0.012$ & 5.130 &  8.61 & $  3.25$ \\
15:51:15.118 & $+$49:41:07.67 & $ -97.3\pm11.6$ & $19.254\pm0.017$ & 5.023 &  9.94 & $  5.30$ \\
15:51:16.165 & $+$49:39:55.20 & $-177.9\pm~5.8$ & $18.034\pm0.013$ & 4.424 &  9.00 & $  3.98$ \\
15:51:19.159 & $+$49:46:21.20 & $-197.2\pm~4.9$ & $17.454\pm0.013$ & 4.780 &  8.29 & $  2.59$ \\
15:51:19.993 & $+$49:35:52.59 & $ -36.1\pm~6.8$ & $18.782\pm0.015$ & 3.658 & 12.41 & $  8.00$ \\
15:51:28.892 & $+$49:37:47.63 & $-369.7\pm~7.7$ & $18.593\pm0.015$ & 4.146 & 10.39 & $  5.85$ \\
15:51:29.208 & $+$49:53:31.98 & $-302.4\pm19.6$ & $18.878\pm0.016$ & 5.715 &  8.59 & $  3.24$ \\
15:51:32.957 & $+$49:57:22.72 & $ -45.7\pm13.2$ & $19.378\pm0.018$ & 4.908 & 10.48 & $  5.91$ \\
15:51:35.618 & $+$50:03:40.82 & $-152.2\pm14.6$ & $19.442\pm0.017$ & 4.566 & 11.60 & $  7.12$ \\
15:51:35.704 & $+$49:57:38.10 & $ -24.5\pm~4.8$ & $17.850\pm0.014$ & 5.036 &  8.37 & $  2.75$ \\
15:51:39.408 & $+$49:37:55.05 & $  30.3\pm~9.8$ & $19.437\pm0.019$ & 5.523 &  9.39 & $  4.58$ \\
15:51:43.109 & $+$49:55:57.53 & $-134.5\pm~5.3$ & $17.872\pm0.014$ & 5.735 &  8.11 & $  2.02$ \\
15:51:44.263 & $+$49:27:32.00 & $ -65.7\pm10.5$ & $19.187\pm0.018$ & 4.425 & 11.20 & $  6.77$ \\
15:51:45.087 & $+$49:26:48.77 & $-249.4\pm~3.2$ & $16.123\pm0.014$ & 4.160 &  8.05 & $  1.86$ \\
15:51:49.000 & $+$49:23:29.86 & $-122.8\pm11.4$ & $18.976\pm0.020$ & 5.026 &  9.43 & $  4.66$ \\
15:51:51.644 & $+$50:04:32.49 & $ -11.9\pm~2.9$ & $17.578\pm0.017$ & 4.806 &  8.36 & $  2.70$ \\
15:51:54.439 & $+$49:23:33.03 & $-299.4\pm14.0$ & $19.422\pm0.022$ & 3.960 & 13.81 & $  9.34$ \\
15:51:55.166 & $+$49:22:53.21 & $ -36.9\pm~1.3$ & $14.999\pm0.018$ & 5.010 &  7.93 & $  0.75$ \\
15:51:55.589 & $+$50:07:32.84 & $-117.0\pm~6.1$ & $18.621\pm0.018$ & 5.166 &  8.86 & $  3.69$ \\
15:51:58.486 & $+$49:52:52.22 & $ -15.6\pm~8.1$ & $18.259\pm0.015$ & 4.328 &  9.44 & $  4.60$ \\
15:52:03.403 & $+$49:35:10.17 & $ -41.3\pm~2.4$ & $16.660\pm0.013$ & 5.129 &  7.99 & $  1.53$ \\
15:52:03.815 & $+$49:45:46.71 & $-257.1\pm12.2$ & $19.648\pm0.020$ & 4.905 & 11.17 & $  6.69$ \\
15:52:09.445 & $+$50:07:40.84 & $  12.1\pm12.6$ & $19.056\pm0.020$ & 3.917 & 12.52 & $  8.02$ \\
15:52:10.437 & $+$49:51:42.05 & $-282.6\pm~8.0$ & $18.397\pm0.015$ & 5.076 &  8.72 & $  3.48$ \\
15:52:13.304 & $+$50:10:21.67 & $  18.3\pm~2.5$ & $16.718\pm0.017$ & 5.105 &  8.02 & $  1.58$ \\
15:52:13.589 & $+$50:06:13.70 & $-140.8\pm14.4$ & $19.615\pm0.022$ & 4.111 & 14.08 & $  9.49$ \\
15:52:13.778 & $+$49:44:52.97 & $ -92.0\pm~8.2$ & $19.051\pm0.017$ & 4.357 & 11.03 & $  6.54$ \\
15:52:15.151 & $+$49:57:31.40 & $-162.9\pm10.9$ & $19.370\pm0.018$ & 5.292 &  9.68 & $  4.92$ \\
15:52:17.208 & $+$49:30:02.43 & $ -25.6\pm~3.6$ & $17.837\pm0.014$ & 5.256 &  8.23 & $  2.48$ \\
15:52:19.072 & $+$49:54:40.45 & $ -31.5\pm15.2$ & $19.877\pm0.022$ & 4.720 & 12.57 & $  8.09$ \\
15:52:21.403 & $+$49:43:12.66 & $ -88.6\pm~5.2$ & $17.460\pm0.014$ & 4.549 &  8.41 & $  2.88$ \\
15:52:22.186 & $+$49:53:48.96 & $-360.5\pm12.1$ & $19.581\pm0.020$ & 3.486 & 17.46 & $ 12.46$ \\
15:52:29.725 & $+$49:31:33.41 & $-118.6\pm~4.7$ & $18.361\pm0.015$ & 5.170 &  8.59 & $  3.28$ \\
15:52:33.083 & $+$50:11:38.30 & $-110.3\pm~7.6$ & $18.427\pm0.018$ & 4.699 &  9.17 & $  4.18$ \\
15:52:35.476 & $+$49:36:47.80 & $-303.3\pm~7.5$ & $19.296\pm0.018$ & 4.423 & 11.54 & $  7.10$ \\
15:52:40.602 & $+$50:10:39.25 & $-220.7\pm15.2$ & $19.773\pm0.024$ & 3.561 & 18.30 & $ 13.12$ \\
15:52:41.975 & $+$49:59:53.16 & $-244.4\pm~3.8$ & $17.278\pm0.013$ & 4.622 &  8.29 & $  2.55$ \\
15:52:42.229 & $+$49:44:10.08 & $-198.3\pm11.2$ & $19.136\pm0.014$ & 4.961 &  9.83 & $  5.15$ \\
15:52:45.319 & $+$49:51:04.68 & $ -55.9\pm~2.3$ & $16.872\pm0.014$ & 5.280 &  8.01 & $  1.56$ \\
15:52:49.690 & $+$49:19:21.74 & $-387.1\pm~7.4$ & $18.400\pm0.017$ & 4.024 & 10.20 & $  5.65$ \\
15:52:50.630 & $+$49:57:25.15 & $-167.9\pm~6.9$ & $17.756\pm0.013$ & 4.023 &  9.16 & $  4.19$ \\
15:52:51.156 & $+$50:03:58.03 & $ -64.7\pm~8.3$ & $18.302\pm0.017$ & 5.140 &  8.60 & $  3.22$ \\
15:52:53.298 & $+$50:12:03.26 & $ -73.1\pm~4.8$ & $17.725\pm0.011$ & 4.223 &  8.91 & $  3.77$ \\
15:52:53.569 & $+$49:19:19.03 & $-422.7\pm~8.0$ & $18.629\pm0.017$ & 4.210 & 10.29 & $  5.76$ \\
15:52:55.488 & $+$50:07:35.62 & $ -62.1\pm~4.9$ & $17.534\pm0.017$ & 5.005 &  8.24 & $  2.40$ \\
15:52:56.474 & $+$49:19:02.95 & $  44.4\pm16.5$ & $19.570\pm0.022$ & 5.194 & 10.20 & $  5.65$ \\
15:53:00.343 & $+$49:25:50.54 & $-266.9\pm~4.8$ & $17.604\pm0.014$ & 4.134 &  8.82 & $  3.72$ \\
15:53:01.981 & $+$49:34:14.55 & $-121.8\pm~6.7$ & $18.512\pm0.019$ & 4.223 & 10.04 & $  5.42$ \\
15:53:03.127 & $+$49:52:37.31 & $-247.1\pm~5.4$ & $18.052\pm0.014$ & 5.130 &  8.42 & $  2.88$ \\
15:53:05.232 & $+$50:07:14.40 & $-123.5\pm~8.5$ & $19.216\pm0.020$ & 4.600 & 10.85 & $  6.29$ \\
15:53:06.324 & $+$49:48:49.16 & $-179.2\pm~7.7$ & $18.452\pm0.012$ & 4.798 &  9.05 & $  4.04$ \\
15:53:07.220 & $+$49:54:33.95 & $  -6.7\pm~5.0$ & $18.351\pm0.014$ & 5.398 &  8.44 & $  2.93$ \\
15:53:08.202 & $+$50:12:13.60 & $-147.9\pm~9.3$ & $18.763\pm0.013$ & 4.552 &  9.94 & $  5.21$ \\
15:53:09.709 & $+$50:08:31.91 & $ -91.4\pm~5.5$ & $17.995\pm0.017$ & 4.648 &  8.75 & $  3.50$ \\
15:53:10.042 & $+$49:40:16.58 & $ -77.9\pm~5.2$ & $17.659\pm0.011$ & 3.900 &  9.17 & $  4.24$ \\
15:53:12.709 & $+$49:48:57.95 & $-173.7\pm~5.9$ & $18.232\pm0.011$ & 4.601 &  9.02 & $  4.00$ \\
15:53:16.857 & $+$50:12:39.42 & $-245.2\pm~6.9$ & $18.178\pm0.012$ & 4.141 &  9.63 & $  4.82$ \\
15:53:17.365 & $+$49:21:22.54 & $-238.1\pm~3.6$ & $16.786\pm0.015$ & 4.718 &  8.07 & $  1.95$ \\
15:53:17.931 & $+$49:35:21.31 & $-265.9\pm12.0$ & $19.128\pm0.020$ & 4.791 & 10.14 & $  5.54$ \\
15:53:18.759 & $+$49:39:55.43 & $-227.9\pm~4.9$ & $18.086\pm0.011$ & 4.186 &  9.36 & $  4.53$ \\
15:53:20.468 & $+$49:50:37.31 & $ -61.4\pm~3.8$ & $17.552\pm0.013$ & 5.248 &  8.15 & $  2.17$ \\
15:53:27.191 & $+$49:38:32.51 & $ -42.1\pm~5.0$ & $18.005\pm0.018$ & 5.101 &  8.40 & $  2.86$ \\
15:53:29.271 & $+$50:01:45.39 & $  80.6\pm10.7$ & $19.452\pm0.019$ & 5.558 &  9.38 & $  4.51$ \\
15:53:32.553 & $+$49:49:26.28 & $-265.1\pm13.5$ & $19.102\pm0.016$ & 5.497 &  8.99 & $  3.95$ \\
15:53:34.672 & $+$50:12:02.38 & $ -30.2\pm~4.0$ & $17.668\pm0.011$ & 5.318 &  8.18 & $  2.21$ \\
15:53:35.904 & $+$50:00:22.71 & $ -88.2\pm~8.7$ & $18.154\pm0.014$ & 3.954 &  9.89 & $  5.19$ \\
15:53:36.244 & $+$49:49:02.77 & $ -41.5\pm11.4$ & $19.174\pm0.017$ & 4.830 & 10.17 & $  5.55$ \\
15:53:36.539 & $+$49:29:16.59 & $-245.0\pm~9.3$ & $19.214\pm0.020$ & 4.197 & 12.00 & $  7.58$ \\
15:53:37.617 & $+$49:42:35.71 & $-153.8\pm~8.6$ & $18.501\pm0.012$ & 5.732 &  8.33 & $  2.69$ \\
15:53:38.280 & $+$49:35:51.41 & $-249.5\pm~8.4$ & $19.025\pm0.115$ & 4.241 & 11.26 & $  6.80$ \\
15:53:38.431 & $+$50:11:44.06 & $ -49.6\pm~5.9$ & $16.908\pm0.011$ & 4.187 &  8.33 & $  2.62$ \\
15:53:49.122 & $+$50:08:25.51 & $-242.9\pm12.6$ & $19.329\pm0.018$ & 3.978 & 13.38 & $  8.81$ \\
15:53:51.398 & $+$49:46:21.70 & $-257.8\pm11.6$ & $18.771\pm0.015$ & 3.739 & 12.08 & $  7.61$ \\
15:53:51.817 & $+$49:17:55.73 & $ -79.1\pm10.1$ & $18.836\pm0.015$ & 3.876 & 11.78 & $  7.38$ \\
15:53:52.349 & $+$49:22:55.41 & $-104.0\pm~4.5$ & $17.493\pm0.016$ & 4.336 &  8.54 & $  3.22$ \\
15:53:56.806 & $+$50:00:33.55 & $-164.0\pm11.6$ & $19.198\pm0.017$ & 4.477 & 11.12 & $  6.59$ \\
15:53:57.664 & $+$49:53:41.95 & $-172.5\pm12.8$ & $19.408\pm0.018$ & 4.723 & 11.00 & $  6.48$ \\
15:54:00.799 & $+$49:41:51.79 & $-119.6\pm~4.4$ & $17.363\pm0.018$ & 5.559 &  8.03 & $  1.72$ \\
15:54:02.855 & $+$50:14:04.49 & $ -50.7\pm~3.9$ & $17.319\pm0.011$ & 4.723 &  8.27 & $  2.47$ \\
15:54:03.487 & $+$49:49:07.81 & $  29.0\pm~5.7$ & $17.708\pm0.013$ & 4.565 &  8.56 & $  3.19$ \\
15:54:04.050 & $+$49:20:36.28 & $ -44.0\pm~2.2$ & $16.841\pm0.013$ & 5.291 &  7.98 & $  1.53$ \\
15:54:07.658 & $+$49:55:03.19 & $-282.5\pm~5.7$ & $18.272\pm0.014$ & 5.180 &  8.53 & $  3.11$ \\
15:54:08.657 & $+$49:59:34.86 & $-514.6\pm20.6$ & $19.534\pm0.019$ & 4.649 & 11.61 & $  7.11$ \\
15:54:08.952 & $+$49:24:45.15 & $ -36.4\pm~4.6$ & $17.825\pm0.016$ & 4.841 &  8.43 & $  2.97$ \\
15:54:09.179 & $+$49:18:53.94 & $-267.9\pm14.8$ & $19.064\pm0.017$ & 4.642 & 10.29 & $  5.76$ \\
15:54:10.806 & $+$49:34:27.12 & $-118.4\pm~7.3$ & $17.397\pm0.018$ & 4.398 &  8.45 & $  2.99$ \\
15:54:13.041 & $+$49:18:40.48 & $-105.7\pm~4.3$ & $17.165\pm0.013$ & 4.794 &  8.14 & $  2.24$ \\
15:54:14.041 & $+$50:02:48.76 & $-201.7\pm~6.3$ & $18.910\pm0.016$ & 4.819 &  9.70 & $  4.93$ \\
15:54:14.573 & $+$49:54:20.15 & $-316.6\pm15.2$ & $19.516\pm0.019$ & 4.911 & 10.79 & $  6.25$ \\
15:54:15.290 & $+$49:22:55.46 & $-338.0\pm14.2$ & $19.381\pm0.019$ & 5.290 &  9.64 & $  4.94$ \\
15:54:15.379 & $+$49:24:43.46 & $-155.7\pm~7.4$ & $18.337\pm0.016$ & 4.508 &  9.24 & $  4.38$ \\
15:54:15.781 & $+$49:28:14.22 & $-188.8\pm~7.4$ & $17.976\pm0.016$ & 5.307 &  8.26 & $  2.57$ \\
15:54:20.299 & $+$49:23:32.38 & $-149.2\pm~5.3$ & $17.586\pm0.016$ & 4.668 &  8.39 & $  2.88$ \\
15:54:22.208 & $+$49:41:55.09 & $-108.5\pm~3.3$ & $17.616\pm0.015$ & 5.111 &  8.21 & $  2.38$ \\
15:54:25.133 & $+$49:17:44.08 & $-256.2\pm~7.6$ & $18.123\pm0.014$ & 3.408 & 11.02 & $  6.58$ \\
15:54:26.977 & $+$49:49:28.00 & $ -96.3\pm~4.5$ & $17.062\pm0.015$ & 4.523 &  8.23 & $  2.41$ \\
15:54:30.870 & $+$50:07:26.15 & $-288.1\pm 9.9$ & $19.548\pm0.019$ & 4.974 & 10.73 & $  6.15$ \\
15:54:30.884 & $+$49:45:12.81 & $ -26.4\pm29.7$ & $19.421\pm0.020$ & 3.442 & 16.66 & $ 11.76$ \\
15:54:32.645 & $+$50:05:44.85 & $ -68.9\pm~6.6$ & $18.416\pm0.015$ & 5.713 &  8.31 & $  2.60$ \\
15:54:33.922 & $+$49:48:53.95 & $-221.9\pm~7.9$ & $18.604\pm0.017$ & 4.534 &  9.64 & $  4.88$ \\
15:54:36.106 & $+$49:55:55.18 & $-112.6\pm~9.9$ & $19.470\pm0.020$ & 4.953 & 10.57 & $  5.99$ \\
15:54:37.187 & $+$49:40:39.54 & $-156.5\pm~4.4$ & $17.800\pm0.016$ & 5.359 &  8.18 & $  2.31$ \\
15:54:39.374 & $+$49:20:03.44 & $-247.5\pm23.8$ & $19.334\pm0.019$ & 3.606 & 15.13 & $ 10.49$ \\
15:54:39.920 & $+$49:41:59.82 & $ -81.6\pm~7.5$ & $18.728\pm0.017$ & 4.389 & 10.14 & $  5.53$ \\
15:54:40.037 & $+$49:30:24.65 & $ -67.3\pm~2.3$ & $16.111\pm0.015$ & 2.925 &  8.57 & $  3.25$ \\
15:54:40.391 & $+$49:17:34.22 & $-143.8\pm~5.7$ & $16.884\pm0.013$ & 4.304 &  8.22 & $  2.46$ \\
15:54:44.394 & $+$49:39:22.17 & $-242.5\pm16.1$ & $19.294\pm0.020$ & 4.143 & 12.50 & $  8.03$ \\
15:54:44.916 & $+$50:04:54.26 & $ -30.8\pm~1.5$ & $15.129\pm0.013$ & 5.011 &  7.94 & $  0.79$ \\
15:54:45.032 & $+$50:06:25.03 & $  -2.6\pm~7.9$ & $18.877\pm0.017$ & 5.325 &  8.95 & $  3.84$ \\
15:54:48.833 & $+$49:30:55.52 & $-230.6\pm~9.1$ & $18.624\pm0.017$ & 4.679 &  9.41 & $  4.61$ \\
15:54:50.021 & $+$50:00:18.47 & $-244.5\pm~8.6$ & $19.395\pm0.020$ & 3.496 & 16.18 & $ 11.31$ \\
15:54:50.038 & $+$49:32:23.80 & $  -7.0\pm~9.3$ & $18.304\pm0.016$ & 4.260 &  9.57 & $  4.83$ \\
15:54:50.323 & $+$49:31:30.16 & $-126.2\pm~4.2$ & $17.277\pm0.016$ & 5.051 &  8.11 & $  2.09$ \\
15:54:51.202 & $+$49:48:29.54 & $-119.7\pm~4.7$ & $17.163\pm0.015$ & 4.486 &  8.28 & $  2.57$ \\
15:54:53.852 & $+$49:26:01.10 & $ -57.9\pm~3.0$ & $16.855\pm0.015$ & 5.163 &  8.00 & $  1.63$ \\
15:54:58.281 & $+$49:39:55.58 & $ -38.6\pm14.6$ & $19.034\pm0.018$ & 5.120 &  9.38 & $  4.54$ \\
15:54:58.470 & $+$49:20:16.70 & $-138.4\pm~5.8$ & $17.250\pm0.015$ & 4.093 &  8.54 & $  3.21$ \\
15:54:59.071 & $+$49:47:43.09 & $-152.1\pm~5.4$ & $18.312\pm0.016$ & 4.803 &  8.88 & $  3.77$ \\
15:55:01.677 & $+$44:03:59.93 & $-184.5\pm10.8$ & $19.438\pm0.016$ & 6.059 &  8.35 & $  3.61$ \\
15:55:06.576 & $+$49:31:31.42 & $  -3.8\pm~3.4$ & $16.707\pm0.015$ & 4.842 &  8.03 & $  1.77$ \\
15:55:10.706 & $+$50:00:26.57 & $-203.8\pm~5.7$ & $17.825\pm0.016$ & 5.047 &  8.34 & $  2.69$ \\
15:55:15.763 & $+$50:09:19.95 & $-225.8\pm~4.3$ & $15.775\pm0.012$ & 4.074 &  8.03 & $  1.63$ \\
15:55:15.808 & $+$50:00:28.55 & $-217.9\pm~4.2$ & $16.856\pm0.015$ & 4.317 &  8.23 & $  2.40$ \\
15:55:17.507 & $+$49:42:58.73 & $-269.4\pm~6.8$ & $17.346\pm0.016$ & 4.779 &  8.23 & $  2.44$ \\
15:55:22.461 & $+$49:55:49.63 & $-145.5\pm~2.4$ & $16.759\pm0.014$ & 5.242 &  7.99 & $  1.50$ \\
15:55:22.654 & $+$49:34:47.33 & $-333.9\pm11.7$ & $19.506\pm0.021$ & 4.407 & 12.29 & $  7.83$ \\
15:55:23.890 & $+$49:55:00.50 & $  37.0\pm13.8$ & $19.719\pm0.021$ & 4.723 & 11.96 & $  7.46$ \\
15:55:26.186 & $+$49:21:22.70 & $-134.0\pm~9.5$ & $18.644\pm0.017$ & 4.739 &  9.33 & $  4.52$ \\
15:55:26.602 & $+$49:31:31.16 & $ -31.8\pm12.4$ & $19.385\pm0.019$ & 5.031 & 10.15 & $  5.56$ \\
15:55:27.326 & $+$49:37:09.62 & $-151.7\pm~5.4$ & $17.235\pm0.329$ & 5.032 &  8.10 & $  2.06$ \\
15:55:29.527 & $+$50:07:49.64 & $-161.5\pm12.1$ & $19.039\pm0.016$ & 4.551 & 10.51 & $  5.89$ \\
15:55:30.828 & $+$49:53:31.08 & $-188.1\pm~8.5$ & $18.433\pm0.016$ & 3.887 & 10.63 & $  6.06$ \\
15:55:33.873 & $+$49:58:08.27 & $-378.2\pm~9.7$ & $19.471\pm0.019$ & 4.488 & 11.92 & $  7.41$ \\
15:55:36.472 & $+$49:22:18.61 & $-285.4\pm~7.5$ & $18.311\pm0.018$ & 4.489 &  9.22 & $  4.35$ \\
15:55:38.254 & $+$49:53:02.00 & $-211.9\pm~8.1$ & $18.842\pm0.017$ & 4.666 &  9.83 & $  5.11$ \\
15:55:41.011 & $+$49:30:22.22 & $-228.9\pm10.6$ & $19.550\pm0.021$ & 4.670 & 11.53 & $  7.08$ \\
15:55:41.777 & $+$49:25:30.67 & $-102.0\pm11.5$ & $19.239\pm0.019$ & 5.280 &  9.42 & $  4.63$ \\
15:55:44.043 & $+$50:04:28.23 & $-245.1\pm~4.9$ & $18.338\pm0.014$ & 5.612 &  8.32 & $  2.62$ \\
15:55:56.952 & $+$50:02:42.35 & $-364.7\pm12.2$ & $19.725\pm0.021$ & 5.163 & 10.68 & $  6.09$ \\
15:55:57.820 & $+$50:03:42.49 & $-205.5\pm11.7$ & $19.340\pm0.018$ & 4.324 & 12.04 & $  7.51$ \\
15:55:58.534 & $+$50:02:20.05 & $  36.0\pm10.4$ & $19.473\pm0.019$ & 4.039 & 13.71 & $  9.11$ \\
15:56:02.256 & $+$49:53:04.84 & $-108.4\pm14.8$ & $19.190\pm0.018$ & 5.305 &  9.34 & $  4.46$ \\
15:56:05.710 & $+$49:38:11.76 & $ -71.3\pm11.8$ & $18.724\pm0.016$ & 3.421 & 13.10 & $  8.59$ \\
15:56:06.743 & $+$49:28:48.78 & $   0.4\pm~7.3$ & $18.521\pm0.017$ & 5.002 &  8.86 & $  3.78$ \\
15:56:09.236 & $+$49:47:32.01 & $-358.9\pm16.9$ & $19.653\pm0.022$ & 3.704 & 16.46 & $ 11.55$ \\
15:56:10.128 & $+$49:52:34.19 & $ -36.5\pm~4.2$ & $18.217\pm0.017$ & 5.385 &  8.36 & $  2.75$ \\
15:56:10.197 & $+$44:06:52.52 & $-153.2\pm37.3$ & $20.581\pm0.032$ & 4.812 & 14.72 & $ 10.83$ \\
15:56:13.040 & $+$44:04:34.51 & $-161.1\pm24.5$ & $19.597\pm0.019$ & 4.802 & 10.70 & $  6.91$ \\
15:56:13.201 & $+$49:33:47.38 & $ -61.4\pm~3.0$ & $16.830\pm0.014$ & 5.339 &  7.98 & $  1.48$ \\
15:56:13.695 & $+$49:54:43.48 & $ -73.8\pm12.5$ & $19.560\pm0.020$ & 5.280 & 10.03 & $  5.35$ \\
15:56:15.518 & $+$49:50:52.39 & $-223.3\pm 9.9$ & $19.109\pm0.019$ & 4.421 & 10.99 & $  6.46$ \\
15:56:23.889 & $+$49:57:04.40 & $-231.4\pm~5.2$ & $15.321\pm0.015$ & 3.972 &  7.97 & $  1.39$ \\
15:56:33.203 & $+$49:42:03.11 & $-216.4\pm~7.3$ & $17.260\pm0.013$ & 5.434 &  8.03 & $  1.73$ \\
15:56:38.274 & $+$49:45:01.84 & $-281.9\pm~4.3$ & $17.304\pm0.016$ & 5.433 &  8.03 & $  1.76$ \\
15:56:40.293 & $+$49:43:34.39 & $-218.4\pm10.6$ & $19.072\pm0.016$ & 4.922 &  9.76 & $  5.04$ \\
15:56:41.590 & $+$49:38:11.13 & $-113.5\pm~4.3$ & $17.361\pm0.013$ & 5.231 &  8.08 & $  1.99$ \\
15:56:43.290 & $+$49:38:31.03 & $-160.1\pm~8.4$ & $17.205\pm0.013$ & 5.273 &  8.04 & $  1.81$ \\
16:00:06.592 & $+$49:35:33.11 & $ -58.9\pm~7.8$ & $18.857\pm0.016$ & 5.368 &  8.81 & $  3.69$ \\
16:00:24.376 & $+$54:57:24.93 & $-191.0\pm21.2$ & $20.309\pm0.033$ & 4.803 & 14.57 & $  9.09$ \\
16:00:24.568 & $+$49:47:22.85 & $-253.6\pm~9.8$ & $18.392\pm0.016$ & 4.147 &  9.92 & $  5.22$ \\
16:00:26.285 & $+$49:13:57.72 & $  37.7\pm~5.2$ & $17.677\pm0.015$ & 4.924 &  8.27 & $  2.63$ \\
16:00:34.291 & $+$49:37:38.80 & $ -56.0\pm~2.7$ & $16.855\pm0.014$ & 5.104 &  8.00 & $  1.65$ \\
16:00:35.465 & $+$49:48:26.45 & $-192.7\pm11.0$ & $18.756\pm0.017$ & 4.773 &  9.46 & $  4.62$ \\
16:00:36.948 & $+$49:29:50.33 & $-130.1\pm~6.7$ & $18.685\pm0.013$ & 5.275 &  8.73 & $  3.55$ \\
16:00:41.707 & $+$49:12:48.67 & $-338.1\pm10.7$ & $19.047\pm0.018$ & 3.803 & 12.77 & $  8.27$ \\
16:00:43.169 & $+$49:21:48.98 & $ -68.0\pm~4.6$ & $17.012\pm0.015$ & 4.217 &  8.29 & $  2.68$ \\
16:00:44.330 & $+$49:20:06.04 & $-456.2\pm12.7$ & $19.062\pm0.018$ & 4.492 & 10.60 & $  6.06$ \\
16:00:45.518 & $+$49:11:31.55 & $-194.3\pm~7.1$ & $18.311\pm0.016$ & 3.806 & 10.43 & $  5.89$ \\
16:00:45.751 & $+$55:04:38.39 & $-327.1\pm16.3$ & $20.019\pm0.025$ & 4.261 & 15.91 & $ 10.20$ \\
16:00:49.528 & $+$49:17:47.55 & $-173.2\pm10.9$ & $19.181\pm0.019$ & 4.719 & 10.33 & $  5.77$ \\
16:00:50.317 & $+$49:19:03.95 & $-245.9\pm~5.7$ & $17.843\pm0.015$ & 4.385 &  8.76 & $  3.63$ \\
16:00:51.375 & $+$49:24:40.02 & $-111.0\pm13.2$ & $19.048\pm0.015$ & 3.425 & 14.52 & $  9.84$ \\
16:00:51.636 & $+$49:24:04.44 & $-183.8\pm~2.7$ & $16.901\pm0.015$ & 5.070 &  8.00 & $  1.72$ \\
16:00:52.988 & $+$49:49:35.00 & $-134.4\pm~8.9$ & $18.775\pm0.020$ & 5.131 &  9.00 & $  3.95$ \\
16:00:56.985 & $+$49:08:30.75 & $-238.9\pm~6.5$ & $18.379\pm0.016$ & 5.575 &  8.28 & $  2.69$ \\
16:00:57.465 & $+$49:35:10.57 & $-186.3\pm10.0$ & $19.287\pm0.019$ & 5.181 &  9.64 & $  4.89$ \\
16:00:57.616 & $+$49:32:53.19 & $ -67.6\pm~9.8$ & $18.855\pm0.017$ & 4.249 & 10.71 & $  6.15$ \\
16:01:00.507 & $+$49:36:12.37 & $ -64.3\pm~9.4$ & $18.696\pm0.017$ & 5.136 &  8.89 & $  3.80$ \\
16:01:00.679 & $+$49:12:06.84 & $ -86.8\pm~2.6$ & $16.840\pm0.015$ & 5.107 &  7.98 & $  1.64$ \\
16:01:05.046 & $+$49:25:55.75 & $-168.0\pm~6.1$ & $17.369\pm0.019$ & 5.463 &  8.02 & $  1.78$ \\
16:01:05.396 & $+$49:53:15.03 & $ -86.5\pm10.0$ & $18.288\pm0.020$ & 4.394 &  9.33 & $  4.43$ \\
16:01:05.808 & $+$49:46:08.82 & $-328.3\pm10.4$ & $18.489\pm0.020$ & 5.209 &  8.63 & $  3.34$ \\
16:01:06.055 & $+$49:07:12.20 & $ -37.7\pm~2.5$ & $17.002\pm0.015$ & 5.156 &  8.00 & $  1.73$ \\
16:01:08.074 & $+$54:40:03.18 & $-222.0\pm14.2$ & $19.770\pm0.027$ & 3.910 & 16.45 & $ 10.70$ \\
16:01:15.284 & $+$49:43:03.15 & $-408.6\pm13.3$ & $19.138\pm0.018$ & 4.157 & 11.84 & $  7.31$ \\
16:01:15.792 & $+$54:34:54.78 & $-106.1\pm30.2$ & $20.421\pm0.034$ & 5.449 & 12.32 & $  7.11$ \\
16:01:16.527 & $+$49:06:07.53 & $-209.1\pm13.6$ & $19.618\pm0.023$ & 5.146 & 10.34 & $  5.79$ \\
16:01:21.182 & $+$49:13:45.64 & $-355.6\pm12.8$ & $19.592\pm0.024$ & 4.264 & 13.11 & $  8.59$ \\
16:01:21.354 & $+$49:39:42.33 & $ -99.3\pm~4.5$ & $17.496\pm0.015$ & 4.131 &  8.70 & $  3.47$ \\
16:01:25.384 & $+$54:48:43.10 & $-110.8\pm~9.8$ & $19.374\pm0.019$ & 5.071 & 10.48 & $  5.22$ \\
16:01:28.570 & $+$49:27:06.97 & $-164.4\pm10.0$ & $18.836\pm0.017$ & 4.588 &  9.89 & $  5.21$ \\
16:01:29.772 & $+$54:45:09.24 & $-267.0\pm40.5$ & $20.851\pm0.045$ & 4.964 & 16.62 & $ 10.82$ \\
16:01:30.644 & $+$49:10:17.50 & $ -33.4\pm13.5$ & $19.571\pm0.022$ & 5.230 & 10.05 & $  5.45$ \\
16:01:31.887 & $+$49:23:13.36 & $ -95.2\pm 9.9$ & $19.312\pm0.019$ & 5.498 &  9.17 & $  4.27$ \\
16:01:32.017 & $+$49:46:10.35 & $-246.5\pm17.9$ & $19.346\pm0.018$ & 4.508 & 11.38 & $  6.83$ \\
16:01:32.841 & $+$49:11:49.28 & $ -29.4\pm~3.0$ & $16.618\pm0.015$ & 5.485 &  7.93 & $  1.24$ \\
16:01:34.530 & $+$49:49:41.06 & $ -70.7\pm10.4$ & $19.083\pm0.021$ & 4.132 & 11.75 & $  7.20$ \\
16:01:35.863 & $+$49:32:40.32 & $-151.3\pm14.7$ & $19.486\pm0.020$ & 3.566 & 16.21 & $ 11.26$ \\
16:01:37.064 & $+$49:29:42.34 & $ -53.1\pm~3.8$ & $17.289\pm0.015$ & 4.867 &  8.14 & $  2.25$ \\
16:01:37.222 & $+$49:47:49.96 & $ -29.8\pm~7.5$ & $18.306\pm0.020$ & 4.759 &  8.88 & $  3.77$ \\
16:01:37.531 & $+$49:35:36.09 & $-325.6\pm12.8$ & $19.398\pm0.020$ & 4.771 & 10.76 & $  6.20$ \\
16:01:41.163 & $+$54:47:59.32 & $-163.7\pm24.0$ & $19.978\pm0.026$ & 4.167 & 16.17 & $ 10.44$ \\
16:01:42.901 & $+$49:08:47.82 & $-137.3\pm~8.5$ & $18.750\pm0.018$ & 4.384 & 10.10 & $  5.51$ \\
16:01:44.288 & $+$49:05:19.83 & $-229.8\pm12.6$ & $19.391\pm0.021$ & 5.002 & 10.14 & $  5.57$ \\
16:01:45.922 & $+$49:39:09.55 & $ -31.9\pm15.3$ & $19.283\pm0.018$ & 3.947 & 13.19 & $  8.59$ \\
16:01:45.984 & $+$54:59:30.89 & $-265.9\pm23.0$ & $20.905\pm0.040$ & 3.625 & 29.25 & $ 20.52$ \\
16:01:47.796 & $+$49:47:38.72 & $ -66.1\pm13.4$ & $19.439\pm0.019$ & 5.535 &  9.33 & $  4.44$ \\
16:01:48.463 & $+$49:32:07.28 & $-255.4\pm~4.9$ & $17.312\pm0.015$ & 4.651 &  8.24 & $  2.51$ \\
16:01:48.723 & $+$54:57:47.12 & $-100.5\pm14.1$ & $20.420\pm0.033$ & 5.791 & 11.29 & $  6.05$ \\
16:01:54.944 & $+$49:19:39.05 & $-122.6\pm11.1$ & $18.778\pm0.017$ & 4.588 &  9.77 & $  5.08$ \\
16:01:55.775 & $+$49:29:16.47 & $ -24.3\pm~2.8$ & $16.952\pm0.015$ & 5.139 &  8.00 & $  1.70$ \\
16:01:57.252 & $+$49:34:13.65 & $-148.8\pm~6.4$ & $18.084\pm0.016$ & 5.468 &  8.22 & $  2.46$ \\
16:02:00.596 & $+$49:31:29.25 & $ -44.3\pm20.4$ & $19.692\pm0.022$ & 5.021 & 10.87 & $  6.33$ \\
16:02:04.530 & $+$49:49:34.86 & $ -65.6\pm~3.7$ & $17.705\pm0.014$ & 5.202 &  8.19 & $  2.33$ \\
16:02:04.963 & $+$49:27:34.53 & $ -83.8\pm~4.2$ & $17.277\pm0.015$ & 4.492 &  8.29 & $  2.65$ \\
16:02:05.217 & $+$49:09:39.39 & $-253.5\pm18.1$ & $19.396\pm0.021$ & 3.651 & 15.13 & $ 10.38$ \\
16:02:05.979 & $+$49:51:35.65 & $-290.5\pm~9.1$ & $17.727\pm0.019$ & 4.129 &  8.94 & $  3.85$ \\
16:02:06.940 & $+$49:39:39.91 & $-168.6\pm~5.7$ & $18.297\pm0.015$ & 5.021 &  8.62 & $  3.33$ \\
16:02:08.622 & $+$49:04:07.37 & $-102.4\pm~3.8$ & $17.122\pm0.015$ & 5.469 &  7.96 & $  1.58$ \\
16:02:09.666 & $+$49:36:17.50 & $ -66.2\pm~3.1$ & $17.003\pm0.015$ & 5.076 &  8.02 & $  1.79$ \\
16:02:11.616 & $+$55:19:50.53 & $  34.6\pm15.8$ & $20.104\pm0.026$ & 4.554 & 14.82 & $  9.22$ \\
16:02:12.049 & $+$55:00:25.34 & $-163.4\pm 9.9$ & $19.080\pm0.024$ & 5.061 &  9.95 & $  4.57$ \\
16:02:12.639 & $+$49:29:58.23 & $-272.2\pm17.0$ & $19.321\pm0.052$ & 4.035 & 12.96 & $  8.39$ \\
16:02:13.690 & $+$54:36:28.90 & $-345.4\pm19.0$ & $20.301\pm0.036$ & 3.909 & 20.14 & $ 13.65$ \\
16:02:16.560 & $+$49:51:46.52 & $-203.4\pm10.0$ & $18.926\pm0.019$ & 5.104 &  9.22 & $  4.27$ \\
16:02:20.563 & $+$49:03:02.40 & $-170.0\pm~9.3$ & $18.656\pm0.017$ & 4.059 & 10.63 & $  6.12$ \\
16:02:22.142 & $+$49:48:01.11 & $-478.8\pm15.9$ & $19.673\pm0.021$ & 4.502 & 12.53 & $  7.95$ \\
16:02:25.047 & $+$49:42:49.44 & $-198.2\pm~9.3$ & $18.721\pm0.015$ & 4.426 & 10.00 & $  5.31$ \\
16:02:28.556 & $+$49:11:24.45 & $  75.2\pm14.8$ & $19.015\pm0.016$ & 6.003 &  8.40 & $  2.95$ \\
16:02:29.091 & $+$54:30:41.10 & $-197.5\pm33.8$ & $20.679\pm0.045$ & 4.823 & 16.40 & $ 10.66$ \\
16:02:29.249 & $+$54:33:01.04 & $-117.3\pm27.2$ & $20.619\pm0.043$ & 5.722 & 12.05 & $  6.85$ \\
16:02:32.957 & $+$49:22:14.24 & $  15.6\pm~5.8$ & $18.821\pm0.017$ & 4.826 &  9.43 & $  4.63$ \\
16:02:33.211 & $+$49:51:02.96 & $-285.5\pm12.1$ & $19.180\pm0.020$ & 4.416 & 11.16 & $  6.58$ \\
16:02:37.654 & $+$55:16:57.64 & $-135.7\pm15.5$ & $20.375\pm0.032$ & 4.633 & 15.83 & $ 10.07$ \\
16:02:43.511 & $+$49:17:38.53 & $ -67.9\pm~4.2$ & $18.013\pm0.016$ & 4.666 &  8.65 & $  3.44$ \\
16:02:44.493 & $+$43:21:58.62 & $ -36.0\pm~4.4$ & $17.893\pm0.022$ & 4.727 &  8.12 & $  3.21$ \\
16:02:52.787 & $+$49:43:09.30 & $-244.7\pm15.3$ & $19.560\pm0.020$ & 4.461 & 12.24 & $  7.68$ \\
16:02:54.580 & $+$49:09:23.10 & $ -72.4\pm~3.7$ & $17.379\pm0.015$ & 5.311 &  8.03 & $  1.91$ \\
16:02:55.438 & $+$49:17:29.85 & $ -13.1\pm14.7$ & $19.471\pm1.166$ & 5.329 &  9.67 & $  4.95$ \\
16:02:55.733 & $+$55:21:48.73 & $-267.2\pm21.6$ & $20.546\pm0.031$ & 4.552 & 17.35 & $ 11.29$ \\
16:02:58.857 & $+$49:16:26.20 & $-186.7\pm~4.8$ & $18.221\pm0.016$ & 5.267 &  8.36 & $  2.87$ \\
16:03:02.318 & $+$49:11:35.23 & $-107.1\pm~3.1$ & $17.330\pm0.015$ & 5.259 &  8.03 & $  1.91$ \\
16:03:05.030 & $+$49:10:11.25 & $  -1.3\pm~9.3$ & $19.332\pm0.020$ & 5.293 &  9.48 & $  4.72$ \\
16:03:07.365 & $+$55:01:18.18 & $-162.4\pm~9.3$ & $19.487\pm0.019$ & 4.161 & 13.73 & $  8.31$ \\
16:03:10.393 & $+$49:50:46.17 & $ -68.7\pm~3.9$ & $16.788\pm0.017$ & 4.186 &  8.22 & $  2.43$ \\
16:03:10.640 & $+$49:46:32.46 & $-228.7\pm~3.1$ & $17.074\pm0.017$ & 5.241 &  8.01 & $  1.71$ \\
16:03:14.829 & $+$54:48:29.73 & $-303.0\pm36.5$ & $20.606\pm0.039$ & 4.191 & 20.34 & $ 13.74$ \\
16:03:16.532 & $+$49:05:57.39 & $ -63.3\pm~5.8$ & $17.877\pm0.015$ & 5.335 &  8.16 & $  2.37$ \\
16:03:16.951 & $+$49:02:56.58 & $-100.9\pm~4.0$ & $17.559\pm0.015$ & 4.951 &  8.18 & $  2.44$ \\
16:03:19.210 & $+$49:27:26.30 & $-215.8\pm~5.8$ & $17.864\pm0.023$ & 5.083 &  8.28 & $  2.64$ \\
16:03:20.068 & $+$49:42:11.17 & $-251.7\pm13.1$ & $18.504\pm0.018$ & 5.631 &  8.34 & $  2.75$ \\
16:03:20.617 & $+$54:31:58.98 & $-149.3\pm13.3$ & $19.629\pm0.030$ & 4.733 & 12.04 & $  6.83$ \\
16:03:21.393 & $+$49:20:22.46 & $ -70.2\pm11.0$ & $19.159\pm0.018$ & 4.229 & 11.62 & $  7.11$ \\
16:03:21.750 & $+$55:09:19.95 & $ -97.3\pm~9.7$ & $19.357\pm0.023$ & 5.326 &  9.97 & $  4.57$ \\
16:03:22.897 & $+$49:31:20.24 & $-334.3\pm11.8$ & $18.833\pm0.025$ & 5.344 &  8.79 & $  3.66$ \\
16:03:23.226 & $+$49:51:24.22 & $-199.1\pm11.4$ & $19.143\pm0.019$ & 4.030 & 12.31 & $  7.72$ \\
16:03:24.737 & $+$49:09:21.17 & $  -7.6\pm~2.7$ & $16.556\pm0.014$ & 5.630 &  7.92 & $  1.12$ \\
16:03:24.922 & $+$49:22:21.58 & $ -29.8\pm~9.2$ & $18.824\pm0.025$ & 4.723 &  9.60 & $  4.85$ \\
16:03:26.646 & $+$49:42:45.94 & $  -2.0\pm16.8$ & $19.674\pm0.023$ & 4.559 & 12.30 & $  7.73$ \\
16:03:26.660 & $+$55:07:00.93 & $-336.9\pm~9.8$ & $19.447\pm0.019$ & 4.818 & 11.30 & $  6.02$ \\
16:03:28.212 & $+$49:47:03.16 & $ -60.7\pm~6.2$ & $18.117\pm0.017$ & 4.996 &  8.50 & $  3.08$ \\
16:03:28.926 & $+$49:20:16.78 & $-298.2\pm13.7$ & $19.602\pm0.033$ & 5.148 & 10.30 & $  5.71$ \\
16:03:29.784 & $+$49:36:58.69 & $-104.5\pm16.8$ & $18.656\pm0.024$ & 4.828 &  9.20 & $  4.27$ \\
16:03:29.811 & $+$49:19:05.28 & $-189.4\pm17.1$ & $19.515\pm0.021$ & 3.240 & 18.57 & $ 13.20$ \\
16:03:30.278 & $+$54:58:54.30 & $-252.3\pm13.9$ & $19.905\pm0.024$ & 4.698 & 13.23 & $  7.87$ \\
16:03:30.965 & $+$49:39:22.35 & $-229.3\pm17.7$ & $19.528\pm0.021$ & 5.149 & 10.16 & $  5.50$ \\
16:03:31.095 & $+$55:24:29.76 & $-247.8\pm18.5$ & $20.398\pm0.028$ & 4.562 & 16.38 & $ 10.48$ \\
16:03:32.448 & $+$49:17:09.73 & $-236.3\pm~4.1$ & $17.196\pm0.015$ & 4.042 &  8.49 & $  3.14$ \\
16:03:33.760 & $+$49:09:58.70 & $-228.3\pm~5.3$ & $17.582\pm0.015$ & 4.990 &  8.18 & $  2.42$ \\
16:03:33.842 & $+$49:36:36.77 & $-151.0\pm~3.0$ & $16.940\pm0.023$ & 4.680 &  8.10 & $  2.08$ \\
16:03:34.309 & $+$49:04:08.99 & $ -43.4\pm16.8$ & $19.561\pm0.021$ & 4.102 & 13.66 & $  9.07$ \\
16:03:34.693 & $+$49:46:56.55 & $  18.3\pm~8.2$ & $18.334\pm0.017$ & 4.896 &  8.76 & $  3.57$ \\
16:03:36.348 & $+$55:21:00.36 & $-173.6\pm14.4$ & $20.365\pm0.030$ & 4.397 & 17.18 & $ 11.14$ \\
16:03:36.877 & $+$55:04:38.39 & $-284.0\pm10.5$ & $19.477\pm0.019$ & 4.115 & 13.90 & $  8.44$ \\
16:03:37.550 & $+$54:43:55.14 & $-267.8\pm14.0$ & $19.667\pm0.026$ & 4.111 & 14.77 & $  9.25$ \\
16:03:37.680 & $+$49:26:35.01 & $ -83.8\pm~2.5$ & $17.228\pm0.023$ & 5.038 &  8.07 & $  2.01$ \\
16:03:40.283 & $+$49:43:36.96 & $-475.1\pm14.6$ & $18.771\pm0.018$ & 4.234 & 10.54 & $  5.92$ \\
16:03:40.544 & $+$55:03:40.98 & $ -64.3\pm19.4$ & $20.215\pm0.029$ & 3.720 & 21.03 & $ 14.22$ \\
16:03:40.811 & $+$54:20:02.30 & $-373.5\pm29.6$ & $20.377\pm0.036$ & 5.036 & 13.72 & $  8.39$ \\
16:03:40.839 & $+$53:57:22.99 & $-254.0\pm~9.2$ & $19.530\pm0.035$ & 4.219 & 13.55 & $  8.29$ \\
16:03:46.421 & $+$49:15:58.60 & $-266.2\pm11.2$ & $19.209\pm0.019$ & 5.729 &  8.77 & $  3.64$ \\
16:03:47.994 & $+$49:08:59.21 & $-249.7\pm13.9$ & $19.627\pm0.021$ & 3.877 & 15.14 & $ 10.36$ \\
16:03:48.488 & $+$49:53:39.50 & $-164.1\pm12.9$ & $19.089\pm0.019$ & 4.321 & 11.17 & $  6.57$ \\
16:03:48.632 & $+$55:11:31.11 & $-325.0\pm13.5$ & $19.928\pm0.026$ & 4.195 & 15.76 & $ 10.00$ \\
16:03:49.731 & $+$49:17:39.05 & $ -80.6\pm~3.4$ & $16.728\pm0.013$ & 4.384 &  8.10 & $  2.16$ \\
16:03:49.820 & $+$54:41:26.01 & $-337.7\pm13.4$ & $20.186\pm0.031$ & 3.819 & 19.95 & $ 13.44$ \\
16:03:50.006 & $+$54:25:34.38 & $-180.0\pm~5.9$ & $19.029\pm0.027$ & 5.407 &  9.30 & $  3.80$ \\
16:03:52.931 & $+$54:10:11.57 & $-239.1\pm10.1$ & $19.431\pm1.966$ & 5.008 & 10.68 & $  5.50$ \\
16:03:54.023 & $+$49:26:57.63 & $-224.3\pm~7.3$ & $18.760\pm0.025$ & 4.385 & 10.13 & $  5.49$ \\
16:03:54.091 & $+$49:21:20.75 & $-200.8\pm~3.8$ & $17.891\pm0.024$ & 5.090 &  8.28 & $  2.66$ \\
16:03:55.107 & $+$54:53:43.64 & $ -21.6\pm30.5$ & $20.856\pm0.050$ & 4.000 & 24.39 & $ 16.80$ \\
16:03:59.886 & $+$49:48:46.15 & $-176.6\pm~7.2$ & $17.964\pm0.017$ & 5.043 &  8.37 & $  2.81$ \\
16:04:00.498 & $+$49:11:14.71 & $-165.8\pm~6.5$ & $18.416\pm0.016$ & 4.466 &  9.34 & $  4.52$ \\
16:04:01.720 & $+$55:54:34.16 & $ -23.9\pm29.9$ & $20.707\pm0.046$ & 5.184 & 14.74 & $  9.04$ \\
16:04:01.747 & $+$49:49:47.86 & $  32.1\pm~3.0$ & $15.093\pm0.016$ & 4.206 &  7.93 & $  1.10$ \\
16:04:03.608 & $+$54:44:31.57 & $-109.9\pm25.8$ & $20.796\pm0.042$ & 4.658 & 18.24 & $ 12.08$ \\
16:04:04.315 & $+$49:36:47.41 & $ -59.2\pm~3.0$ & $17.366\pm0.014$ & 4.939 &  8.14 & $  2.24$ \\
16:04:04.645 & $+$56:02:05.35 & $-371.8\pm22.3$ & $20.797\pm0.036$ & 5.818 & 12.48 & $  7.03$ \\
16:04:05.936 & $+$49:11:59.89 & $  18.5\pm10.1$ & $18.939\pm0.185$ & 3.814 & 12.28 & $  7.77$ \\
16:04:06.190 & $+$49:36:22.10 & $-137.3\pm15.2$ & $19.456\pm0.032$ & 3.537 & 16.19 & $ 11.18$ \\
16:04:06.300 & $+$49:42:33.42 & $-214.8\pm~4.1$ & $17.259\pm0.016$ & 4.488 &  8.29 & $  2.62$ \\
16:04:06.705 & $+$49:32:15.35 & $-200.3\pm~8.2$ & $18.380\pm0.015$ & 5.096 &  8.61 & $  3.32$ \\
16:04:07.536 & $+$49:29:18.80 & $-159.0\pm~5.4$ & $17.835\pm0.024$ & 4.370 &  8.77 & $  3.61$ \\
16:04:08.985 & $+$55:02:24.84 & $-177.3\pm12.8$ & $19.710\pm0.051$ & 4.474 & 13.35 & $  7.96$ \\
16:04:09.376 & $+$49:18:00.60 & $ -73.8\pm~2.5$ & $16.797\pm0.013$ & 5.003 &  7.99 & $  1.67$ \\
16:04:12.171 & $+$49:46:18.15 & $-215.0\pm19.7$ & $19.724\pm0.023$ & 4.524 & 12.62 & $  8.02$ \\
16:04:12.342 & $+$54:28:41.54 & $ -69.8\pm15.1$ & $19.621\pm0.023$ & 5.451 & 10.17 & $  4.88$ \\
16:04:14.100 & $+$54:36:36.74 & $-172.0\pm38.6$ & $20.843\pm0.040$ & 5.266 & 14.86 & $  9.33$ \\
16:04:17.870 & $+$49:40:38.40 & $-290.4\pm15.5$ & $19.302\pm0.018$ & 3.884 & 13.54 & $  8.87$ \\
16:04:19.010 & $+$49:52:26.72 & $ -90.1\pm16.9$ & $19.442\pm0.019$ & 3.548 & 16.06 & $ 11.03$ \\
16:04:20.918 & $+$55:57:08.85 & $-223.6\pm14.8$ & $20.217\pm0.025$ & 4.896 & 13.81 & $  8.23$ \\
16:04:22.882 & $+$49:18:22.08 & $-196.7\pm~4.5$ & $17.101\pm0.013$ & 5.122 &  8.02 & $  1.82$ \\
16:04:25.155 & $+$55:16:56.83 & $-349.2\pm10.9$ & $19.413\pm0.018$ & 5.044 & 10.66 & $  5.33$ \\
16:04:26.219 & $+$54:52:34.70 & $-156.1\pm20.7$ & $20.202\pm0.034$ & 5.193 & 12.46 & $  7.17$ \\
16:04:27.435 & $+$49:18:52.69 & $-117.8\pm12.7$ & $19.583\pm0.019$ & 5.034 & 10.52 & $  5.95$ \\
16:04:31.472 & $+$49:35:49.63 & $-163.9\pm~5.5$ & $18.429\pm0.015$ & 5.028 &  8.71 & $  3.50$ \\
16:04:31.740 & $+$49:20:32.46 & $ -72.8\pm10.5$ & $18.873\pm0.016$ & 4.354 & 10.45 & $  5.86$ \\
16:04:31.960 & $+$54:43:43.25 & $-110.3\pm~8.9$ & $19.547\pm0.025$ & 4.999 & 11.04 & $  5.80$ \\
16:04:34.905 & $+$55:09:44.69 & $-372.6\pm~8.4$ & $19.258\pm0.022$ & 4.293 & 12.34 & $  7.01$ \\
16:04:36.457 & $+$55:06:54.20 & $-127.8\pm14.7$ & $20.096\pm0.028$ & 5.112 & 12.40 & $  7.07$ \\
16:04:37.178 & $+$49:42:49.74 & $-246.7\pm13.3$ & $19.094\pm0.017$ & 4.167 & 11.64 & $  7.07$ \\
16:04:40.275 & $+$54:19:10.60 & $-251.5\pm12.5$ & $20.290\pm0.036$ & 5.344 & 12.18 & $  6.98$ \\
16:04:41.277 & $+$49:29:58.86 & $-210.7\pm~9.0$ & $18.567\pm0.017$ & 4.628 &  9.34 & $  4.49$ \\
16:04:42.239 & $+$54:30:59.61 & $-150.4\pm10.4$ & $19.091\pm0.026$ & 4.107 & 12.33 & $  7.10$ \\
16:04:42.802 & $+$55:15:38.58 & $ -28.6\pm11.6$ & $19.521\pm0.019$ & 4.426 & 12.81 & $  7.44$ \\
16:04:43.138 & $+$49:54:41.27 & $-234.3\pm~3.5$ & $17.343\pm0.015$ & 5.099 &  8.10 & $  2.05$ \\
16:04:44.827 & $+$49:14:07.32 & $ -54.0\pm~6.0$ & $17.578\pm0.014$ & 5.410 &  8.05 & $  1.99$ \\
16:04:49.105 & $+$49:30:30.84 & $-103.4\pm~6.2$ & $17.197\pm0.015$ & 5.092 &  8.05 & $  1.93$ \\
16:04:49.744 & $+$55:18:14.38 & $-148.0\pm~7.7$ & $19.161\pm0.017$ & 5.676 &  9.20 & $  3.54$ \\
16:04:50.575 & $+$49:29:17.63 & $-104.3\pm~5.3$ & $17.557\pm0.016$ & 3.607 &  9.36 & $  4.51$ \\
16:04:50.595 & $+$49:27:02.41 & $-120.5\pm12.0$ & $19.222\pm0.019$ & 6.116 &  8.46 & $  3.06$ \\
16:04:51.811 & $+$49:33:07.65 & $-184.9\pm11.0$ & $19.228\pm0.019$ & 4.820 & 10.21 & $  5.56$ \\
16:04:53.074 & $+$50:24:29.90 & $ -95.4\pm~8.0$ & $17.327\pm0.017$ & 5.427 &  8.04 & $  1.75$ \\
16:04:53.397 & $+$49:08:41.04 & $   8.9\pm~5.8$ & $17.946\pm0.014$ & 4.208 &  9.04 & $  4.09$ \\
16:04:53.603 & $+$54:18:25.88 & $-222.6\pm13.5$ & $19.411\pm0.030$ & 5.455 &  9.77 & $  4.42$ \\
16:04:53.925 & $+$53:43:59.49 & $   9.8\pm11.4$ & $19.826\pm0.040$ & 5.181 & 11.20 & $  6.09$ \\
16:04:56.494 & $+$49:43:27.65 & $ -36.1\pm15.6$ & $19.309\pm0.019$ & 4.472 & 11.35 & $  6.77$ \\
16:04:56.995 & $+$49:41:43.67 & $-262.2\pm~8.5$ & $18.465\pm0.016$ & 4.697 &  9.12 & $  4.14$ \\
16:04:58.313 & $+$55:23:04.40 & $-178.1\pm19.2$ & $20.677\pm0.033$ & 5.292 & 14.03 & $  8.49$ \\
16:04:59.487 & $+$49:44:24.56 & $ -65.6\pm~4.5$ & $17.483\pm0.015$ & 4.257 &  8.57 & $  3.22$ \\
16:04:59.810 & $+$50:02:15.94 & $ -76.0\pm13.5$ & $18.885\pm0.017$ & 5.068 &  9.21 & $  4.23$ \\
16:05:01.918 & $+$53:42:47.30 & $-111.3\pm10.3$ & $19.098\pm0.035$ & 5.759 &  8.93 & $  3.34$ \\
16:05:03.284 & $+$54:33:48.12 & $-275.4\pm10.8$ & $19.455\pm0.026$ & 3.281 & 18.46 & $ 12.26$ \\
16:05:03.676 & $+$49:24:28.65 & $ -50.2\pm~2.3$ & $15.809\pm0.015$ & 3.245 &  8.18 & $  2.38$ \\
16:05:04.857 & $+$55:11:04.40 & $-187.9\pm15.3$ & $20.283\pm0.033$ & 4.507 & 15.99 & $ 10.17$ \\
16:05:06.615 & $+$50:17:26.81 & $-236.1\pm~4.9$ & $17.229\pm0.014$ & 4.609 &  8.25 & $  2.43$ \\
16:05:07.164 & $+$50:15:02.35 & $-220.7\pm19.4$ & $19.342\pm0.019$ & 4.513 & 11.38 & $  6.73$ \\
16:05:07.397 & $+$50:05:40.89 & $-278.0\pm19.8$ & $19.753\pm0.023$ & 4.069 & 14.89 & $  9.98$ \\
16:05:08.881 & $+$49:21:52.11 & $-128.2\pm~3.8$ & $17.467\pm0.015$ & 4.955 &  8.16 & $  2.32$ \\
16:05:10.391 & $+$56:12:59.49 & $-216.3\pm20.4$ & $20.119\pm0.032$ & 5.183 & 12.34 & $  6.87$ \\
16:05:11.256 & $+$55:30:21.11 & $-234.6\pm11.1$ & $19.401\pm0.017$ & 4.531 & 12.05 & $  6.69$ \\
16:05:11.916 & $+$49:40:11.03 & $-100.0\pm22.6$ & $19.324\pm0.018$ & 4.140 & 12.55 & $  7.94$ \\
16:05:13.330 & $+$49:38:37.46 & $ -31.2\pm~6.4$ & $17.973\pm0.015$ & 4.914 &  8.44 & $  2.98$ \\
16:05:16.290 & $+$50:02:47.64 & $-184.1\pm~5.6$ & $17.167\pm0.015$ & 4.454 &  8.27 & $  2.54$ \\
16:05:18.095 & $+$49:40:01.45 & $-111.0\pm~9.0$ & $19.001\pm0.017$ & 3.967 & 11.99 & $  7.41$ \\
16:05:18.240 & $+$55:17:03.27 & $ -30.1\pm15.8$ & $20.077\pm0.024$ & 5.792 & 10.47 & $  5.11$ \\
16:05:18.665 & $+$49:35:18.85 & $-185.0\pm21.2$ & $19.286\pm0.019$ & 4.131 & 12.43 & $  7.84$ \\
16:05:18.940 & $+$50:11:05.63 & $-159.2\pm13.8$ & $18.320\pm0.015$ & 5.266 &  8.47 & $  2.97$ \\
16:05:19.373 & $+$50:07:15.55 & $-321.6\pm21.2$ & $19.314\pm0.019$ & 3.720 & 14.42 & $  9.57$ \\
16:05:20.300 & $+$50:20:10.84 & $ -43.2\pm20.2$ & $18.616\pm0.018$ & 4.384 &  9.91 & $  5.11$ \\
16:05:20.451 & $+$55:33:55.62 & $-244.8\pm15.4$ & $19.541\pm0.018$ & 4.584 & 12.35 & $  6.96$ \\
16:05:24.454 & $+$50:11:42.27 & $ -63.9\pm~6.7$ & $17.948\pm0.015$ & 4.964 &  8.43 & $  2.88$ \\
16:05:24.667 & $+$50:10:48.73 & $-329.9\pm13.6$ & $18.897\pm0.017$ & 3.858 & 12.06 & $  7.41$ \\
16:05:26.390 & $+$54:30:29.75 & $-271.6\pm15.6$ & $20.313\pm0.035$ & 5.676 & 11.25 & $  6.04$ \\
16:05:28.965 & $+$49:59:15.77 & $-456.8\pm~6.4$ & $17.363\pm0.021$ & 4.560 &  8.31 & $  2.65$ \\
16:05:30.146 & $+$55:27:47.66 & $ -36.1\pm14.5$ & $20.035\pm0.024$ & 5.620 & 10.77 & $  5.42$ \\
16:05:31.609 & $+$49:25:02.52 & $ -19.6\pm17.1$ & $18.906\pm0.017$ & 5.095 &  9.15 & $  4.22$ \\
16:05:34.032 & $+$49:32:47.99 & $ -95.6\pm21.1$ & $19.780\pm0.023$ & 3.919 & 15.82 & $ 10.84$ \\
16:05:35.447 & $+$49:18:24.26 & $ -65.5\pm~4.1$ & $16.593\pm0.014$ & 4.637 &  8.01 & $  1.80$ \\
16:05:41.846 & $+$50:18:37.61 & $-185.7\pm23.2$ & $19.269\pm0.017$ & 4.195 & 12.20 & $  7.52$ \\
16:05:41.860 & $+$50:07:11.43 & $-226.5\pm~9.4$ & $18.315\pm0.015$ & 4.574 &  9.11 & $  4.07$ \\
16:05:42.938 & $+$50:13:59.33 & $-224.2\pm15.2$ & $19.204\pm0.017$ & 4.420 & 11.24 & $  6.58$ \\
16:05:43.069 & $+$50:21:16.71 & $ -76.5\pm11.9$ & $19.083\pm0.016$ & 5.034 &  9.58 & $  4.69$ \\
16:05:44.209 & $+$55:01:57.53 & $-361.9\pm11.2$ & $19.160\pm0.018$ & 5.557 &  9.31 & $  3.74$ \\
16:05:44.566 & $+$50:00:18.17 & $-245.1\pm11.2$ & $19.028\pm0.022$ & 4.542 & 10.43 & $  5.74$ \\
16:05:45.115 & $+$43:48:53.46 & $ -29.5\pm13.0$ & $20.054\pm0.024$ & 5.064 & 11.19 & $  7.37$ \\
16:05:45.870 & $+$50:04:17.40 & $-188.3\pm~6.7$ & $18.032\pm0.021$ & 5.056 &  8.41 & $  2.87$ \\
16:05:47.779 & $+$49:53:20.10 & $-254.7\pm18.1$ & $19.661\pm0.022$ & 4.044 & 14.51 & $  9.67$ \\
16:05:49.448 & $+$53:39:57.66 & $-457.4\pm23.8$ & $20.342\pm0.030$ & 4.993 & 13.67 & $  8.41$ \\
16:05:49.825 & $+$55:00:54.85 & $-231.0\pm~6.2$ & $19.564\pm0.020$ & 4.868 & 11.47 & $  6.18$ \\
16:05:49.997 & $+$50:28:35.75 & $-104.7\pm23.0$ & $18.396\pm0.018$ & 4.414 &  9.48 & $  4.54$ \\
16:05:50.759 & $+$49:28:00.59 & $-327.9\pm14.2$ & $19.296\pm0.019$ & 3.997 & 12.98 & $  8.37$ \\
16:05:51.775 & $+$53:47:57.16 & $-162.2\pm19.7$ & $20.730\pm0.049$ & 5.833 & 11.96 & $  6.82$ \\
16:05:55.724 & $+$50:31:00.89 & $-182.5\pm10.7$ & $17.359\pm0.015$ & 4.618 &  8.31 & $  2.56$ \\
16:05:59.830 & $+$55:15:55.25 & $-361.0\pm21.1$ & $19.596\pm0.023$ & 4.984 & 11.25 & $  5.94$ \\
16:06:02.178 & $+$53:47:18.65 & $-338.6\pm21.8$ & $20.495\pm0.037$ & 5.244 & 13.26 & $  8.03$ \\
16:06:02.226 & $+$49:59:26.92 & $-295.7\pm~5.3$ & $16.713\pm0.020$ & 4.553 &  8.08 & $  1.97$ \\
16:06:02.267 & $+$54:10:51.85 & $-323.0\pm15.5$ & $20.312\pm0.035$ & 5.228 & 12.65 & $  7.42$ \\
16:06:02.446 & $+$50:35:33.06 & $-204.8\pm17.8$ & $18.696\pm0.018$ & 5.138 &  8.93 & $  3.74$ \\
16:06:02.968 & $+$50:15:28.28 & $ -26.2\pm14.9$ & $18.972\pm0.016$ & 5.721 &  8.62 & $  3.25$ \\
16:06:03.400 & $+$49:56:58.24 & $-277.9\pm~8.8$ & $18.316\pm0.021$ & 4.229 &  9.61 & $  4.78$ \\
16:06:10.603 & $+$50:15:15.45 & $-178.7\pm19.1$ & $19.179\pm0.016$ & 5.888 &  8.65 & $  3.31$ \\
16:06:11.276 & $+$53:46:07.48 & $-249.1\pm19.9$ & $20.743\pm0.046$ & 4.923 & 16.07 & $ 10.43$ \\
16:06:12.622 & $+$49:58:09.48 & $-132.1\pm~4.6$ & $17.788\pm0.021$ & 4.935 &  8.34 & $  2.71$ \\
16:06:12.855 & $+$56:17:26.71 & $-216.4\pm20.2$ & $20.865\pm0.038$ & 4.255 & 22.18 & $ 14.80$ \\
16:06:14.448 & $+$55:32:01.96 & $-371.9\pm11.7$ & $19.073\pm0.015$ & 3.786 & 13.60 & $  8.08$ \\
16:06:16.474 & $+$55:33:48.73 & $-225.8\pm23.6$ & $20.686\pm0.032$ & 5.636 & 12.67 & $  7.25$ \\
16:06:20.525 & $+$50:05:11.77 & $-208.4\pm17.3$ & $19.562\pm0.021$ & 4.782 & 11.21 & $  6.57$ \\
16:06:23.993 & $+$53:39:40.37 & $-160.7\pm10.8$ & $19.550\pm0.022$ & 5.178 & 10.51 & $  5.36$ \\
16:06:24.212 & $+$54:44:40.75 & $-192.6\pm11.2$ & $20.099\pm0.035$ & 5.182 & 12.12 & $  6.84$ \\
16:06:26.746 & $+$55:22:58.19 & $-348.0\pm27.3$ & $20.735\pm0.039$ & 5.093 & 15.27 & $  9.52$ \\
16:06:27.021 & $+$50:37:39.96 & $-278.4\pm19.6$ & $17.976\pm0.017$ & 4.948 &  8.48 & $  2.92$ \\
16:06:27.041 & $+$49:59:25.27 & $-298.8\pm12.3$ & $19.281\pm0.020$ & 4.660 & 10.76 & $  6.10$ \\
16:06:27.419 & $+$54:22:17.79 & $-132.0\pm15.4$ & $19.921\pm0.028$ & 5.585 & 10.49 & $  5.25$ \\
16:06:28.332 & $+$56:14:15.07 & $ -83.0\pm~8.9$ & $19.121\pm0.018$ & 4.478 & 11.43 & $  5.98$ \\
16:06:31.003 & $+$54:16:48.86 & $-476.8\pm16.9$ & $19.938\pm0.050$ & 4.518 & 14.05 & $  8.64$ \\
16:06:31.086 & $+$49:51:49.43 & $-281.6\pm~8.3$ & $17.853\pm0.017$ & 5.052 &  8.30 & $  2.64$ \\
16:06:32.960 & $+$50:08:27.05 & $ -70.8\pm10.5$ & $18.747\pm0.018$ & 4.709 &  9.54 & $  4.66$ \\
16:06:33.922 & $+$50:31:22.05 & $ -93.5\pm11.1$ & $17.998\pm0.015$ & 5.079 &  8.40 & $  2.78$ \\
16:06:36.469 & $+$56:19:24.67 & $-190.6\pm16.1$ & $20.413\pm0.029$ & 5.172 & 13.49 & $  7.87$ \\
16:06:39.271 & $+$50:00:15.41 & $-154.5\pm15.1$ & $19.621\pm0.022$ & 4.168 & 13.72 & $  8.95$ \\
16:06:43.418 & $+$50:24:05.51 & $-184.3\pm13.6$ & $18.622\pm0.017$ & 5.356 &  8.64 & $  3.26$ \\
16:06:47.016 & $+$56:11:32.48 & $-189.4\pm~9.8$ & $19.052\pm0.018$ & 5.077 &  9.94 & $  4.40$ \\
16:06:47.359 & $+$55:28:00.91 & $-198.0\pm10.2$ & $19.107\pm0.025$ & 4.530 & 11.18 & $  5.83$ \\
16:06:49.241 & $+$49:59:21.45 & $-296.1\pm14.8$ & $19.375\pm0.022$ & 4.974 & 10.22 & $  5.51$ \\
16:06:49.701 & $+$56:14:36.32 & $ -71.2\pm11.8$ & $20.374\pm0.028$ & 5.573 & 11.90 & $  6.43$ \\
16:06:52.063 & $+$50:17:45.23 & $-328.0\pm~6.3$ & $17.909\pm0.016$ & 4.443 &  8.81 & $  3.58$ \\
16:06:55.366 & $+$54:55:39.82 & $-161.2\pm13.3$ & $19.656\pm0.019$ & 4.203 & 14.27 & $  8.74$ \\
16:06:55.414 & $+$49:54:45.56 & $-246.4\pm~8.1$ & $18.276\pm0.017$ & 4.307 &  9.41 & $  4.51$ \\
16:06:55.963 & $+$50:14:39.98 & $ -73.4\pm~3.7$ & $17.443\pm0.017$ & 5.190 &  8.11 & $  2.04$ \\
16:06:56.691 & $+$50:09:58.85 & $  23.8\pm~3.0$ & $15.339\pm0.016$ & 3.395 &  8.04 & $  1.77$ \\
16:06:58.359 & $+$55:55:07.09 & $ -71.7\pm13.5$ & $19.073\pm0.022$ & 4.498 & 11.21 & $  5.80$ \\
16:06:59.190 & $+$55:02:37.56 & $-402.5\pm24.3$ & $20.482\pm0.028$ & 5.149 & 13.74 & $  8.26$ \\
16:07:01.841 & $+$55:05:24.80 & $-128.4\pm16.0$ & $19.849\pm0.029$ & 4.273 & 14.89 & $  9.24$ \\
16:07:02.630 & $+$55:35:14.98 & $-101.8\pm16.5$ & $20.382\pm0.026$ & 5.781 & 11.25 & $  5.88$ \\
16:07:03.083 & $+$54:07:14.81 & $-133.7\pm11.9$ & $20.134\pm0.034$ & 5.323 & 11.71 & $  6.53$ \\
16:07:03.118 & $+$50:27:04.07 & $-302.1\pm~4.4$ & $16.621\pm0.015$ & 4.568 &  8.07 & $  1.86$ \\
16:07:03.949 & $+$53:58:10.73 & $-136.7\pm~8.0$ & $19.073\pm0.032$ & 5.716 &  8.96 & $  3.34$ \\
16:07:04.979 & $+$49:54:15.10 & $-111.4\pm15.5$ & $19.231\pm0.019$ & 5.489 &  9.09 & $  4.06$ \\
16:07:06.084 & $+$50:16:43.45 & $-185.3\pm~6.7$ & $17.551\pm0.016$ & 4.399 &  8.54 & $  3.09$ \\
16:07:07.286 & $+$54:15:12.32 & $-396.4\pm15.5$ & $20.295\pm0.034$ & 4.928 & 13.81 & $  8.43$ \\
16:07:08.069 & $+$55:55:38.16 & $-332.2\pm14.4$ & $19.572\pm0.025$ & 4.499 & 12.79 & $  7.30$ \\
16:07:08.295 & $+$50:27:44.72 & $-300.6\pm14.0$ & $18.234\pm0.016$ & 4.098 &  9.74 & $  4.86$ \\
16:07:08.721 & $+$50:13:21.59 & $ -11.4\pm10.9$ & $18.266\pm0.017$ & 5.145 &  8.51 & $  3.05$ \\
16:07:09.545 & $+$50:12:43.37 & $ -46.7\pm~4.0$ & $17.445\pm0.017$ & 5.427 &  8.05 & $  1.83$ \\
16:07:09.799 & $+$50:36:48.05 & $-162.1\pm14.8$ & $18.174\pm0.014$ & 4.080 &  9.68 & $  4.77$ \\
16:07:11.557 & $+$50:09:39.90 & $-221.3\pm~4.3$ & $17.273\pm0.020$ & 4.897 &  8.14 & $  2.17$ \\
16:07:11.969 & $+$50:37:27.57 & $ -85.4\pm16.9$ & $18.346\pm0.015$ & 4.250 &  9.68 & $  4.77$ \\
16:07:12.243 & $+$55:14:28.95 & $-276.1\pm11.0$ & $19.280\pm0.025$ & 4.693 & 11.18 & $  5.85$ \\
16:07:19.316 & $+$55:26:38.07 & $-126.9\pm23.6$ & $20.985\pm0.041$ & 5.607 & 13.98 & $  8.41$ \\
16:07:20.339 & $+$50:41:06.07 & $-128.6\pm~8.8$ & $17.443\pm0.014$ & 4.338 &  8.53 & $  3.02$ \\
16:07:22.886 & $+$49:59:19.34 & $-179.3\pm~5.3$ & $17.259\pm0.017$ & 3.950 &  8.64 & $  3.33$ \\
16:07:24.081 & $+$49:55:46.97 & $-146.0\pm12.1$ & $19.068\pm0.019$ & 4.868 &  9.80 & $  5.01$ \\
16:07:25.221 & $+$54:01:53.57 & $-242.2\pm~7.6$ & $19.048\pm0.032$ & 4.670 & 10.55 & $  5.35$ \\
16:07:26.278 & $+$49:52:59.64 & $-198.9\pm~8.5$ & $18.633\pm0.018$ & 4.424 &  9.82 & $  5.04$ \\
16:07:26.786 & $+$50:19:08.87 & $ 118.2\pm15.3$ & $19.212\pm0.019$ & 4.005 & 12.69 & $  7.96$ \\
16:07:32.417 & $+$50:00:26.94 & $-159.3\pm12.1$ & $19.315\pm0.020$ & 5.287 &  9.51 & $  4.63$ \\
16:07:32.575 & $+$50:09:23.79 & $  95.8\pm~8.6$ & $16.184\pm0.019$ & 3.527 &  8.25 & $  2.46$ \\
16:07:32.836 & $+$54:12:40.14 & $-313.4\pm20.1$ & $20.661\pm0.043$ & 5.745 & 12.05 & $  6.84$ \\
16:07:33.996 & $+$49:48:48.78 & $-243.1\pm~9.1$ & $18.739\pm0.019$ & 4.296 & 10.30 & $  5.61$ \\
16:07:34.079 & $+$49:53:04.80 & $ -84.5\pm~3.1$ & $17.064\pm0.017$ & 5.138 &  8.02 & $  1.76$ \\
16:07:34.690 & $+$55:55:39.12 & $-183.0\pm~6.3$ & $19.267\pm0.023$ & 5.180 & 10.12 & $  4.63$ \\
16:07:34.923 & $+$50:44:05.84 & $ -31.5\pm15.8$ & $18.930\pm0.016$ & 4.565 & 10.21 & $  5.39$ \\
16:07:35.507 & $+$54:06:27.38 & $-250.7\pm31.9$ & $20.910\pm0.050$ & 4.632 & 19.16 & $ 12.82$ \\
16:07:35.912 & $+$50:22:10.81 & $-220.7\pm~7.4$ & $17.948\pm0.016$ & 5.100 &  8.35 & $  2.69$ \\
16:07:36.269 & $+$55:54:34.43 & $-288.3\pm12.1$ & $19.608\pm0.025$ & 4.859 & 11.70 & $  6.28$ \\
16:07:36.427 & $+$53:59:04.78 & $ -44.5\pm34.5$ & $20.897\pm0.048$ & 5.352 & 14.61 & $  9.15$ \\
16:07:36.667 & $+$54:13:17.44 & $-356.1\pm~8.9$ & $19.242\pm0.020$ & 3.704 & 14.60 & $  9.11$ \\
16:07:36.702 & $+$50:18:05.27 & $-115.5\pm10.7$ & $18.082\pm0.017$ & 4.345 &  9.11 & $  4.04$ \\
16:07:39.743 & $+$49:49:23.93 & $-199.2\pm~8.9$ & $18.670\pm0.012$ & 3.600 & 12.12 & $  7.49$ \\
16:07:40.169 & $+$50:18:12.49 & $-239.1\pm12.6$ & $18.916\pm0.018$ & 4.902 &  9.51 & $  4.59$ \\
16:07:42.318 & $+$54:09:16.21 & $-225.9\pm22.5$ & $20.542\pm0.040$ & 5.650 & 11.97 & $  6.77$ \\
16:07:42.373 & $+$54:46:23.39 & $-319.8\pm13.2$ & $19.136\pm0.016$ & 4.839 & 10.44 & $  5.13$ \\
16:07:44.742 & $+$50:29:39.74 & $  44.2\pm12.0$ & $18.681\pm0.015$ & 5.064 &  8.98 & $  3.82$ \\
16:07:45.340 & $+$50:08:22.50 & $ -61.5\pm~6.0$ & $17.281\pm0.013$ & 4.162 &  8.51 & $  3.04$ \\
16:07:46.019 & $+$54:12:57.78 & $ -95.6\pm15.4$ & $20.334\pm0.034$ & 4.928 & 13.97 & $  8.57$ \\
16:07:48.848 & $+$50:08:41.97 & $-256.5\pm11.7$ & $18.978\pm0.022$ & 5.003 &  9.44 & $  4.51$ \\
16:07:49.144 & $+$50:25:33.50 & $-190.9\pm16.4$ & $18.884\pm0.019$ & 4.992 &  9.33 & $  4.34$ \\
16:07:50.380 & $+$54:35:18.49 & $  -1.5\pm18.3$ & $19.599\pm0.017$ & 3.468 & 18.15 & $ 11.94$ \\
16:07:50.476 & $+$55:00:06.39 & $-309.7\pm12.1$ & $19.787\pm0.025$ & 5.520 & 10.39 & $  5.05$ \\
16:07:52.069 & $+$53:54:05.09 & $-310.4\pm16.1$ & $19.813\pm0.021$ & 4.379 & 14.06 & $  8.69$ \\
16:07:52.172 & $+$50:42:39.71 & $ -24.4\pm~7.2$ & $17.525\pm0.014$ & 4.610 &  8.41 & $  2.76$ \\
16:07:52.261 & $+$54:13:53.35 & $ 158.6\pm12.3$ & $19.911\pm0.031$ & 4.615 & 13.49 & $  8.14$ \\
16:07:52.845 & $+$50:26:39.22 & $-172.4\pm12.2$ & $19.045\pm0.146$ & 4.744 & 10.05 & $  5.24$ \\
16:07:52.852 & $+$53:59:50.15 & $-345.4\pm25.7$ & $20.712\pm0.045$ & 4.192 & 21.08 & $ 14.32$ \\
16:07:53.312 & $+$53:45:05.03 & $-348.0\pm23.7$ & $20.305\pm0.034$ & 4.809 & 14.34 & $  8.95$ \\
16:07:53.428 & $+$54:05:01.09 & $-224.1\pm10.0$ & $19.674\pm0.034$ & 4.721 & 12.16 & $  6.96$ \\
16:07:54.287 & $+$50:23:17.34 & $-181.8\pm18.8$ & $19.580\pm0.022$ & 5.243 & 10.12 & $  5.33$ \\
16:07:54.335 & $+$53:52:12.06 & $ -51.7\pm15.8$ & $20.710\pm0.035$ & 4.884 & 16.11 & $ 10.41$ \\
16:07:54.788 & $+$50:08:38.38 & $-146.4\pm~9.4$ & $18.519\pm0.015$ & 5.292 &  8.58 & $  3.20$ \\
16:07:55.049 & $+$56:03:11.34 & $-117.4\pm12.2$ & $20.021\pm0.022$ & 4.156 & 16.60 & $ 10.48$ \\
16:07:55.475 & $+$56:15:44.76 & $-251.6\pm11.8$ & $19.650\pm0.020$ & 3.980 & 15.51 & $  9.57$ \\
16:07:58.544 & $+$50:00:52.28 & $-288.9\pm15.7$ & $19.433\pm0.021$ & 4.284 & 12.43 & $  7.75$ \\
16:07:58.873 & $+$54:51:39.56 & $ -73.5\pm18.5$ & $20.293\pm0.024$ & 5.466 & 11.83 & $  6.54$ \\
16:07:59.423 & $+$53:43:23.43 & $-242.0\pm~9.0$ & $19.888\pm0.026$ & 5.658 & 10.20 & $  5.00$ \\
16:08:01.462 & $+$54:26:17.80 & $-193.4\pm10.7$ & $19.063\pm0.030$ & 4.919 & 10.10 & $  4.78$ \\
16:08:02.142 & $+$53:51:43.43 & $-130.4\pm10.8$ & $19.056\pm0.016$ & 5.369 &  9.32 & $  3.88$ \\
16:08:04.106 & $+$54:16:50.22 & $-159.5\pm14.6$ & $20.336\pm0.035$ & 5.774 & 11.02 & $  5.80$ \\
16:08:04.991 & $+$50:15:16.70 & $ -32.6\pm12.5$ & $18.935\pm0.019$ & 4.631 & 10.03 & $  5.24$ \\
16:08:05.012 & $+$50:30:33.23 & $ -88.2\pm~4.0$ & $17.089\pm0.013$ & 5.150 &  8.05 & $  1.76$ \\
16:08:06.351 & $+$54:02:59.68 & $ -82.6\pm~8.7$ & $20.030\pm0.036$ & 5.340 & 11.34 & $  6.16$ \\
16:08:08.074 & $+$50:27:16.26 & $-316.1\pm~7.5$ & $17.168\pm0.015$ & 5.342 &  8.02 & $  1.67$ \\
16:08:09.482 & $+$53:58:03.81 & $-280.9\pm18.2$ & $20.488\pm0.030$ & 4.827 & 15.20 & $  9.64$ \\
16:08:09.997 & $+$54:55:46.89 & $-123.8\pm~9.6$ & $19.119\pm0.020$ & 4.226 & 12.05 & $  6.73$ \\
16:08:10.382 & $+$50:35:11.63 & $ -62.8\pm~3.3$ & $16.672\pm0.013$ & 4.941 &  8.01 & $  1.60$ \\
16:08:11.240 & $+$54:39:54.63 & $-347.9\pm24.4$ & $20.878\pm0.038$ & 6.047 & 11.82 & $  6.55$ \\
16:08:11.844 & $+$54:13:36.54 & $  91.0\pm12.8$ & $20.400\pm0.037$ & 5.305 & 12.68 & $  7.42$ \\
16:08:12.071 & $+$53:53:03.86 & $ -45.5\pm~7.3$ & $19.150\pm0.016$ & 5.657 &  9.09 & $  3.55$ \\
16:08:12.387 & $+$50:24:02.73 & $-133.8\pm23.0$ & $19.407\pm0.018$ & 4.432 & 11.84 & $  7.14$ \\
16:08:14.405 & $+$54:04:46.36 & $  22.5\pm19.2$ & $20.344\pm0.040$ & 4.092 & 18.95 & $ 12.64$ \\
16:08:14.687 & $+$53:59:08.46 & $  38.3\pm11.4$ & $19.931\pm0.022$ & 4.296 & 15.06 & $  9.52$ \\
16:08:14.927 & $+$49:55:44.64 & $ -67.0\pm13.3$ & $19.268\pm0.025$ & 4.963 & 10.01 & $  5.25$ \\
16:08:15.902 & $+$50:30:48.45 & $-181.8\pm~4.8$ & $16.431\pm0.014$ & 4.044 &  8.16 & $  2.17$ \\
16:08:17.303 & $+$54:17:49.24 & $-300.4\pm18.0$ & $20.182\pm0.033$ & 5.862 & 10.44 & $  5.19$ \\
16:08:17.907 & $+$55:54:37.02 & $-295.4\pm11.7$ & $19.665\pm0.018$ & 4.224 & 14.32 & $  8.62$ \\
16:08:19.267 & $+$55:33:28.00 & $-274.5\pm27.8$ & $20.458\pm0.035$ & 3.976 & 20.95 & $ 13.95$ \\
16:08:19.617 & $+$50:27:29.64 & $-196.0\pm~4.3$ & $17.075\pm0.015$ & 3.471 &  8.96 & $  3.79$ \\
16:08:21.464 & $+$50:26:49.37 & $ -36.2\pm17.0$ & $19.090\pm0.017$ & 5.422 &  9.04 & $  3.91$ \\
16:08:21.739 & $+$54:19:21.61 & $-314.2\pm~9.3$ & $19.165\pm0.020$ & 5.180 &  9.80 & $  4.45$ \\
16:08:21.835 & $+$49:59:24.65 & $ -86.4\pm~7.1$ & $17.527\pm0.017$ & 5.278 &  8.10 & $  2.04$ \\
16:08:22.384 & $+$50:30:53.74 & $ -99.6\pm14.7$ & $18.849\pm0.016$ & 4.322 & 10.56 & $  5.80$ \\
16:08:22.982 & $+$50:05:22.96 & $-149.4\pm~3.2$ & $16.926\pm0.216$ & 5.274 &  7.99 & $  1.55$ \\
16:08:23.593 & $+$54:22:23.38 & $-100.4\pm11.5$ & $19.494\pm0.039$ & 3.966 & 14.56 & $  9.04$ \\
16:08:23.833 & $+$53:54:48.11 & $-236.0\pm16.8$ & $20.496\pm0.030$ & 5.484 & 12.35 & $  7.15$ \\
16:08:24.581 & $+$55:31:20.67 & $-176.0\pm17.0$ & $19.636\pm0.024$ & 3.909 & 15.74 & $  9.85$ \\
16:08:24.602 & $+$53:47:27.60 & $-249.2\pm21.8$ & $20.254\pm0.026$ & 4.578 & 15.26 & $  9.71$ \\
16:08:25.433 & $+$54:00:21.62 & $-186.9\pm13.4$ & $19.723\pm0.025$ & 4.889 & 11.76 & $  6.58$ \\
16:08:25.968 & $+$55:58:55.24 & $-318.2\pm14.9$ & $20.107\pm0.022$ & 4.559 & 14.84 & $  9.05$ \\
16:08:26.120 & $+$54:20:31.87 & $ -59.7\pm19.2$ & $20.573\pm0.050$ & 5.018 & 14.69 & $  9.16$ \\
16:08:27.067 & $+$54:25:16.14 & $-168.9\pm17.1$ & $20.232\pm0.037$ & 5.853 & 10.58 & $  5.33$ \\
16:08:27.829 & $+$56:05:02.52 & $-190.9\pm~9.8$ & $19.544\pm0.018$ & 3.487 & 17.81 & $ 11.43$ \\
16:08:30.645 & $+$54:39:21.48 & $-117.6\pm20.4$ & $19.783\pm0.018$ & 5.578 & 10.23 & $  4.91$ \\
16:08:32.512 & $+$50:24:12.63 & $-236.3\pm~5.5$ & $17.608\pm0.015$ & 5.319 &  8.12 & $  2.07$ \\
16:08:32.753 & $+$50:19:43.82 & $-246.2\pm~9.8$ & $18.956\pm0.017$ & 5.409 &  8.89 & $  3.70$ \\
16:08:32.979 & $+$49:53:02.53 & $ -92.9\pm~7.4$ & $17.471\pm0.010$ & 4.431 &  8.43 & $  2.93$ \\
16:08:33.144 & $+$54:02:15.16 & $ -85.3\pm13.5$ & $20.238\pm0.034$ & 4.896 & 13.66 & $  8.31$ \\
16:08:33.412 & $+$50:17:30.28 & $ -53.5\pm~3.8$ & $17.308\pm0.016$ & 5.100 &  8.10 & $  2.00$ \\
16:08:35.492 & $+$50:35:47.98 & $ -70.0\pm~8.9$ & $18.188\pm0.014$ & 4.283 &  9.36 & $  4.35$ \\
16:08:35.856 & $+$54:38:15.63 & $-324.0\pm31.2$ & $20.861\pm0.036$ & 4.450 & 20.25 & $ 13.55$ \\
16:08:35.966 & $+$53:47:41.73 & $-248.2\pm18.1$ & $20.191\pm0.025$ & 4.210 & 17.04 & $ 11.17$ \\
16:08:35.966 & $+$54:09:37.00 & $-173.9\pm~8.9$ & $19.216\pm0.021$ & 5.713 &  9.12 & $  3.56$ \\
16:08:38.788 & $+$53:55:55.73 & $-208.0\pm~9.3$ & $19.409\pm0.017$ & 5.053 & 10.48 & $  5.28$ \\
16:08:38.919 & $+$49:54:32.30 & $-280.4\pm~5.2$ & $16.515\pm0.010$ & 4.310 &  8.08 & $  2.00$ \\
16:08:39.955 & $+$50:26:47.42 & $ -43.4\pm23.3$ & $19.481\pm0.019$ & 4.044 & 13.68 & $  8.82$ \\
16:08:40.869 & $+$54:07:21.13 & $  79.5\pm13.8$ & $19.962\pm0.029$ & 4.505 & 14.19 & $  8.75$ \\
16:08:43.299 & $+$50:15:28.22 & $-363.5\pm28.2$ & $19.482\pm0.019$ & 4.400 & 12.20 & $  7.49$ \\
16:08:44.453 & $+$53:47:18.19 & $ -37.0\pm14.3$ & $19.675\pm0.019$ & 3.766 & 16.59 & $ 10.80$ \\
16:08:44.673 & $+$54:16:35.82 & $-264.8\pm19.5$ & $20.076\pm0.043$ & 4.024 & 17.56 & $ 11.51$ \\
16:08:45.071 & $+$56:04:37.16 & $ -94.2\pm11.3$ & $19.761\pm0.019$ & 4.289 & 14.48 & $  8.72$ \\
16:08:47.406 & $+$49:58:20.49 & $ -52.7\pm~3.9$ & $15.332\pm0.014$ & 4.397 &  7.93 & $  1.11$ \\
16:08:47.790 & $+$54:17:48.71 & $ -39.4\pm26.4$ & $20.242\pm0.044$ & 4.553 & 15.38 & $  9.73$ \\
16:08:47.914 & $+$50:12:32.01 & $-153.4\pm10.7$ & $18.523\pm0.025$ & 5.064 &  8.79 & $  3.55$ \\
16:08:48.326 & $+$50:10:07.28 & $ 124.7\pm18.6$ & $18.438\pm0.015$ & 4.710 &  9.09 & $  4.02$ \\
16:08:49.884 & $+$50:36:33.16 & $-199.1\pm~4.8$ & $15.524\pm0.011$ & 4.142 &  7.97 & $  1.36$ \\
16:08:58.488 & $+$50:27:39.64 & $ -67.5\pm~7.0$ & $17.750\pm0.015$ & 4.398 &  8.71 & $  3.37$ \\
16:08:59.470 & $+$50:11:30.78 & $ -40.0\pm~5.1$ & $17.064\pm0.013$ & 4.547 &  8.19 & $  2.30$ \\
16:08:59.511 & $+$54:18:15.15 & $-345.5\pm25.8$ & $20.889\pm0.056$ & 5.508 & 13.86 & $  8.44$ \\
16:08:59.621 & $+$50:03:08.33 & $-119.3\pm~4.0$ & $16.968\pm0.015$ & 4.965 &  8.04 & $  1.81$ \\
16:08:59.978 & $+$50:37:18.96 & $ -37.9\pm~3.1$ & $16.608\pm0.011$ & 4.809 &  8.02 & $  1.65$ \\
16:09:01.056 & $+$54:04:05.46 & $  -9.2\pm15.4$ & $20.236\pm0.034$ & 4.661 & 14.76 & $  9.24$ \\
16:09:01.619 & $+$50:01:09.20 & $ -43.3\pm~3.5$ & $16.971\pm0.015$ & 5.271 &  7.99 & $  1.58$ \\
16:09:02.093 & $+$54:19:27.04 & $-226.3\pm14.6$ & $19.784\pm0.039$ & 5.908 &  9.62 & $  4.22$ \\
16:09:03.370 & $+$50:26:46.06 & $ -69.0\pm~3.2$ & $16.759\pm0.014$ & 4.832 &  8.04 & $  1.75$ \\
16:09:04.427 & $+$56:03:26.91 & $-290.0\pm14.9$ & $20.037\pm0.028$ & 5.329 & 11.58 & $  6.13$ \\
16:09:05.121 & $+$56:15:37.11 & $ -60.7\pm30.7$ & $20.668\pm0.039$ & 3.968 & 22.98 & $ 15.33$ \\
16:09:07.682 & $+$56:14:26.26 & $-231.6\pm29.0$ & $20.875\pm0.046$ & 5.722 & 13.11 & $  7.52$ \\
16:09:08.973 & $+$54:12:07.17 & $-221.1\pm25.2$ & $20.768\pm0.050$ & 5.251 & 14.48 & $  8.99$ \\
16:09:08.994 & $+$50:24:56.81 & $-270.6\pm25.7$ & $19.323\pm0.018$ & 4.434 & 11.56 & $  6.84$ \\
16:09:11.651 & $+$54:19:09.13 & $  93.9\pm17.2$ & $20.360\pm0.028$ & 4.630 & 15.61 & $  9.91$ \\
16:09:13.498 & $+$53:50:36.91 & $-243.1\pm~9.7$ & $19.526\pm0.018$ & 4.647 & 11.88 & $  6.71$ \\
16:09:13.780 & $+$49:56:11.37 & $ -67.2\pm~4.0$ & $16.941\pm0.014$ & 5.141 &  8.00 & $  1.65$ \\
16:09:14.624 & $+$55:58:06.09 & $-134.4\pm10.4$ & $19.335\pm0.016$ & 4.863 & 10.94 & $  5.50$ \\
16:09:16.705 & $+$54:25:48.15 & $-325.3\pm11.0$ & $20.041\pm0.022$ & 4.641 & 13.96 & $  8.50$ \\
16:09:17.398 & $+$49:51:57.84 & $-173.4\pm17.7$ & $18.966\pm0.017$ & 4.008 & 11.72 & $  7.08$ \\
16:09:17.817 & $+$54:05:51.54 & $ -86.5\pm24.6$ & $20.537\pm0.041$ & 5.522 & 12.37 & $  7.13$ \\
16:09:19.692 & $+$49:53:56.08 & $-167.3\pm15.6$ & $18.976\pm0.017$ & 5.000 &  9.41 & $  4.50$ \\
16:09:20.371 & $+$50:35:34.01 & $-232.1\pm15.8$ & $19.118\pm0.015$ & 4.622 & 10.49 & $  5.71$ \\
16:09:21.326 & $+$50:16:48.87 & $-144.8\pm10.2$ & $17.665\pm0.015$ & 4.502 &  8.54 & $  3.09$ \\
16:09:25.137 & $+$54:15:20.74 & $ -53.4\pm24.0$ & $20.172\pm0.029$ & 5.351 & 11.74 & $  6.52$ \\
16:09:25.363 & $+$50:39:50.20 & $-145.0\pm16.4$ & $18.619\pm0.013$ & 4.744 &  9.32 & $  4.28$ \\
16:09:25.535 & $+$50:00:36.32 & $-216.5\pm~6.3$ & $17.171\pm0.014$ & 4.563 &  8.21 & $  2.40$ \\
16:09:25.693 & $+$49:54:30.68 & $-265.8\pm19.5$ & $19.123\pm0.376$ & 4.540 & 10.63 & $  5.95$ \\
16:09:27.519 & $+$55:19:29.01 & $  96.4\pm~8.3$ & $19.182\pm0.020$ & 3.978 & 13.21 & $  7.73$ \\
16:09:28.673 & $+$50:32:21.59 & $ -55.2\pm13.0$ & $19.247\pm0.018$ & 4.841 & 10.27 & $  5.47$ \\
16:09:30.431 & $+$50:25:01.69 & $  -4.3\pm19.3$ & $19.448\pm0.019$ & 4.550 & 11.59 & $  6.87$ \\
16:09:30.699 & $+$50:29:08.96 & $-114.8\pm~6.0$ & $17.780\pm0.014$ & 4.815 &  8.42 & $  2.82$ \\
16:09:32.628 & $+$53:58:59.74 & $-195.9\pm12.2$ & $19.064\pm0.021$ & 4.569 & 10.81 & $  5.62$ \\
16:09:34.049 & $+$54:13:12.46 & $-246.8\pm14.7$ & $19.510\pm0.022$ & 4.293 & 13.15 & $  7.82$ \\
16:09:34.146 & $+$50:23:28.31 & $-150.5\pm~4.9$ & $17.259\pm0.015$ & 5.179 &  8.07 & $  1.88$ \\
16:09:39.137 & $+$54:30:12.57 & $-300.2\pm17.6$ & $20.424\pm0.027$ & 4.872 & 14.69 & $  9.11$ \\
16:09:39.254 & $+$49:57:32.58 & $ -31.3\pm12.9$ & $18.449\pm0.015$ & 4.449 &  9.45 & $  4.55$ \\
16:09:39.687 & $+$54:28:12.24 & $-281.3\pm17.4$ & $20.741\pm0.034$ & 5.414 & 13.64 & $  8.22$ \\
16:09:40.586 & $+$54:25:05.06 & $-254.4\pm16.4$ & $20.046\pm0.025$ & 5.503 & 10.97 & $  5.73$ \\
16:09:41.115 & $+$50:07:32.86 & $ -70.8\pm~6.5$ & $17.394\pm0.012$ & 5.177 &  8.09 & $  2.00$ \\
16:09:41.891 & $+$56:00:07.62 & $-108.5\pm16.9$ & $20.237\pm0.036$ & 3.220 & 26.21 & $ 17.75$ \\
16:09:41.905 & $+$50:04:19.39 & $-280.3\pm~6.7$ & $17.245\pm0.015$ & 4.075 &  8.53 & $  3.10$ \\
16:09:43.875 & $+$55:11:07.93 & $-316.1\pm14.7$ & $19.441\pm0.017$ & 5.173 & 10.40 & $  5.03$ \\
16:09:44.898 & $+$54:50:30.69 & $-245.0\pm~9.6$ & $19.650\pm0.022$ & 5.507 & 10.12 & $  4.75$ \\
16:09:48.318 & $+$54:19:35.69 & $-355.9\pm~7.6$ & $19.115\pm0.019$ & 4.893 & 10.23 & $  4.94$ \\
16:09:49.444 & $+$54:15:58.14 & $-127.0\pm10.6$ & $19.535\pm0.021$ & 4.349 & 13.03 & $  7.71$ \\
16:09:49.581 & $+$50:28:12.24 & $-120.4\pm~5.9$ & $17.645\pm0.014$ & 4.499 &  8.54 & $  3.06$ \\
16:09:52.925 & $+$49:58:25.39 & $-200.1\pm14.0$ & $18.532\pm0.015$ & 4.149 & 10.16 & $  5.42$ \\
16:09:53.056 & $+$50:08:21.75 & $-375.4\pm~9.5$ & $17.037\pm0.015$ & 4.430 &  8.22 & $  2.39$ \\
16:09:55.686 & $+$50:21:55.93 & $-252.7\pm~8.6$ & $18.397\pm0.015$ & 4.952 &  8.78 & $  3.51$ \\
16:09:58.199 & $+$50:32:30.58 & $ -78.3\pm11.7$ & $18.462\pm0.015$ & 4.317 &  9.74 & $  4.84$ \\
16:10:03.376 & $+$50:24:04.04 & $ -45.5\pm~9.8$ & $17.826\pm0.012$ & 4.937 &  8.37 & $  2.72$ \\
16:10:19.547 & $+$50:13:27.80 & $-142.9\pm14.2$ & $18.614\pm0.013$ & 5.090 &  8.85 & $  3.64$ \\
16:10:20.240 & $+$54:54:36.49 & $-215.3\pm26.2$ & $20.900\pm0.039$ & 6.025 & 11.98 & $  6.65$ \\
16:10:20.988 & $+$54:48:39.09 & $-282.2\pm38.1$ & $20.471\pm0.029$ & 5.304 & 13.01 & $  7.61$ \\
16:10:21.064 & $+$54:56:15.27 & $-141.6\pm22.7$ & $20.361\pm0.027$ & 5.135 & 13.26 & $  7.81$ \\
16:10:22.238 & $+$54:02:45.11 & $-353.6\pm30.5$ & $21.008\pm0.046$ & 5.153 & 16.28 & $ 10.48$ \\
16:10:24.552 & $+$50:24:03.58 & $-156.7\pm15.3$ & $18.923\pm0.015$ & 4.741 &  9.80 & $  4.93$ \\
16:10:30.011 & $+$54:19:39.42 & $-283.4\pm13.8$ & $19.733\pm0.022$ & 5.179 & 10.98 & $  5.75$ \\
16:10:32.902 & $+$54:55:48.55 & $-158.4\pm10.6$ & $19.441\pm0.018$ & 4.605 & 11.85 & $  6.52$ \\
16:10:35.662 & $+$54:04:24.66 & $-190.7\pm~8.2$ & $19.173\pm0.017$ & 5.043 & 10.02 & $  4.73$ \\
16:10:39.569 & $+$50:23:08.59 & $-141.6\pm~5.6$ & $16.942\pm0.011$ & 4.751 &  8.09 & $  1.97$ \\
16:10:39.947 & $+$54:58:58.27 & $-201.6\pm10.0$ & $19.290\pm0.017$ & 4.773 & 10.95 & $  5.63$ \\
16:10:40.063 & $+$50:07:44.06 & $-311.2\pm21.2$ & $19.221\pm0.018$ & 5.120 &  9.62 & $  4.75$ \\
16:10:40.194 & $+$55:47:44.69 & $ -14.3\pm46.8$ & $20.894\pm0.047$ & 5.567 & 13.78 & $  8.14$ \\
16:10:40.757 & $+$50:19:00.27 & $-221.6\pm20.9$ & $18.556\pm0.015$ & 5.248 &  8.65 & $  3.29$ \\
16:10:45.097 & $+$54:15:38.79 & $-107.8\pm18.4$ & $20.932\pm0.042$ & 5.975 & 12.18 & $  6.92$ \\
16:10:46.978 & $+$54:01:39.54 & $-213.2\pm18.9$ & $20.756\pm0.033$ & 5.900 & 11.82 & $  6.61$ \\
16:10:52.231 & $+$55:51:13.84 & $-216.3\pm15.8$ & $20.984\pm0.052$ & 3.988 & 25.93 & $ 17.53$ \\
16:10:53.055 & $+$53:32:52.14 & $ -25.4\pm10.8$ & $20.008\pm0.029$ & 5.135 & 11.83 & $  6.68$ \\
16:10:54.620 & $+$54:14:58.19 & $-132.1\pm13.6$ & $20.289\pm0.027$ & 3.881 & 20.17 & $ 13.49$ \\
16:10:55.692 & $+$55:50:21.72 & $-364.4\pm15.9$ & $20.359\pm0.033$ & 5.221 & 13.00 & $  7.45$ \\
16:10:59.818 & $+$55:11:29.97 & $-303.9\pm12.0$ & $19.511\pm0.023$ & 4.978 & 11.01 & $  5.66$ \\
16:11:02.119 & $+$54:04:53.06 & $-317.9\pm26.9$ & $20.702\pm0.033$ & 4.986 & 15.49 & $  9.81$ \\
16:11:07.056 & $+$54:57:08.33 & $-348.7\pm12.1$ & $18.976\pm0.017$ & 3.752 & 13.25 & $  7.79$ \\
16:11:12.727 & $+$54:48:29.30 & $-196.3\pm13.7$ & $19.366\pm0.019$ & 4.731 & 11.24 & $  5.94$ \\
16:11:14.533 & $+$55:53:18.19 & $-344.5\pm~9.5$ & $19.545\pm0.019$ & 5.583 &  9.88 & $  4.33$ \\
16:11:14.657 & $+$54:40:23.38 & $ -52.9\pm10.1$ & $19.316\pm0.021$ & 5.240 &  9.97 & $  4.59$ \\
16:11:15.027 & $+$53:59:19.46 & $-274.9\pm11.0$ & $19.599\pm0.018$ & 4.861 & 11.45 & $  6.25$ \\
16:11:17.335 & $+$54:44:28.83 & $-107.8\pm14.7$ & $19.857\pm0.024$ & 5.701 & 10.13 & $  4.77$ \\
16:11:17.335 & $+$54:50:36.15 & $-286.6\pm10.1$ & $19.200\pm0.018$ & 4.702 & 10.89 & $  5.58$ \\
16:11:19.566 & $+$53:54:21.58 & $-120.4\pm14.6$ & $20.143\pm0.044$ & 5.362 & 11.57 & $  6.38$ \\
16:11:20.047 & $+$55:05:36.59 & $-292.2\pm22.3$ & $19.758\pm0.022$ & 5.691 &  9.99 & $  4.57$ \\
16:11:20.424 & $+$54:54:31.44 & $-206.3\pm16.6$ & $19.636\pm0.020$ & 4.170 & 14.31 & $  8.70$ \\
16:11:21.468 & $+$55:26:08.49 & $-136.3\pm26.9$ & $19.340\pm0.018$ & 4.985 & 10.61 & $  5.20$ \\
16:11:24.977 & $+$53:41:08.71 & $-105.0\pm12.2$ & $19.741\pm0.026$ & 3.565 & 18.33 & $ 12.14$ \\
16:11:25.739 & $+$54:57:23.13 & $ -91.3\pm26.1$ & $20.260\pm0.030$ & 4.316 & 16.93 & $ 10.84$ \\
16:11:27.538 & $+$56:07:45.01 & $ -62.3\pm~9.6$ & $19.248\pm0.018$ & 4.083 & 13.13 & $  7.52$ \\
16:11:30.518 & $+$55:38:55.61 & $-132.4\pm14.5$ & $20.338\pm0.032$ & 5.017 & 13.73 & $  8.11$ \\
16:11:36.053 & $+$54:58:09.53 & $-144.7\pm20.7$ & $20.150\pm0.030$ & 4.259 & 16.60 & $ 10.57$ \\
16:11:36.375 & $+$56:10:18.93 & $-144.1\pm12.0$ & $20.079\pm0.023$ & 4.726 & 13.93 & $  8.20$ \\
16:11:36.801 & $+$54:07:24.15 & $-103.4\pm~7.2$ & $19.602\pm0.019$ & 4.769 & 11.75 & $  6.52$ \\
16:11:39.287 & $+$55:54:37.19 & $-171.6\pm15.9$ & $20.134\pm0.030$ & 6.014 & 10.16 & $  4.66$ \\
16:11:42.878 & $+$54:57:39.81 & $-109.5\pm30.3$ & $20.433\pm0.034$ & 3.382 & 26.43 & $ 18.03$ \\
16:11:48.309 & $+$55:14:37.55 & $ -67.7\pm20.2$ & $20.163\pm0.022$ & 5.637 & 10.99 & $  5.63$ \\
16:11:53.864 & $+$55:59:11.17 & $-277.1\pm20.3$ & $20.634\pm0.033$ & 4.650 & 17.30 & $ 10.97$ \\
16:11:54.077 & $+$55:37:38.68 & $-291.9\pm11.5$ & $19.587\pm0.021$ & 4.445 & 12.99 & $  7.46$ \\
16:12:08.448 & $+$56:14:05.18 & $-110.3\pm~7.5$ & $19.031\pm0.016$ & 5.691 &  9.08 & $  3.24$ \\
16:12:10.790 & $+$53:51:14.17 & $-247.0\pm~6.8$ & $19.545\pm0.019$ & 5.017 & 10.86 & $  5.67$ \\
16:12:12.355 & $+$43:18:16.54 & $-280.1\pm36.5$ & $19.192\pm0.015$ & 5.213 &  8.82 & $  4.54$ \\
16:12:15.281 & $+$55:15:10.48 & $-226.3\pm28.1$ & $20.473\pm0.027$ & 4.520 & 17.02 & $ 10.85$ \\
16:12:19.119 & $+$54:59:53.22 & $-157.7\pm21.9$ & $20.340\pm0.031$ & 4.211 & 18.15 & $ 11.78$ \\
16:12:20.733 & $+$54:56:47.23 & $-243.1\pm42.6$ & $20.227\pm0.029$ & 4.878 & 13.77 & $  8.22$ \\
16:12:25.443 & $+$53:54:29.54 & $-129.7\pm11.0$ & $19.570\pm0.019$ & 5.263 & 10.36 & $  5.12$ \\
16:12:29.989 & $+$54:44:53.90 & $ -76.0\pm11.7$ & $19.394\pm0.018$ & 4.436 & 12.22 & $  6.87$ \\
16:12:31.218 & $+$54:14:47.43 & $-390.9\pm18.1$ & $20.303\pm0.032$ & 4.379 & 16.72 & $ 10.75$ \\
16:12:32.419 & $+$54:24:49.75 & $ -64.7\pm~5.5$ & $19.032\pm0.018$ & 5.509 &  9.14 & $  3.56$ \\
16:12:34.060 & $+$54:41:10.60 & $-369.0\pm42.0$ & $20.555\pm0.032$ & 3.802 & 23.26 & $ 15.71$ \\
16:12:48.418 & $+$53:43:48.86 & $ -63.9\pm18.9$ & $20.291\pm0.025$ & 4.173 & 17.92 & $ 11.78$ \\
16:12:49.908 & $+$54:22:19.48 & $-234.5\pm~9.8$ & $19.699\pm0.021$ & 5.243 & 10.73 & $  5.46$ \\
16:12:50.135 & $+$54:45:33.29 & $-229.5\pm13.7$ & $19.785\pm0.022$ & 4.985 & 11.71 & $  6.38$ \\
16:12:55.285 & $+$54:20:06.45 & $-100.5\pm28.6$ & $20.962\pm0.039$ & 4.416 & 21.32 & $ 14.30$ \\
16:13:02.673 & $+$55:32:55.56 & $-197.0\pm~7.9$ & $19.226\pm0.022$ & 5.998 &  8.92 & $  3.08$ \\
16:13:08.372 & $+$53:47:56.99 & $ -44.4\pm~8.0$ & $19.347\pm0.016$ & 4.271 & 12.54 & $  7.28$ \\
16:13:09.347 & $+$54:55:06.69 & $-155.3\pm14.7$ & $19.571\pm0.020$ & 5.214 & 10.55 & $  5.20$ \\
16:13:21.308 & $+$54:30:36.68 & $-117.7\pm21.1$ & $20.346\pm0.027$ & 3.744 & 21.83 & $ 14.64$ \\
16:13:24.838 & $+$55:07:38.49 & $-196.2\pm17.6$ & $19.956\pm0.020$ & 4.675 & 13.49 & $  7.94$ \\
16:13:25.751 & $+$56:23:37.04 & $ -30.4\pm19.6$ & $20.230\pm0.028$ & 4.512 & 15.75 & $  9.65$ \\
16:13:33.126 & $+$54:52:39.43 & $ -82.6\pm35.3$ & $20.300\pm0.024$ & 3.932 & 19.90 & $ 13.11$ \\
16:13:33.757 & $+$53:48:56.62 & $-175.9\pm16.8$ & $20.268\pm0.023$ & 4.918 & 13.64 & $  8.25$ \\
16:13:33.936 & $+$54:16:52.03 & $-345.5\pm19.6$ & $20.399\pm0.026$ & 4.813 & 14.81 & $  9.18$ \\
16:13:39.285 & $+$54:34:13.63 & $-373.2\pm20.1$ & $20.556\pm0.062$ & 4.900 & 15.21 & $  9.46$ \\
16:13:50.903 & $+$56:26:04.10 & $-171.5\pm26.1$ & $20.025\pm0.026$ & 4.447 & 15.01 & $  9.03$ \\
16:14:03.269 & $+$44:04:39.95 & $ -86.4\pm15.2$ & $19.440\pm0.020$ & 5.168 &  9.35 & $  5.17$ \\
16:14:04.286 & $+$54:20:14.84 & $-354.7\pm18.6$ & $20.483\pm0.027$ & 6.353 & 10.03 & $  4.68$ \\
16:14:07.039 & $+$55:58:54.32 & $-226.3\pm12.1$ & $19.762\pm0.022$ & 5.133 & 11.33 & $  5.84$ \\
16:14:18.657 & $+$44:09:03.08 & $-375.0\pm14.5$ & $20.046\pm0.027$ & 5.205 & 10.70 & $  6.71$ \\
16:14:24.047 & $+$56:01:22.86 & $-291.6\pm18.2$ & $20.089\pm0.026$ & 4.366 & 15.73 & $  9.66$ \\
16:14:24.487 & $+$44:05:15.93 & $-141.5\pm25.1$ & $20.152\pm0.027$ & 5.597 &  9.94 & $  5.88$ \\
16:14:25.798 & $+$56:10:01.53 & $-116.0\pm~8.7$ & $19.346\pm0.016$ & 5.589 &  9.57 & $  3.91$ \\
16:14:26.251 & $+$56:18:38.26 & $-341.0\pm15.5$ & $20.082\pm0.025$ & 4.155 & 16.97 & $ 10.60$ \\
16:14:33.914 & $+$54:27:59.41 & $ -76.9\pm10.0$ & $19.376\pm0.020$ & 5.409 &  9.75 & $  4.34$ \\
16:14:41.255 & $+$55:57:55.11 & $-346.0\pm11.5$ & $19.803\pm0.023$ & 4.952 & 11.98 & $  6.47$ \\
16:14:42.436 & $+$56:01:44.85 & $ -80.3\pm18.3$ & $20.793\pm0.042$ & 5.697 & 12.84 & $  7.23$ \\
16:14:45.732 & $+$56:00:57.72 & $ -67.8\pm14.1$ & $20.240\pm0.031$ & 5.043 & 13.23 & $  7.58$ \\
16:14:46.260 & $+$55:02:13.48 & $-194.6\pm13.2$ & $19.941\pm0.029$ & 4.746 & 13.12 & $  7.61$ \\
16:14:48.293 & $+$56:12:34.01 & $-169.1\pm33.7$ & $20.728\pm0.034$ & 3.746 & 25.80 & $ 17.23$ \\
16:14:50.257 & $+$54:38:30.44 & $-236.0\pm29.1$ & $20.678\pm0.030$ & 4.438 & 18.89 & $ 12.34$ \\
16:14:58.201 & $+$54:38:56.00 & $-206.8\pm16.6$ & $19.715\pm0.018$ & 4.226 & 14.36 & $  8.73$ \\
16:14:58.592 & $+$55:13:24.72 & $ -96.5\pm~7.7$ & $19.222\pm0.019$ & 5.544 &  9.39 & $  3.78$ \\
16:14:58.833 & $+$55:02:03.17 & $-317.7\pm22.6$ & $20.970\pm0.047$ & 5.294 & 15.36 & $  9.49$ \\
16:15:00.103 & $+$55:14:34.31 & $-133.6\pm25.6$ & $20.751\pm0.041$ & 5.438 & 13.63 & $  8.02$ \\
16:15:00.810 & $+$56:11:51.94 & $-288.4\pm33.0$ & $20.919\pm0.039$ & 4.294 & 22.24 & $ 14.60$ \\
16:15:01.627 & $+$54:52:59.53 & $-282.5\pm19.4$ & $20.677\pm0.031$ & 4.064 & 21.97 & $ 14.63$ \\
16:15:05.054 & $+$44:08:40.29 & $-369.0\pm27.8$ & $20.707\pm0.038$ & 4.939 & 14.55 & $ 10.26$ \\
16:15:07.141 & $+$55:03:44.30 & $-202.5\pm32.4$ & $20.912\pm0.045$ & 3.964 & 25.29 & $ 17.05$ \\
16:15:10.176 & $+$54:50:39.27 & $-117.0\pm~7.9$ & $19.822\pm0.020$ & 5.405 & 10.67 & $  5.32$ \\
16:15:10.870 & $+$54:31:59.64 & $-124.6\pm~8.2$ & $19.194\pm0.022$ & 5.246 &  9.73 & $  4.29$ \\
16:15:13.582 & $+$56:22:32.24 & $-314.4\pm23.2$ & $20.409\pm0.037$ & 5.708 & 11.56 & $  6.01$ \\
16:15:14.914 & $+$56:26:13.13 & $-203.6\pm19.0$ & $20.454\pm0.044$ & 4.965 & 14.57 & $  8.64$ \\
16:15:15.930 & $+$56:00:43.18 & $-245.5\pm27.8$ & $20.658\pm0.033$ & 5.191 & 14.41 & $  8.57$ \\
16:15:22.000 & $+$55:18:21.15 & $-190.0\pm21.5$ & $20.775\pm0.033$ & 4.392 & 20.07 & $ 13.12$ \\
16:15:23.058 & $+$53:43:11.03 & $-203.0\pm11.7$ & $19.478\pm0.022$ & 5.840 &  9.22 & $  3.73$ \\
16:15:24.534 & $+$44:14:19.71 & $-119.0\pm20.1$ & $20.706\pm0.035$ & 5.212 & 13.16 & $  9.03$ \\
16:15:26.642 & $+$55:04:44.29 & $ -30.1\pm~6.9$ & $19.026\pm0.018$ & 5.228 &  9.54 & $  3.99$ \\
16:15:27.164 & $+$44:05:49.26 & $-184.1\pm30.9$ & $20.558\pm0.034$ & 5.081 & 13.06 & $  8.96$ \\
16:15:29.121 & $+$56:19:32.12 & $ -99.3\pm10.0$ & $19.305\pm0.020$ & 5.549 &  9.57 & $  3.89$ \\
16:15:32.753 & $+$54:48:07.44 & $-267.7\pm13.2$ & $19.996\pm0.021$ & 4.835 & 12.95 & $  7.49$ \\
16:15:37.051 & $+$54:25:32.76 & $-110.2\pm27.9$ & $20.529\pm0.036$ & 4.231 & 19.29 & $ 12.66$ \\
16:15:40.141 & $+$44:09:40.09 & $-132.6\pm25.6$ & $20.565\pm0.032$ & 4.838 & 14.32 & $ 10.05$ \\
16:15:47.646 & $+$55:36:40.56 & $-385.7\pm31.9$ & $20.601\pm0.041$ & 4.777 & 16.25 & $ 10.11$ \\
16:15:52.844 & $+$54:29:22.17 & $-132.2\pm24.2$ & $20.411\pm0.025$ & 5.662 & 11.51 & $  6.20$ \\
16:15:53.799 & $+$54:57:51.61 & $-243.3\pm15.8$ & $20.459\pm0.032$ & 4.730 & 15.64 & $  9.71$ \\
16:15:59.045 & $+$54:16:13.13 & $-133.2\pm26.9$ & $20.570\pm0.039$ & 4.739 & 16.14 & $ 10.21$ \\
16:16:00.542 & $+$44:05:38.36 & $ -18.2\pm10.1$ & $19.041\pm0.014$ & 5.236 &  8.64 & $  4.14$ \\
16:16:04.867 & $+$54:47:00.00 & $-340.1\pm21.3$ & $21.012\pm0.047$ & 5.713 & 13.52 & $  7.97$ \\
16:16:06.797 & $+$54:29:41.49 & $-430.8\pm23.8$ & $20.224\pm0.023$ & 5.134 & 12.65 & $  7.25$ \\
16:16:09.592 & $+$54:12:47.75 & $-279.2\pm24.3$ & $20.626\pm0.041$ & 5.106 & 14.46 & $  8.85$ \\
16:16:11.068 & $+$54:50:32.50 & $-381.2\pm16.2$ & $19.828\pm0.021$ & 6.232 &  9.25 & $  3.63$ \\
16:16:15.819 & $+$44:16:16.51 & $-268.1\pm29.3$ & $20.776\pm0.037$ & 4.983 & 14.69 & $ 10.34$ \\
16:16:16.643 & $+$44:08:30.65 & $-147.2\pm~8.2$ & $19.095\pm0.014$ & 4.588 &  9.82 & $  5.72$ \\
16:16:19.150 & $+$54:45:38.22 & $-177.7\pm12.5$ & $19.888\pm0.022$ & 5.710 & 10.15 & $  4.75$ \\
16:16:21.814 & $+$55:44:17.98 & $-195.8\pm12.8$ & $19.131\pm0.018$ & 4.305 & 11.87 & $  6.37$ \\
16:16:22.088 & $+$54:38:47.00 & $ -37.5\pm29.5$ & $20.724\pm0.030$ & 5.750 & 12.25 & $  6.86$ \\
16:16:22.246 & $+$54:53:49.90 & $-204.4\pm13.2$ & $19.884\pm0.024$ & 3.854 & 17.45 & $ 11.15$ \\
16:16:22.995 & $+$54:33:14.50 & $-120.7\pm19.3$ & $20.128\pm0.022$ & 5.223 & 12.01 & $  6.65$ \\
16:16:25.206 & $+$55:16:05.44 & $ -77.5\pm22.6$ & $20.444\pm0.028$ & 5.992 & 10.79 & $  5.38$ \\
16:16:26.174 & $+$44:13:56.50 & $-103.9\pm~9.8$ & $19.380\pm0.016$ & 5.604 &  8.62 & $  4.08$ \\
16:16:28.378 & $+$55:04:10.98 & $-192.9\pm34.8$ & $20.428\pm0.028$ & 4.807 & 15.06 & $  9.22$ \\
16:16:29.058 & $+$55:17:37.93 & $-181.9\pm25.6$ & $19.881\pm0.021$ & 5.887 &  9.86 & $  4.35$ \\
16:16:30.260 & $+$55:00:12.77 & $ -28.1\pm27.1$ & $20.555\pm0.040$ & 4.362 & 18.58 & $ 12.01$ \\
16:16:35.677 & $+$54:45:40.99 & $ -90.9\pm16.1$ & $19.939\pm0.029$ & 4.170 & 15.83 & $  9.88$ \\
16:16:48.778 & $+$54:06:21.08 & $-407.1\pm17.2$ & $19.916\pm0.024$ & 5.061 & 11.79 & $  6.51$ \\
16:16:49.087 & $+$44:02:33.31 & $-172.9\pm14.4$ & $19.933\pm0.022$ & 4.826 & 11.53 & $  7.53$ \\
16:17:01.976 & $+$54:40:42.73 & $ -67.3\pm30.2$ & $20.616\pm0.041$ & 4.439 & 18.42 & $ 11.92$ \\
16:17:15.654 & $+$44:11:19.98 & $ -94.8\pm14.5$ & $19.804\pm0.022$ & 5.167 & 10.12 & $  6.05$ \\
16:17:19.272 & $+$44:05:40.51 & $-227.4\pm14.9$ & $19.376\pm0.018$ & 5.108 &  9.32 & $  5.11$ \\
16:17:20.234 & $+$54:01:57.82 & $ -20.4\pm~8.0$ & $19.418\pm0.019$ & 5.384 &  9.82 & $  4.45$ \\
16:17:26.784 & $+$54:43:26.34 & $-204.0\pm18.7$ & $20.449\pm0.038$ & 6.266 & 10.15 & $  4.75$ \\
16:17:30.890 & $+$55:38:32.62 & $-129.0\pm15.6$ & $19.298\pm0.016$ & 3.917 & 13.96 & $  8.21$ \\
16:17:30.973 & $+$55:42:47.37 & $-160.9\pm25.0$ & $19.660\pm0.020$ & 4.475 & 13.14 & $  7.50$ \\
16:17:31.598 & $+$54:59:43.92 & $-225.2\pm14.8$ & $19.725\pm0.020$ & 5.669 &  9.94 & $  4.47$ \\
16:17:43.538 & $+$55:28:39.10 & $ -63.1\pm11.9$ & $19.621\pm0.022$ & 4.119 & 14.51 & $  8.68$ \\
16:17:51.112 & $+$55:50:16.49 & $-290.2\pm35.8$ & $20.135\pm0.033$ & 4.779 & 13.87 & $  8.10$ \\
16:17:54.264 & $+$44:02:52.03 & $-231.7\pm14.7$ & $19.378\pm0.019$ & 5.612 &  8.59 & $  4.05$ \\
16:17:55.891 & $+$55:02:49.27 & $ -30.2\pm12.3$ & $19.218\pm0.018$ & 5.433 &  9.51 & $  3.94$ \\
16:18:10.585 & $+$55:26:45.82 & $-103.7\pm~8.8$ & $19.098\pm0.014$ & 5.881 &  8.89 & $  3.03$ \\
16:18:16.916 & $+$29:53:02.87 & $-320.8\pm26.6$ & $19.772\pm0.022$ & 5.032 &  8.77 & $  6.26$ \\
16:18:26.694 & $+$29:44:31.54 & $  33.0\pm17.5$ & $19.693\pm0.018$ & 4.336 & 10.73 & $  8.30$ \\
16:18:28.857 & $+$55:05:39.70 & $ -51.1\pm13.6$ & $20.268\pm0.029$ & 4.108 & 18.34 & $ 11.76$ \\
16:18:30.848 & $+$30:04:59.66 & $-220.6\pm24.7$ & $19.485\pm0.022$ & 4.670 &  8.98 & $  6.48$ \\
16:18:34.261 & $+$54:53:53.73 & $   8.4\pm21.0$ & $20.745\pm0.032$ & 5.030 & 15.53 & $  9.59$ \\
16:18:46.923 & $+$55:16:56.59 & $-195.3\pm18.3$ & $20.914\pm0.037$ & 4.958 & 17.00 & $ 10.69$ \\
16:18:47.657 & $+$29:35:04.09 & $-159.4\pm13.8$ & $19.633\pm0.018$ & 4.568 &  9.64 & $  7.25$ \\
16:18:49.827 & $+$55:29:38.49 & $-277.8\pm11.0$ & $19.392\pm0.016$ & 4.799 & 11.16 & $  5.70$ \\
16:18:52.519 & $+$30:02:16.48 & $-150.9\pm12.6$ & $19.505\pm0.018$ & 5.035 &  8.22 & $  5.52$ \\
16:18:54.229 & $+$55:51:28.96 & $ 105.6\pm16.1$ & $19.444\pm0.018$ & 5.146 & 10.48 & $  4.96$ \\
16:19:01.555 & $+$29:37:55.95 & $-305.4\pm26.0$ & $19.548\pm0.019$ & 4.981 &  8.36 & $  5.76$ \\
16:19:03.327 & $+$30:11:58.56 & $  20.6\pm19.8$ & $19.476\pm0.018$ & 5.936 &  7.25 & $  3.59$ \\
16:19:07.041 & $+$55:19:11.89 & $-173.6\pm24.4$ & $20.522\pm0.029$ & 4.603 & 16.77 & $ 10.49$ \\
16:19:07.529 & $+$55:03:53.17 & $-316.9\pm11.5$ & $19.354\pm0.019$ & 4.425 & 12.12 & $  6.66$ \\
16:19:07.673 & $+$30:07:10.55 & $-178.8\pm17.7$ & $19.773\pm0.020$ & 5.739 &  7.60 & $  4.51$ \\
16:19:20.486 & $+$55:11:17.55 & $-215.1\pm20.4$ & $20.856\pm0.037$ & 5.698 & 12.96 & $  7.39$ \\
16:19:21.083 & $+$55:07:14.40 & $-204.4\pm14.3$ & $19.205\pm0.017$ & 3.383 & 16.16 & $ 10.04$ \\
16:19:30.216 & $+$54:37:08.74 & $-282.2\pm12.5$ & $19.469\pm0.016$ & 4.413 & 12.52 & $  7.07$ \\
16:19:31.967 & $+$55:01:27.84 & $-357.5\pm17.2$ & $20.273\pm0.046$ & 5.509 & 11.59 & $  6.17$ \\
16:19:33.958 & $+$55:25:40.24 & $-252.6\pm23.4$ & $20.846\pm0.040$ & 5.805 & 12.55 & $  6.99$ \\
16:19:34.445 & $+$55:22:26.69 & $  79.0\pm29.6$ & $20.047\pm0.023$ & 5.800 & 10.33 & $  4.85$ \\
16:19:34.679 & $+$55:24:47.00 & $-290.9\pm18.9$ & $19.712\pm0.020$ & 4.065 & 15.22 & $  9.24$ \\
16:19:35.860 & $+$54:57:03.92 & $-255.9\pm23.4$ & $20.377\pm0.034$ & 5.474 & 12.02 & $  6.58$ \\
16:19:38.167 & $+$55:31:01.26 & $-200.0\pm22.0$ & $20.738\pm0.046$ & 4.814 & 16.83 & $ 10.50$ \\
16:19:45.624 & $+$55:15:39.52 & $-360.3\pm15.8$ & $19.698\pm0.023$ & 5.473 & 10.27 & $  4.80$ \\
16:19:46.503 & $+$55:01:18.40 & $ -66.5\pm20.1$ & $19.680\pm0.023$ & 5.095 & 11.09 & $  5.67$ \\
16:19:55.079 & $+$55:47:37.54 & $ -40.3\pm12.1$ & $19.405\pm0.020$ & 5.784 &  9.34 & $  3.62$ \\
16:19:56.054 & $+$55:33:44.67 & $-355.7\pm17.5$ & $20.055\pm0.023$ & 5.512 & 11.03 & $  5.55$ \\
16:19:57.654 & $+$30:17:23.52 & $-220.2\pm18.4$ & $19.491\pm0.026$ & 4.045 & 11.16 & $  8.62$ \\
16:20:15.108 & $+$55:51:01.11 & $-222.4\pm~9.7$ & $19.002\pm0.018$ & 5.448 &  9.26 & $  3.51$ \\
16:20:31.279 & $+$55:38:31.33 & $-441.7\pm14.7$ & $19.608\pm0.021$ & 4.832 & 11.69 & $  6.17$ \\
16:20:34.094 & $+$55:29:47.05 & $-285.4\pm30.7$ & $20.865\pm0.037$ & 5.023 & 16.32 & $ 10.08$ \\
16:20:36.587 & $+$30:16:39.08 & $-154.4\pm19.7$ & $20.273\pm0.027$ & 5.126 &  9.99 & $  7.49$ \\
16:20:47.422 & $+$55:34:32.75 & $-131.5\pm14.1$ & $19.557\pm0.019$ & 5.913 &  9.35 & $  3.66$ \\
16:20:55.421 & $+$55:47:23.22 & $-317.3\pm19.7$ & $20.819\pm0.038$ & 5.469 & 13.82 & $  8.02$ \\
16:20:56.458 & $+$55:26:52.94 & $-198.6\pm15.5$ & $20.160\pm0.026$ & 5.333 & 11.82 & $  6.31$ \\
16:20:57.008 & $+$30:20:36.01 & $-274.2\pm19.0$ & $19.732\pm0.024$ & 4.949 &  8.91 & $  6.33$ \\
16:20:58.539 & $+$55:42:33.87 & $-297.1\pm10.6$ & $19.526\pm0.018$ & 5.866 &  9.38 & $  3.68$ \\
16:21:02.975 & $+$55:13:11.66 & $-211.8\pm~9.7$ & $19.335\pm0.029$ & 5.372 &  9.78 & $  4.25$ \\
16:21:03.531 & $+$55:36:24.85 & $-192.1\pm23.5$ & $20.172\pm0.024$ & 5.714 & 10.82 & $  5.32$ \\
16:21:04.279 & $+$29:56:19.94 & $  -6.4\pm14.5$ & $19.568\pm0.017$ & 6.003 &  7.22 & $  3.60$ \\
16:21:08.770 & $+$55:13:28.76 & $-317.2\pm10.8$ & $19.357\pm0.016$ & 4.981 & 10.59 & $  5.13$ \\
16:21:10.500 & $+$30:13:13.93 & $ -87.3\pm~9.3$ & $19.036\pm0.016$ & 3.748 & 10.49 & $  7.97$ \\
16:21:11.063 & $+$55:39:25.54 & $-261.2\pm24.7$ & $20.390\pm0.027$ & 5.000 & 13.98 & $  8.17$ \\
16:21:12.718 & $+$30:12:23.24 & $-210.9\pm16.6$ & $19.493\pm0.018$ & 4.853 &  8.55 & $  5.92$ \\
16:21:21.349 & $+$30:17:07.98 & $ -14.2\pm13.2$ & $19.738\pm0.228$ & 4.677 &  9.69 & $  7.18$ \\
16:21:24.727 & $+$30:01:01.73 & $-285.6\pm19.1$ & $20.067\pm0.027$ & 4.706 & 10.75 & $  8.23$ \\
16:21:27.165 & $+$55:16:43.45 & $ -50.4\pm19.4$ & $20.053\pm0.024$ & 3.909 & 18.23 & $ 11.57$ \\
16:21:28.634 & $+$55:23:37.35 & $-281.6\pm~9.3$ & $19.015\pm0.018$ & 5.168 &  9.61 & $  4.02$ \\
16:21:30.818 & $+$29:52:43.20 & $-269.4\pm17.3$ & $19.114\pm0.015$ & 4.053 &  9.63 & $  7.16$ \\
16:21:33.709 & $+$55:36:28.07 & $ -87.2\pm27.1$ & $20.249\pm0.030$ & 4.134 & 18.07 & $ 11.40$ \\
16:21:45.155 & $+$30:09:50.31 & $-144.7\pm10.5$ & $19.323\pm0.022$ & 5.151 &  7.75 & $  4.76$ \\
16:21:45.238 & $+$30:17:04.36 & $ -41.8\pm36.4$ & $20.538\pm0.040$ & 3.527 & 22.69 & $ 17.59$ \\
16:21:47.057 & $+$30:05:42.92 & $-174.5\pm22.0$ & $20.509\pm0.037$ & 4.693 & 12.96 & $ 10.14$ \\
16:21:50.744 & $+$55:33:22.41 & $-128.5\pm21.5$ & $20.413\pm0.030$ & 5.531 & 12.01 & $  6.46$ \\
16:21:53.045 & $+$55:34:23.12 & $-123.9\pm15.3$ & $19.541\pm0.020$ & 4.699 & 11.88 & $  6.34$ \\
16:21:53.663 & $+$29:38:06.74 & $-147.7\pm16.1$ & $19.018\pm0.018$ & 4.615 &  8.03 & $  5.28$ \\
16:22:06.860 & $+$55:23:40.24 & $ -89.8\pm33.3$ & $20.973\pm0.041$ & 3.303 & 34.60 & $ 23.32$ \\
16:22:23.752 & $+$43:32:35.18 & $-168.3\pm39.0$ & $19.965\pm0.023$ & 4.035 & 15.35 & $ 10.81$ \\
16:22:35.225 & $+$29:43:58.71 & $-251.8\pm18.4$ & $19.564\pm0.021$ & 4.863 &  8.62 & $  6.04$ \\
16:22:38.528 & $+$29:45:01.20 & $-140.3\pm19.0$ & $20.377\pm0.030$ & 5.483 &  9.11 & $  6.60$ \\
16:23:48.202 & $+$44:06:07.73 & $-213.5\pm20.3$ & $19.782\pm0.023$ & 5.744 &  8.91 & $  4.50$ \\
16:24:00.211 & $+$44:02:27.27 & $-436.9\pm15.8$ & $19.051\pm0.016$ & 5.103 &  8.77 & $  4.32$ \\
16:25:25.589 & $+$44:06:48.44 & $ -29.3\pm19.4$ & $19.643\pm0.019$ & 4.716 & 10.88 & $  6.75$ \\
16:25:41.904 & $+$44:03:53.60 & $ -41.0\pm16.8$ & $19.294\pm0.017$ & 5.705 &  8.37 & $  3.64$ \\
16:25:58.706 & $+$44:05:04.69 & $-180.4\pm18.0$ & $19.335\pm0.019$ & 5.270 &  8.93 & $  4.53$ \\
16:30:53.524 & $+$43:11:29.16 & $-180.0\pm10.3$ & $19.605\pm0.020$ & 5.569 &  8.78 & $  4.40$ \\
16:36:10.871 & $+$44:02:17.12 & $-301.3\pm26.9$ & $19.623\pm0.019$ & 4.740 & 10.66 & $  6.38$ \\
16:37:25.365 & $+$42:22:57.97 & $-392.8\pm25.1$ & $20.611\pm0.035$ & 3.748 & 22.59 & $ 15.81$ \\
16:39:22.507 & $+$36:30:31.87 & $-302.6\pm14.9$ & $19.864\pm0.028$ & 5.164 &  9.28 & $  5.76$ \\
16:39:24.272 & $+$36:29:56.07 & $-137.9\pm12.6$ & $19.354\pm0.023$ & 5.450 &  7.94 & $  3.99$ \\
16:39:30.266 & $+$36:20:43.80 & $  41.1\pm20.7$ & $20.164\pm0.068$ & 4.364 & 13.53 & $  9.55$ \\
16:39:30.424 & $+$36:28:01.97 & $-342.4\pm29.3$ & $20.458\pm0.040$ & 5.795 &  9.18 & $  5.66$ \\
16:39:36.720 & $+$36:16:24.65 & $ -93.6\pm15.5$ & $19.767\pm0.023$ & 4.520 & 10.94 & $  7.40$ \\
16:39:48.572 & $+$36:36:16.21 & $-369.1\pm23.8$ & $20.170\pm0.026$ & 5.074 & 10.43 & $  6.90$ \\
16:39:51.126 & $+$36:12:28.36 & $-170.9\pm18.0$ & $19.608\pm0.021$ & 5.820 &  7.80 & $  3.77$ \\
16:39:51.222 & $+$36:06:26.55 & $ 107.1\pm12.8$ & $19.527\pm0.020$ & 4.881 &  9.10 & $  5.60$ \\
16:39:55.528 & $+$36:08:32.91 & $ -59.3\pm40.4$ & $20.483\pm0.030$ & 5.077 & 11.56 & $  7.95$ \\
16:40:03.458 & $+$36:25:14.37 & $-247.0\pm11.4$ & $19.176\pm0.022$ & 4.591 &  8.99 & $  5.44$ \\
16:40:07.393 & $+$36:03:07.17 & $-225.8\pm18.9$ & $19.482\pm0.020$ & 4.523 &  9.92 & $  6.46$ \\
16:40:11.478 & $+$36:25:47.42 & $-235.4\pm14.5$ & $19.583\pm0.025$ & 4.732 &  9.65 & $  6.15$ \\
16:40:12.179 & $+$36:12:49.65 & $-229.4\pm11.7$ & $19.348\pm0.025$ & 4.738 &  9.03 & $  5.50$ \\
16:40:15.083 & $+$36:01:08.39 & $-292.1\pm11.2$ & $19.186\pm0.023$ & 4.695 &  8.75 & $  5.21$ \\
16:40:26.729 & $+$36:47:38.12 & $-257.5\pm17.6$ & $20.181\pm0.036$ & 5.246 &  9.94 & $  6.39$ \\
16:40:30.622 & $+$36:00:26.83 & $ -15.2\pm24.2$ & $20.061\pm0.028$ & 4.681 & 11.43 & $  7.83$ \\
16:40:35.511 & $+$35:58:05.84 & $  23.9\pm21.8$ & $19.918\pm0.027$ & 4.841 & 10.29 & $  6.81$ \\
16:40:35.896 & $+$35:57:15.12 & $  47.6\pm32.2$ & $20.349\pm0.032$ & 4.933 & 11.57 & $  7.96$ \\
16:40:46.930 & $+$36:03:37.84 & $-296.8\pm26.4$ & $20.048\pm0.030$ & 5.836 &  8.28 & $  4.57$ \\
16:40:54.160 & $+$36:00:10.15 & $-259.2\pm25.4$ & $20.373\pm0.038$ & 5.883 &  8.74 & $  5.19$ \\
16:41:12.301 & $+$35:59:12.72 & $-237.3\pm11.9$ & $18.968\pm0.022$ & 4.630 &  8.46 & $  4.83$ \\
16:41:15.172 & $+$35:54:58.80 & $-238.7\pm25.6$ & $20.773\pm0.048$ & 4.347 & 17.70 & $ 12.64$ \\
16:41:31.479 & $+$35:54:46.23 & $-270.7\pm23.0$ & $19.955\pm0.029$ & 5.549 &  8.57 & $  4.98$ \\
16:41:34.851 & $+$35:58:06.22 & $-173.6\pm~9.1$ & $19.096\pm0.022$ & 5.959 &  7.42 & $  2.77$ \\
16:41:44.931 & $+$36:02:59.45 & $-238.8\pm23.2$ & $20.603\pm0.043$ & 5.888 &  9.24 & $  5.74$ \\
16:41:47.293 & $+$36:49:11.77 & $-265.7\pm23.5$ & $20.038\pm0.024$ & 6.144 &  7.95 & $  3.94$ \\
16:41:47.822 & $+$36:46:29.39 & $ -31.9\pm12.2$ & $19.093\pm0.018$ & 4.758 &  8.54 & $  4.82$ \\
16:42:02.118 & $+$36:03:28.63 & $-379.6\pm18.3$ & $19.776\pm0.023$ & 4.696 & 10.29 & $  6.78$ \\
16:42:42.946 & $+$36:03:51.77 & $-139.7\pm17.3$ & $19.934\pm0.024$ & 4.842 & 10.33 & $  6.80$ \\
16:42:44.559 & $+$36:14:18.03 & $-166.0\pm22.2$ & $19.613\pm0.018$ & 3.632 & 14.56 & $ 10.24$ \\
16:42:50.265 & $+$36:06:01.81 & $ -62.6\pm12.1$ & $19.083\pm0.019$ & 4.881 &  8.25 & $  4.51$ \\
16:42:55.676 & $+$36:42:25.09 & $ -76.8\pm35.3$ & $20.145\pm0.028$ & 3.846 & 16.80 & $ 11.86$ \\
16:43:00.757 & $+$36:07:04.26 & $-257.1\pm24.4$ & $20.399\pm0.036$ & 5.808 &  8.96 & $  5.39$ \\
16:43:05.207 & $+$36:10:29.98 & $-207.3\pm46.0$ & $20.648\pm0.033$ & 5.090 & 12.23 & $  8.41$ \\
16:43:09.375 & $+$36:16:26.90 & $  11.2\pm16.4$ & $19.889\pm0.021$ & 4.836 & 10.22 & $  6.67$ \\
16:43:17.250 & $+$36:36:05.21 & $-219.6\pm14.4$ & $19.875\pm0.887$ & 4.940 &  9.90 & $  6.32$ \\
16:43:20.800 & $+$36:25:24.89 & $-236.6\pm12.9$ & $19.300\pm0.017$ & 5.376 &  7.94 & $  3.96$ \\
16:43:21.576 & $+$36:17:58.94 & $-156.4\pm17.4$ & $20.157\pm0.024$ & 4.837 & 11.20 & $  7.53$ \\
16:43:25.964 & $+$36:16:34.28 & $-227.8\pm18.8$ & $19.769\pm0.020$ & 5.024 &  9.33 & $  5.78$ \\
16:43:35.028 & $+$36:31:54.83 & $-232.2\pm22.6$ & $19.980\pm0.024$ & 4.393 & 12.41 & $  8.52$ \\
16:43:37.012 & $+$36:04:48.93 & $-197.1\pm13.1$ & $18.979\pm0.018$ & 5.689 &  7.47 & $  2.95$ \\
16:43:42.533 & $+$36:17:11.38 & $-240.2\pm13.5$ & $19.435\pm0.017$ & 5.216 &  8.29 & $  4.53$ \\
16:43:59.555 & $+$36:25:39.66 & $-235.2\pm~9.3$ & $19.056\pm0.021$ & 4.965 &  8.13 & $  4.27$ \\
17:14:40.637 & $+$42:30:02.55 & $-340.2\pm13.2$ & $19.168\pm0.018$ & 4.404 &  9.98 & $  5.17$ \\
17:14:41.248 & $+$42:20:11.77 & $-153.3\pm32.2$ & $20.109\pm0.029$ & 5.249 & 10.23 & $  5.41$ \\
17:14:46.192 & $+$42:28:47.78 & $-256.4\pm14.3$ & $19.999\pm0.034$ & 5.590 &  9.16 & $  4.39$ \\
17:14:46.974 & $+$42:31:27.99 & $-254.4\pm20.7$ & $19.523\pm0.020$ & 5.063 &  9.27 & $  4.50$ \\
17:14:47.826 & $+$42:29:20.35 & $-116.7\pm23.2$ & $20.569\pm0.034$ & 4.028 & 19.38 & $ 11.72$ \\
17:15:00.275 & $+$42:19:51.67 & $-292.4\pm12.0$ & $19.206\pm0.021$ & 5.532 &  8.13 & $  3.13$ \\
17:15:20.833 & $+$42:28:26.34 & $-127.9\pm21.3$ & $19.646\pm0.025$ & 4.000 & 13.34 & $  7.75$ \\
17:15:54.890 & $+$42:41:23.17 & $-357.7\pm30.6$ & $20.203\pm0.026$ & 5.041 & 11.26 & $  6.19$ \\
17:16:28.076 & $+$42:55:59.92 & $  28.5\pm43.5$ & $20.139\pm0.027$ & 5.579 &  9.52 & $  4.68$ \\
17:16:31.777 & $+$42:15:13.97 & $-173.5\pm16.0$ & $19.962\pm0.019$ & 5.511 &  9.21 & $  4.44$ \\
17:16:59.160 & $+$42:56:24.06 & $-111.3\pm29.2$ & $19.730\pm0.021$ & 4.843 & 10.37 & $  5.42$ \\
17:17:46.306 & $+$42:14:50.24 & $ -72.4\pm13.6$ & $19.416\pm0.019$ & 4.909 &  9.33 & $  4.53$ \\
17:18:08.216 & $+$42:10:33.32 & $-218.5\pm12.2$ & $19.191\pm0.018$ & 4.740 &  9.20 & $  4.41$ \\
17:21:40.218 & $+$32:07:08.67 & $-208.8\pm43.1$ & $19.796\pm0.021$ & 5.152 &  8.42 & $  4.50$ \\
17:21:49.694 & $+$32:17:22.62 & $-251.0\pm14.8$ & $18.477\pm0.013$ & 5.222 &  7.06 & $  2.37$ \\
17:23:11.810 & $+$31:43:33.98 & $-184.9\pm10.7$ & $18.070\pm0.010$ & 4.210 &  7.28 & $  3.10$ \\
17:23:35.273 & $+$32:16:20.50 & $-279.1\pm36.1$ & $19.385\pm0.018$ & 4.501 &  9.02 & $  4.97$ \\
17:44:32.342 & $+$45:13:23.24 & $-107.3\pm~9.7$ & $19.230\pm0.028$ & 6.006 &  8.01 & $  2.23$ \\
17:44:37.272 & $+$45:06:18.48 & $-106.1\pm15.6$ & $19.777\pm0.020$ & 5.570 &  9.04 & $  3.50$ \\
17:44:49.062 & $+$45:16:30.21 & $-371.2\pm23.7$ & $19.863\pm0.035$ & 4.962 & 10.66 & $  4.81$ \\
17:44:54.411 & $+$45:23:18.46 & $-301.2\pm13.9$ & $18.987\pm0.023$ & 5.563 &  8.15 & $  2.44$ \\
17:45:07.285 & $+$45:27:53.53 & $-373.9\pm42.1$ & $20.986\pm0.066$ & 4.790 & 17.03 & $  8.72$ \\
17:45:12.016 & $+$45:31:11.19 & $-138.6\pm22.6$ & $20.573\pm0.049$ & 4.946 & 13.60 & $  6.71$ \\
17:45:22.062 & $+$45:26:55.37 & $-124.7\pm10.0$ & $19.302\pm0.025$ & 6.023 &  8.06 & $  2.27$ \\
17:45:22.522 & $+$45:17:28.04 & $-320.0\pm31.1$ & $19.823\pm0.034$ & 4.687 & 11.45 & $  5.34$ \\
17:45:43.787 & $+$45:33:16.72 & $-326.6\pm25.1$ & $19.904\pm0.027$ & 4.942 & 10.89 & $  4.93$ \\
17:45:44.460 & $+$45:26:52.85 & $ -55.1\pm~9.2$ & $19.000\pm0.017$ & 5.575 &  8.16 & $  2.43$ \\
17:45:59.518 & $+$45:32:34.55 & $-289.8\pm28.0$ & $20.074\pm0.030$ & 3.915 & 16.78 & $  8.54$ \\
17:46:10.285 & $+$45:37:50.00 & $-311.9\pm32.1$ & $20.401\pm0.037$ & 4.457 & 15.39 & $  7.74$ \\
17:46:17.687 & $+$45:36:56.16 & $-244.2\pm36.1$ & $20.461\pm0.180$ & 3.561 & 23.18 & $ 12.00$ \\
17:46:48.559 & $+$45:28:39.87 & $ -56.9\pm30.0$ & $20.144\pm0.033$ & 5.129 & 11.05 & $  5.02$ \\
17:46:53.461 & $+$44:48:29.54 & $-334.3\pm~9.7$ & $19.243\pm0.020$ & 5.234 &  8.70 & $  3.15$ \\
17:47:12.145 & $+$45:39:43.55 & $-380.0\pm33.7$ & $20.207\pm0.040$ & 5.350 & 10.58 & $  4.67$ \\
17:48:48.083 & $+$45:24:30.19 & $ -99.9\pm20.1$ & $19.384\pm0.021$ & 4.581 & 10.39 & $  4.51$ \\
17:49:06.066 & $+$45:32:07.56 & $-178.6\pm25.7$ & $20.613\pm0.044$ & 4.553 & 16.12 & $  8.03$ \\
17:49:11.202 & $+$45:02:36.99 & $-132.8\pm10.3$ & $19.000\pm0.016$ & 3.881 & 11.36 & $  5.19$ \\
21:28:07.596 & $+$00:23:41.13 & $ -21.0\pm12.0$ & $19.234\pm0.668$ & 1.941 & 25.77 & $-16.07$ \\
21:28:24.131 & $+$00:24:51.73 & $-298.4\pm31.9$ & $19.840\pm0.023$ & 5.407 &  7.94 & $ -4.31$ \\
21:28:28.092 & $-$00:19:57.39 & $-187.1\pm23.0$ & $19.463\pm0.015$ & 5.130 &  7.73 & $ -4.16$ \\
21:28:42.334 & $+$00:08:42.88 & $  17.9\pm13.3$ & $19.156\pm0.017$ & 5.455 &  7.14 & $ -3.09$ \\
21:29:34.793 & $-$00:09:29.89 & $-224.0\pm22.1$ & $20.022\pm0.023$ & 5.476 &  8.13 & $ -4.61$ \\
21:31:02.196 & $-$00:14:07.83 & $   0.7\pm~7.2$ & $17.756\pm0.014$ & 5.620 &  7.09 & $ -1.53$ \\
21:33:21.599 & $+$01:27:38.43 & $-220.0\pm13.9$ & $18.859\pm0.555$ & 4.361 &  8.24 & $ -4.49$ \\
21:35:02.715 & $+$00:57:24.35 & $-379.2\pm26.2$ & $19.308\pm0.017$ & 4.465 &  9.03 & $ -5.35$ \\
21:35:16.145 & $+$01:44:17.82 & $-193.3\pm30.4$ & $19.430\pm0.022$ & 4.673 &  8.87 & $ -5.09$ \\
21:35:21.687 & $+$01:10:38.35 & $-200.3\pm15.9$ & $19.208\pm0.014$ & 5.739 &  7.21 & $ -2.84$ \\
21:35:38.070 & $+$01:05:23.63 & $ -96.3\pm~8.2$ & $19.259\pm0.015$ & 4.632 &  8.53 & $ -4.85$ \\
21:35:39.491 & $+$01:21:53.99 & $-267.8\pm~8.6$ & $18.233\pm0.017$ & 4.665 &  7.27 & $ -2.97$ \\
21:35:51.865 & $+$01:11:56.03 & $-316.6\pm15.9$ & $19.905\pm0.027$ & 6.352 &  7.25 & $ -2.96$ \\
21:35:54.000 & $+$01:09:33.49 & $-255.3\pm12.7$ & $19.472\pm0.019$ & 4.715 &  8.84 & $ -5.15$ \\
21:36:12.835 & $+$01:08:53.94 & $-159.2\pm33.6$ & $20.088\pm0.024$ & 3.814 & 15.98 & $-10.37$ \\
21:36:17.964 & $+$01:40:09.63 & $ -73.8\pm~6.0$ & $16.001\pm0.008$ & 3.987 &  7.21 & $ -1.45$ \\
21:36:19.612 & $+$01:13:45.47 & $-239.7\pm15.2$ & $19.917\pm0.022$ & 5.830 &  7.69 & $ -3.79$ \\
21:36:44.002 & $+$01:13:03.61 & $-214.6\pm18.8$ & $18.894\pm0.016$ & 4.247 &  8.61 & $ -4.91$ \\
21:37:09.737 & $+$01:10:30.22 & $-170.4\pm~6.2$ & $18.323\pm0.012$ & 5.620 &  7.12 & $ -2.01$ \\
21:37:17.242 & $+$01:43:58.16 & $ -28.0\pm~4.7$ & $17.919\pm0.014$ & 5.006 &  7.15 & $ -2.20$ \\
21:59:04.279 & $+$21:03:35.15 & $-327.6\pm25.1$ & $19.904\pm0.027$ & 5.347 & 10.27 & $ -3.61$ \\
21:59:10.342 & $+$11:10:58.72 & $-282.8\pm16.7$ & $19.220\pm0.017$ & 5.245 &  8.60 & $ -3.43$ \\
21:59:13.143 & $+$21:07:45.07 & $-434.0\pm26.4$ & $20.051\pm0.025$ & 4.807 & 12.45 & $ -4.95$ \\
21:59:17.620 & $+$21:01:32.93 & $-151.6\pm31.8$ & $20.012\pm0.028$ & 2.997 & 25.02 & $-11.22$ \\
21:59:18.321 & $+$20:41:59.92 & $-203.0\pm19.2$ & $19.075\pm0.015$ & 4.862 &  9.52 & $ -3.11$ \\
21:59:22.365 & $+$11:12:36.61 & $-192.1\pm29.8$ & $20.023\pm0.023$ & 4.597 & 12.47 & $ -6.68$ \\
21:59:30.303 & $+$20:40:57.37 & $ -59.7\pm16.4$ & $19.327\pm0.016$ & 5.315 &  9.19 & $ -2.84$ \\
22:00:29.443 & $+$11:44:46.71 & $-171.0\pm26.5$ & $19.377\pm0.019$ & 5.612 &  8.40 & $ -3.10$ \\
22:00:38.864 & $+$11:47:13.78 & $-152.0\pm25.8$ & $19.562\pm0.019$ & 4.569 & 10.89 & $ -5.45$ \\
22:01:03.000 & $+$20:48:15.64 & $-104.8\pm23.3$ & $19.537\pm0.018$ & 5.028 & 10.18 & $ -3.59$ \\
22:01:07.724 & $+$11:44:33.83 & $ -34.9\pm38.2$ & $19.893\pm0.022$ & 4.550 & 12.20 & $ -6.43$ \\
22:02:00.946 & $+$11:16:20.50 & $-204.5\pm26.4$ & $19.727\pm0.021$ & 4.787 & 10.72 & $ -5.41$ \\
22:02:13.353 & $+$11:12:50.09 & $ -22.3\pm24.1$ & $20.249\pm0.027$ & 4.563 & 13.81 & $ -7.64$ \\
22:02:24.305 & $+$11:16:18.68 & $-396.3\pm27.9$ & $19.856\pm0.021$ & 5.825 &  8.74 & $ -3.56$ \\
22:02:26.152 & $+$11:35:59.68 & $-212.5\pm35.7$ & $19.246\pm0.019$ & 5.361 &  8.57 & $ -3.31$ \\
22:10:37.633 & $-$00:15:01.34 & $-429.3\pm18.7$ & $19.634\pm0.023$ & 4.633 & 10.36 & $ -6.82$ \\
22:10:42.123 & $-$00:09:29.97 & $-144.7\pm27.2$ & $19.466\pm0.018$ & 5.305 &  8.47 & $ -4.63$ \\
22:10:43.771 & $-$00:26:36.89 & $-171.2\pm14.4$ & $19.035\pm0.020$ & 5.374 &  7.90 & $ -3.69$ \\
22:10:48.715 & $-$00:21:35.56 & $-121.3\pm26.7$ & $20.378\pm0.032$ & 4.829 & 12.52 & $ -8.79$ \\
22:10:53.384 & $-$00:15:01.66 & $-163.3\pm~9.7$ & $19.179\pm0.017$ & 4.998 &  8.50 & $ -4.68$ \\
22:10:54.263 & $-$00:30:49.13 & $-180.6\pm40.2$ & $20.502\pm0.036$ & 4.139 & 17.55 & $-12.82$ \\
22:10:57.030 & $-$00:29:16.42 & $-381.4\pm30.2$ & $20.750\pm0.042$ & 5.186 & 12.59 & $ -8.87$ \\
22:11:04.439 & $-$00:08:15.29 & $-235.4\pm14.3$ & $19.582\pm0.019$ & 5.519 &  8.34 & $ -4.43$ \\
22:11:04.529 & $-$00:32:05.49 & $ -69.2\pm16.6$ & $19.793\pm0.025$ & 5.631 &  8.46 & $ -4.66$ \\
22:11:06.424 & $-$00:09:18.61 & $ -91.5\pm19.3$ & $19.936\pm0.021$ & 4.753 & 11.01 & $ -7.42$ \\
22:11:11.690 & $+$00:09:19.06 & $  16.8\pm28.6$ & $20.035\pm0.025$ & 4.727 & 11.51 & $ -7.83$ \\
22:11:15.220 & $-$00:15:26.63 & $  55.8\pm16.1$ & $19.330\pm0.017$ & 4.940 &  8.86 & $ -5.16$ \\
22:11:18.008 & $-$00:01:35.43 & $  86.4\pm14.2$ & $20.177\pm0.024$ & 5.804 &  8.84 & $ -5.11$ \\
22:11:19.202 & $-$00:00:31.78 & $-162.8\pm10.7$ & $19.286\pm0.016$ & 5.309 &  8.25 & $ -4.25$ \\
22:11:31.054 & $-$00:00:26.88 & $-227.8\pm19.9$ & $20.263\pm0.025$ & 4.181 & 15.58 & $-11.22$ \\
22:11:41.807 & $-$00:38:49.17 & $  -0.6\pm29.4$ & $21.104\pm0.055$ & 5.368 & 13.47 & $ -9.65$ \\
22:11:43.008 & $+$00:03:44.27 & $  74.5\pm~9.2$ & $18.907\pm0.022$ & 4.583 &  8.77 & $ -5.00$ \\
22:12:00.593 & $+$00:06:35.61 & $-344.7\pm32.3$ & $20.684\pm0.037$ & 5.521 & 10.97 & $ -7.36$ \\
22:12:00.923 & $+$00:11:49.28 & $  -8.1\pm15.0$ & $20.009\pm0.028$ & 4.731 & 11.41 & $ -7.75$ \\
22:12:07.879 & $-$00:04:38.56 & $ -52.5\pm28.0$ & $20.642\pm0.033$ & 5.190 & 12.13 & $ -8.42$ \\
22:12:09.066 & $-$00:37:51.69 & $-102.6\pm16.3$ & $19.680\pm0.021$ & 5.402 &  8.66 & $ -4.94$ \\
22:12:11.586 & $+$00:15:33.42 & $-168.2\pm23.6$ & $20.392\pm0.028$ & 5.108 & 11.45 & $ -7.77$ \\
22:12:16.187 & $+$00:14:01.56 & $-119.1\pm16.8$ & $19.604\pm0.019$ & 5.813 &  8.08 & $ -3.91$ \\
22:12:28.128 & $-$00:39:01.15 & $-190.0\pm36.7$ & $20.194\pm0.029$ & 5.470 &  9.60 & $ -6.07$ \\
22:12:49.276 & $+$00:00:00.17 & $-160.3\pm23.1$ & $20.730\pm0.037$ & 5.300 & 12.05 & $ -8.35$ \\
22:12:51.577 & $-$00:04:09.41 & $-265.0\pm32.2$ & $20.497\pm0.032$ & 4.830 & 13.18 & $ -9.33$ \\
22:12:56.658 & $+$00:06:33.57 & $-119.8\pm11.4$ & $18.979\pm0.019$ & 4.636 &  8.83 & $ -5.06$ \\
22:13:10.329 & $-$00:16:31.99 & $-362.2\pm21.3$ & $20.843\pm0.041$ & 5.772 & 10.66 & $ -7.11$ \\
22:13:14.408 & $-$00:40:28.17 & $   2.1\pm16.6$ & $19.982\pm0.027$ & 5.171 &  9.84 & $ -6.34$ \\
22:13:21.556 & $+$00:08:17.20 & $-208.7\pm39.6$ & $20.240\pm0.028$ & 3.485 & 21.09 & $-15.38$ \\
22:13:29.219 & $+$01:08:22.05 & $-330.8\pm12.7$ & $19.156\pm0.020$ & 5.796 &  7.81 & $ -3.18$ \\
22:13:29.871 & $+$01:11:47.18 & $-200.1\pm28.4$ & $20.179\pm0.029$ & 5.111 & 10.75 & $ -6.99$ \\
22:13:34.396 & $+$01:11:14.83 & $-229.2\pm33.5$ & $20.829\pm0.060$ & 4.637 & 16.49 & $-11.73$ \\
22:13:41.201 & $+$01:15:19.08 & $ -30.0\pm14.4$ & $19.808\pm0.023$ & 5.447 &  8.95 & $ -5.05$ \\
22:13:55.764 & $+$01:07:20.49 & $-323.7\pm18.8$ & $19.424\pm0.020$ & 5.298 &  8.56 & $ -4.54$ \\
22:14:18.479 & $+$01:14:28.98 & $-113.9\pm10.7$ & $19.075\pm0.018$ & 5.200 &  8.25 & $ -4.04$ \\
22:14:19.742 & $+$01:09:10.36 & $-401.7\pm23.6$ & $20.727\pm0.042$ & 5.351 & 11.95 & $ -8.08$ \\
22:14:21.610 & $-$00:36:06.65 & $-234.7\pm12.0$ & $19.471\pm0.020$ & 5.176 &  8.74 & $ -5.01$ \\
22:14:28.469 & $+$01:04:37.77 & $-228.6\pm21.1$ & $19.596\pm0.016$ & 4.761 & 10.05 & $ -6.31$ \\
22:14:36.263 & $-$00:38:36.87 & $-287.5\pm31.8$ & $20.372\pm0.034$ & 3.694 & 20.34 & $-15.04$ \\
22:14:36.579 & $-$00:37:54.50 & $ -79.9\pm31.6$ & $20.791\pm0.046$ & 5.817 & 10.36 & $ -6.86$ \\
22:14:43.177 & $-$00:46:32.44 & $-201.8\pm22.6$ & $20.247\pm0.039$ & 5.208 & 10.56 & $ -7.09$ \\
22:14:44.283 & $+$01:04:54.48 & $ -43.4\pm23.3$ & $20.014\pm0.021$ & 5.673 &  8.93 & $ -5.03$ \\
22:14:49.000 & $+$00:59:18.53 & $-259.8\pm24.3$ & $20.390\pm0.026$ & 5.457 & 10.34 & $ -6.62$ \\
22:14:58.345 & $+$00:55:15.42 & $ -59.6\pm15.6$ & $19.936\pm0.020$ & 5.120 & 10.00 & $ -6.28$ \\
22:14:59.718 & $+$01:11:26.97 & $-241.9\pm28.7$ & $20.619\pm0.037$ & 5.009 & 13.04 & $ -9.02$ \\
22:14:59.993 & $-$00:40:16.23 & $-325.8\pm16.5$ & $20.214\pm0.030$ & 4.036 & 16.29 & $-11.97$ \\
22:15:03.557 & $+$01:11:25.85 & $  36.3\pm14.1$ & $19.311\pm0.019$ & 4.737 &  9.41 & $ -5.60$ \\
22:15:04.504 & $+$00:59:36.01 & $-315.5\pm22.1$ & $20.851\pm0.036$ & 5.491 & 11.88 & $ -8.06$ \\
22:15:17.619 & $+$00:59:41.76 & $-165.9\pm16.8$ & $19.683\pm0.018$ & 5.678 &  8.42 & $ -4.32$ \\
22:15:22.234 & $+$01:10:08.50 & $ -83.3\pm11.9$ & $19.168\pm0.019$ & 4.244 & 10.34 & $ -6.59$ \\
22:15:26.463 & $+$00:59:36.55 & $-234.2\pm10.7$ & $19.503\pm0.017$ & 5.378 &  8.58 & $ -4.57$ \\
22:15:26.477 & $+$00:58:58.88 & $-257.6\pm10.7$ & $19.104\pm0.015$ & 5.432 &  8.06 & $ -3.71$ \\
22:15:28.379 & $+$00:51:43.43 & $ -49.9\pm14.1$ & $19.075\pm0.019$ & 4.648 &  9.09 & $ -5.26$ \\
22:15:28.468 & $+$01:04:15.34 & $ -60.8\pm~7.0$ & $19.154\pm0.015$ & 5.348 &  8.20 & $ -3.94$ \\
22:15:32.059 & $-$00:13:21.85 & $ -17.0\pm13.8$ & $19.689\pm0.031$ & 4.196 & 12.40 & $ -8.71$ \\
22:15:34.538 & $+$01:04:25.98 & $-154.6\pm10.0$ & $19.554\pm0.017$ & 5.658 &  8.29 & $ -4.11$ \\
22:15:34.827 & $+$00:59:24.70 & $-299.4\pm11.4$ & $19.784\pm0.018$ & 4.405 & 11.98 & $ -8.14$ \\
22:15:45.538 & $+$00:54:54.20 & $  13.0\pm11.8$ & $19.650\pm0.018$ & 4.294 & 11.88 & $ -8.07$ \\
22:15:46.568 & $-$01:01:04.54 & $ -82.6\pm28.5$ & $20.314\pm0.032$ & 4.843 & 12.26 & $ -8.70$ \\
22:15:49.995 & $+$00:54:07.73 & $-307.9\pm20.5$ & $20.765\pm0.035$ & 5.605 & 11.12 & $ -7.38$ \\
22:15:52.068 & $-$00:21:08.72 & $-109.5\pm17.6$ & $20.142\pm0.037$ & 5.206 & 10.29 & $ -6.75$ \\
22:15:53.373 & $+$01:04:03.81 & $-103.2\pm13.9$ & $19.370\pm0.016$ & 4.768 &  9.49 & $ -5.70$ \\
22:15:53.744 & $+$00:54:41.62 & $-304.9\pm13.0$ & $19.804\pm0.019$ & 4.911 & 10.24 & $ -6.53$ \\
22:15:55.447 & $+$01:11:25.24 & $-513.1\pm26.0$ & $20.674\pm0.040$ & 4.235 & 18.44 & $-13.26$ \\
22:15:59.079 & $-$00:58:51.62 & $-226.7\pm17.7$ & $20.126\pm0.032$ & 4.936 & 11.11 & $ -7.65$ \\
22:16:00.899 & $+$01:15:21.24 & $-132.3\pm25.7$ & $19.936\pm0.027$ & 4.837 & 10.93 & $ -7.15$ \\
22:16:07.017 & $-$01:08:02.41 & $ -36.8\pm27.2$ & $20.403\pm0.034$ & 5.925 &  9.10 & $ -5.52$ \\
22:16:07.552 & $-$00:15:57.58 & $-158.5\pm13.6$ & $19.655\pm0.032$ & 4.749 & 10.21 & $ -6.66$ \\
22:16:09.564 & $-$00:27:17.78 & $ -85.7\pm11.6$ & $19.257\pm0.022$ & 5.944 &  7.77 & $ -3.21$ \\
22:16:11.700 & $+$01:08:41.63 & $ -97.5\pm16.1$ & $20.079\pm0.029$ & 5.028 & 10.76 & $ -7.00$ \\
22:16:12.269 & $+$01:06:26.37 & $ -85.4\pm23.1$ & $20.501\pm0.038$ & 4.359 & 16.20 & $-11.58$ \\
22:16:16.238 & $-$00:41:19.60 & $ -30.1\pm19.1$ & $20.066\pm0.029$ & 4.774 & 11.53 & $ -8.00$ \\
22:16:17.172 & $-$00:38:07.54 & $-280.7\pm32.3$ & $20.597\pm0.039$ & 5.845 &  9.77 & $ -6.23$ \\
22:16:17.234 & $+$01:12:41.80 & $-297.6\pm27.6$ & $20.631\pm0.039$ & 5.724 & 10.31 & $ -6.55$ \\
22:16:18.655 & $-$00:38:30.96 & $-150.4\pm14.2$ & $19.598\pm0.022$ & 4.183 & 12.05 & $ -8.46$ \\
22:16:22.864 & $+$01:12:54.50 & $-188.8\pm23.5$ & $20.711\pm0.045$ & 4.498 & 16.72 & $-11.96$ \\
22:16:28.550 & $-$00:59:04.29 & $-263.6\pm10.7$ & $19.248\pm0.021$ & 4.657 &  9.35 & $ -5.81$ \\
22:16:28.605 & $-$00:14:40.85 & $-164.8\pm22.0$ & $20.745\pm0.044$ & 4.402 & 17.59 & $-12.92$ \\
22:16:28.866 & $+$01:12:21.29 & $-116.3\pm23.1$ & $20.538\pm0.041$ & 6.142 &  9.08 & $ -5.18$ \\
22:16:30.363 & $-$00:34:08.37 & $-183.5\pm12.4$ & $19.631\pm0.022$ & 5.298 &  8.86 & $ -5.14$ \\
22:16:32.113 & $-$00:47:56.44 & $-334.0\pm16.3$ & $19.943\pm0.028$ & 4.213 & 13.57 & $ -9.81$ \\
22:16:32.752 & $+$01:07:48.35 & $-217.1\pm19.8$ & $20.137\pm0.030$ & 5.683 &  9.19 & $ -5.33$ \\
22:16:33.597 & $-$00:59:01.83 & $ -98.6\pm19.7$ & $20.201\pm0.030$ & 5.053 & 10.97 & $ -7.51$ \\
22:16:37.689 & $-$00:26:01.52 & $-210.7\pm20.9$ & $20.175\pm0.027$ & 5.403 &  9.84 & $ -6.29$ \\
22:16:39.419 & $-$00:38:56.77 & $-145.1\pm11.2$ & $19.156\pm0.019$ & 5.495 &  8.00 & $ -3.78$ \\
22:16:39.783 & $+$00:49:52.99 & $-199.3\pm32.3$ & $20.975\pm0.045$ & 4.773 & 16.62 & $-11.97$ \\
22:16:42.571 & $-$00:42:57.68 & $ -13.5\pm19.0$ & $19.693\pm0.024$ & 4.351 & 11.74 & $ -8.20$ \\
22:16:44.315 & $+$00:51:41.64 & $-305.7\pm25.0$ & $19.882\pm0.024$ & 4.978 & 10.30 & $ -6.58$ \\
22:16:44.940 & $-$00:12:44.73 & $-179.9\pm10.5$ & $18.815\pm0.024$ & 4.723 &  8.50 & $ -4.58$ \\
22:16:46.698 & $+$01:01:49.14 & $-190.5\pm16.1$ & $19.125\pm0.016$ & 5.705 &  7.90 & $ -3.32$ \\
22:16:50.495 & $-$00:49:24.83 & $ -60.5\pm~6.9$ & $18.914\pm0.018$ & 5.609 &  7.76 & $ -3.21$ \\
22:16:57.650 & $+$00:57:58.37 & $-213.9\pm10.3$ & $19.300\pm0.018$ & 5.410 &  8.31 & $ -4.12$ \\
22:16:59.820 & $-$00:37:29.73 & $-207.1\pm22.3$ & $20.366\pm0.038$ & 5.623 &  9.76 & $ -6.22$ \\
22:17:04.015 & $+$00:29:20.07 & $-266.7\pm13.4$ & $19.925\pm0.026$ & 5.633 &  8.86 & $ -4.99$ \\
22:17:06.315 & $-$00:26:25.90 & $-164.5\pm13.0$ & $19.169\pm0.021$ & 4.621 &  9.31 & $ -5.68$ \\
22:17:06.707 & $-$00:42:36.03 & $  44.0\pm26.1$ & $20.383\pm0.034$ & 5.108 & 11.48 & $ -7.96$ \\
22:17:23.069 & $-$00:52:39.31 & $-105.9\pm16.4$ & $20.200\pm0.029$ & 6.277 &  8.27 & $ -4.28$ \\
22:17:29.620 & $+$01:09:15.02 & $-254.6\pm~8.5$ & $19.773\pm0.023$ & 5.500 &  8.87 & $ -4.92$ \\
22:17:29.702 & $+$00:54:29.65 & $-140.8\pm15.6$ & $19.924\pm0.026$ & 5.037 & 10.27 & $ -6.54$ \\
22:17:30.224 & $+$01:14:44.33 & $-366.4\pm13.1$ & $19.901\pm0.024$ & 5.678 &  8.79 & $ -4.80$ \\
22:17:34.399 & $+$00:59:52.28 & $-255.5\pm26.3$ & $20.679\pm0.036$ & 5.057 & 13.16 & $ -9.17$ \\
22:17:35.820 & $-$00:51:20.33 & $-338.2\pm14.5$ & $19.846\pm0.024$ & 4.914 & 10.29 & $ -6.82$ \\
22:17:37.214 & $+$00:56:12.27 & $-231.2\pm~8.6$ & $19.277\pm0.021$ & 5.560 &  8.14 & $ -3.82$ \\
22:17:41.595 & $+$01:09:50.37 & $ 122.7\pm24.0$ & $20.599\pm0.039$ & 5.191 & 12.18 & $ -8.30$ \\
22:17:43.483 & $+$00:51:58.20 & $-358.7\pm16.4$ & $19.227\pm0.023$ & 5.608 &  8.06 & $ -3.65$ \\
22:17:45.866 & $+$00:39:35.97 & $-247.6\pm16.0$ & $19.526\pm0.018$ & 4.833 &  9.73 & $ -6.01$ \\
22:17:48.613 & $-$00:37:28.73 & $-238.6\pm25.1$ & $20.796\pm0.042$ & 4.529 & 17.03 & $-12.59$ \\
22:17:49.650 & $+$00:55:52.00 & $-174.0\pm33.1$ & $20.512\pm0.033$ & 4.954 & 12.85 & $ -8.92$ \\
22:17:52.980 & $+$01:08:41.39 & $-297.4\pm30.9$ & $20.387\pm0.035$ & 4.335 & 15.66 & $-11.17$ \\
22:17:57.354 & $-$00:49:26.66 & $-228.1\pm26.4$ & $20.268\pm0.032$ & 4.540 & 13.60 & $ -9.85$ \\
22:18:21.881 & $+$01:03:05.04 & $ -63.8\pm10.3$ & $19.090\pm0.017$ & 4.721 &  9.06 & $ -5.16$ \\
22:18:23.927 & $+$01:07:19.17 & $-335.2\pm13.2$ & $19.851\pm0.026$ & 4.154 & 13.58 & $ -9.51$ \\
22:18:26.097 & $+$01:12:04.08 & $  25.7\pm24.1$ & $19.977\pm0.028$ & 5.120 & 10.22 & $ -6.45$ \\
22:18:38.429 & $+$00:35:22.53 & $ -38.4\pm13.4$ & $19.507\pm0.025$ & 4.507 & 10.63 & $ -6.95$ \\
22:18:50.383 & $+$00:34:28.96 & $-161.1\pm21.0$ & $19.754\pm0.028$ & 5.098 &  9.66 & $ -5.93$ \\
22:18:56.433 & $+$00:33:14.19 & $-150.6\pm~9.2$ & $18.881\pm0.024$ & 5.350 &  8.00 & $ -3.54$ \\
22:19:02.015 & $+$00:29:00.49 & $-202.4\pm17.4$ & $19.954\pm0.030$ & 5.945 &  8.48 & $ -4.41$ \\
22:19:13.832 & $+$01:13:01.24 & $-314.9\pm26.2$ & $20.344\pm0.037$ & 4.868 & 12.52 & $ -8.60$ \\
22:19:17.664 & $+$00:41:13.34 & $-178.3\pm27.0$ & $20.044\pm0.023$ & 5.509 &  9.40 & $ -5.61$ \\
22:19:19.689 & $+$00:14:14.74 & $-134.8\pm11.4$ & $18.847\pm0.017$ & 5.176 &  8.10 & $ -3.79$ \\
22:19:20.129 & $+$01:03:19.83 & $-194.4\pm38.2$ & $20.261\pm0.025$ & 4.767 & 12.60 & $ -8.70$ \\
22:19:24.530 & $+$01:08:52.39 & $ -48.7\pm18.0$ & $19.846\pm0.027$ & 5.594 &  8.88 & $ -4.90$ \\
22:19:26.879 & $+$00:54:39.95 & $-110.0\pm10.2$ & $19.654\pm0.018$ & 4.151 & 12.63 & $ -8.75$ \\
22:19:27.984 & $+$00:16:08.16 & $ -57.5\pm13.8$ & $19.654\pm0.027$ & 5.210 &  9.19 & $ -5.41$ \\
22:19:43.605 & $+$01:00:22.03 & $  -3.1\pm11.3$ & $18.885\pm0.014$ & 4.807 &  8.61 & $ -4.54$ \\
22:19:50.025 & $+$01:04:53.90 & $-236.6\pm15.0$ & $19.548\pm0.017$ & 4.484 & 10.90 & $ -7.14$ \\
22:19:52.120 & $+$00:38:47.82 & $  90.9\pm22.3$ & $20.105\pm0.024$ & 4.708 & 12.16 & $ -8.37$ \\
22:19:56.954 & $+$00:59:59.57 & $-148.5\pm~8.1$ & $18.827\pm0.014$ & 5.514 &  7.89 & $ -3.19$ \\
22:20:06.594 & $+$00:19:25.20 & $  -0.7\pm21.9$ & $19.647\pm0.021$ & 3.995 & 13.34 & $ -9.46$ \\
22:20:20.245 & $+$01:04:39.81 & $-342.3\pm20.5$ & $20.016\pm0.024$ & 5.440 &  9.54 & $ -5.71$ \\
22:20:23.753 & $+$01:02:35.98 & $  -2.3\pm46.1$ & $20.400\pm0.029$ & 4.911 & 12.61 & $ -8.71$ \\
22:20:26.102 & $-$00:05:29.74 & $-156.8\pm22.8$ & $19.227\pm0.461$ & 5.138 &  8.59 & $ -4.63$ \\
22:20:28.429 & $+$01:04:25.43 & $ -22.9\pm10.0$ & $19.314\pm0.019$ & 5.330 &  8.50 & $ -4.35$ \\
22:20:31.835 & $+$00:52:35.84 & $-165.9\pm25.1$ & $20.406\pm0.036$ & 4.700 & 13.68 & $ -9.65$ \\
22:20:42.519 & $-$00:01:14.81 & $-125.7\pm32.1$ & $19.205\pm0.022$ & 5.500 &  8.15 & $ -3.88$ \\
22:21:08.790 & $+$00:46:05.85 & $-191.1\pm27.4$ & $20.384\pm0.032$ & 4.039 & 17.81 & $-12.99$ \\
23:23:26.621 & $-$00:38:02.44 & $ -20.4\pm19.8$ & $19.383\pm0.018$ & 5.041 & 10.39 & $ -6.13$ \\
23:23:27.033 & $-$00:30:51.50 & $-237.3\pm12.3$ & $19.112\pm0.014$ & 4.594 & 10.80 & $ -6.64$ \\
23:23:27.960 & $-$00:30:29.65 & $-267.8\pm25.1$ & $20.349\pm0.026$ & 5.193 & 12.81 & $ -8.91$ \\
23:23:31.620 & $-$00:40:31.07 & $-136.2\pm23.1$ & $19.601\pm0.020$ & 4.427 & 12.88 & $ -9.00$ \\
23:23:37.058 & $-$00:18:21.47 & $ -71.2\pm33.8$ & $20.178\pm0.026$ & 4.193 & 17.03 & $-13.03$ \\
23:23:37.916 & $-$00:11:57.87 & $  -6.5\pm24.9$ & $20.650\pm0.036$ & 5.428 & 13.10 & $ -9.16$ \\
23:23:53.654 & $-$00:10:57.28 & $-156.5\pm19.4$ & $19.984\pm0.023$ & 4.911 & 12.53 & $ -8.55$ \\
23:23:54.773 & $-$00:25:01.68 & $ -91.4\pm~9.4$ & $19.039\pm0.019$ & 5.509 &  9.10 & $ -4.21$ \\
23:24:07.874 & $-$00:09:12.94 & $  17.9\pm18.9$ & $20.555\pm0.033$ & 4.480 & 17.64 & $-13.57$ \\
23:24:10.484 & $-$00:07:15.35 & $-126.0\pm16.6$ & $20.197\pm0.026$ & 5.257 & 12.07 & $ -8.05$ \\
23:24:12.509 & $-$00:35:37.38 & $-268.4\pm14.2$ & $20.000\pm0.021$ & 5.840 & 10.04 & $ -5.64$ \\
23:24:25.315 & $-$00:32:34.82 & $-207.3\pm18.2$ & $19.682\pm0.018$ & 6.229 &  9.02 & $ -4.08$ \\
23:24:31.790 & $-$00:51:21.68 & $-142.4\pm~8.4$ & $18.930\pm0.020$ & 5.220 &  9.31 & $ -4.60$ \\
23:24:49.780 & $-$00:44:03.22 & $  -8.9\pm16.0$ & $19.415\pm0.020$ & 4.098 & 13.49 & $ -9.64$ \\
23:24:56.077 & $-$00:06:42.02 & $-175.7\pm27.8$ & $20.216\pm0.026$ & 4.765 & 14.13 & $-10.19$ \\
23:24:58.000 & $-$00:38:22.66 & $-321.7\pm20.4$ & $20.507\pm0.031$ & 5.689 & 11.67 & $ -7.66$ \\
23:25:09.123 & $-$00:33:28.68 & $-117.9\pm24.3$ & $20.618\pm0.035$ & 5.469 & 12.82 & $ -8.91$ \\
23:25:15.193 & $-$00:25:07.31 & $-300.2\pm14.5$ & $19.826\pm0.021$ & 4.590 & 13.18 & $ -9.26$ \\
23:25:20.611 & $-$00:11:30.10 & $-229.5\pm32.6$ & $20.388\pm0.029$ & 3.838 & 21.33 & $-16.94$ \\
23:25:20.803 & $-$00:51:23.61 & $-151.9\pm33.6$ & $20.618\pm0.035$ & 5.284 & 13.57 & $ -9.73$ \\
23:26:03.739 & $-$00:03:21.45 & $ -24.2\pm16.6$ & $19.985\pm0.023$ & 5.472 & 10.88 & $ -6.63$ \\
23:26:08.573 & $+$00:26:20.21 & $-233.3\pm10.7$ & $19.593\pm0.028$ & 5.250 & 10.50 & $ -6.10$ \\
23:26:09.768 & $-$00:26:02.95 & $ -85.1\pm47.6$ & $20.569\pm0.035$ & 4.059 & 21.00 & $-16.69$ \\
23:26:12.247 & $-$00:11:06.23 & $ -19.9\pm10.1$ & $19.026\pm0.056$ & 4.897 & 10.04 & $ -5.56$ \\
23:26:12.549 & $-$00:25:23.45 & $-196.4\pm30.9$ & $20.583\pm0.034$ & 4.947 & 15.06 & $-11.16$ \\
23:26:13.263 & $-$00:31:46.37 & $-208.1\pm12.6$ & $19.003\pm0.019$ & 4.124 & 11.90 & $ -7.88$ \\
23:26:14.327 & $-$00:29:27.95 & $-171.2\pm13.6$ & $19.080\pm0.019$ & 4.823 & 10.27 & $ -5.92$ \\
23:26:15.405 & $+$00:40:11.24 & $ -75.5\pm13.8$ & $19.585\pm0.023$ & 5.004 & 11.09 & $ -6.79$ \\
23:26:30.147 & $+$00:44:38.85 & $-100.4\pm23.6$ & $20.152\pm0.034$ & 4.117 & 17.50 & $-13.26$ \\
23:26:33.423 & $+$00:42:37.23 & $-172.3\pm18.9$ & $19.664\pm0.030$ & 4.306 & 13.80 & $ -9.72$ \\
23:26:34.693 & $-$00:09:48.16 & $ -93.2\pm11.2$ & $19.218\pm0.019$ & 4.264 & 12.18 & $ -8.14$ \\
23:26:40.207 & $+$00:30:46.29 & $  15.9\pm20.4$ & $19.754\pm0.021$ & 5.585 & 10.15 & $ -5.63$ \\
23:26:42.171 & $+$00:46:04.27 & $-106.9\pm22.0$ & $20.102\pm0.034$ & 4.191 & 16.71 & $-12.53$ \\
23:26:43.626 & $+$00:54:04.82 & $-173.3\pm12.9$ & $19.536\pm0.023$ & 4.335 & 13.16 & $ -9.03$ \\
23:26:47.382 & $+$00:53:31.80 & $   1.4\pm31.6$ & $20.853\pm0.044$ & 4.119 & 23.13 & $-18.28$ \\
23:26:49.154 & $+$00:56:33.78 & $  16.6\pm21.6$ & $20.145\pm0.025$ & 4.889 & 13.39 & $ -9.26$ \\
23:26:49.868 & $+$00:54:48.15 & $-268.1\pm18.5$ & $20.102\pm0.025$ & 4.650 & 14.25 & $-10.13$ \\
23:26:57.222 & $+$00:57:05.91 & $ -31.4\pm13.7$ & $19.658\pm0.021$ & 5.843 &  9.58 & $ -4.77$ \\
23:26:57.723 & $+$00:47:27.91 & $ -60.6\pm26.9$ & $20.286\pm0.030$ & 5.708 & 11.10 & $ -6.78$ \\
23:26:59.804 & $+$00:56:56.83 & $-214.4\pm19.4$ & $19.617\pm0.020$ & 4.487 & 12.88 & $ -8.73$ \\
23:27:00.271 & $+$00:40:09.32 & $-281.8\pm13.0$ & $19.520\pm0.022$ & 5.432 & 10.01 & $ -5.42$ \\
23:27:00.367 & $+$00:15:57.84 & $-193.3\pm21.5$ & $20.011\pm0.023$ & 5.571 & 10.73 & $ -6.40$ \\
23:27:04.727 & $+$00:55:59.00 & $   4.9\pm18.4$ & $20.002\pm0.024$ & 4.800 & 13.17 & $ -9.03$ \\
23:27:10.453 & $-$00:28:12.38 & $-163.8\pm10.2$ & $19.248\pm0.020$ & 4.523 & 11.45 & $ -7.35$ \\
23:27:13.358 & $+$00:56:28.70 & $-163.7\pm13.1$ & $19.688\pm0.021$ & 5.304 & 10.64 & $ -6.20$ \\
23:27:22.291 & $+$00:07:37.00 & $-280.3\pm17.3$ & $20.192\pm0.032$ & 4.745 & 14.20 & $-10.20$ \\
23:27:24.413 & $+$00:56:08.33 & $-186.4\pm18.3$ & $20.307\pm0.032$ & 4.387 & 16.81 & $-12.58$ \\
23:27:27.421 & $-$01:11:42.38 & $ 147.5\pm17.2$ & $20.005\pm0.026$ & 4.588 & 13.98 & $-10.18$ \\
23:27:34.053 & $+$00:58:47.15 & $-168.6\pm27.2$ & $20.463\pm0.035$ & 4.889 & 14.87 & $-10.72$ \\
23:27:37.555 & $+$00:45:39.66 & $  27.6\pm15.4$ & $19.564\pm0.020$ & 4.394 & 13.05 & $ -8.92$ \\
23:27:38.283 & $+$00:07:39.64 & $-151.5\pm15.4$ & $19.340\pm0.027$ & 4.585 & 11.58 & $ -7.42$ \\
23:27:41.517 & $+$01:01:15.40 & $-205.5\pm23.3$ & $20.074\pm0.030$ & 3.679 & 20.18 & $-15.64$ \\
23:27:46.667 & $-$00:29:42.21 & $-167.3\pm13.3$ & $19.103\pm0.019$ & 4.605 & 10.85 & $ -6.63$ \\
23:27:47.567 & $-$00:19:08.98 & $  66.3\pm~8.4$ & $19.297\pm0.021$ & 5.369 &  9.71 & $ -5.09$ \\
23:27:53.087 & $+$00:32:53.04 & $ -48.9\pm21.9$ & $20.025\pm0.023$ & 4.663 & 13.84 & $ -9.77$ \\
23:27:56.136 & $-$01:12:18.10 & $ -83.3\pm14.8$ & $19.816\pm0.025$ & 4.915 & 11.98 & $ -8.04$ \\
23:28:00.009 & $+$00:15:48.74 & $-250.2\pm11.9$ & $19.219\pm0.020$ & 5.170 &  9.95 & $ -5.36$ \\
23:28:01.066 & $-$01:13:22.99 & $ -57.3\pm19.1$ & $19.982\pm0.025$ & 4.512 & 14.24 & $-10.45$ \\
23:28:01.485 & $-$00:11:08.63 & $  41.4\pm10.7$ & $19.688\pm0.017$ & 5.124 & 11.04 & $ -6.82$ \\
23:28:02.062 & $-$00:23:35.02 & $ -17.8\pm10.9$ & $19.555\pm0.022$ & 5.502 &  9.93 & $ -5.40$ \\
23:28:02.590 & $+$00:25:01.70 & $-260.3\pm15.0$ & $20.061\pm0.026$ & 5.870 & 10.22 & $ -5.71$ \\
23:28:03.552 & $-$00:10:14.74 & $ -59.6\pm11.9$ & $19.826\pm0.020$ & 4.701 & 12.83 & $ -8.82$ \\
23:28:05.969 & $+$00:46:40.45 & $-156.2\pm15.0$ & $19.823\pm0.023$ & 4.915 & 12.11 & $ -7.92$ \\
23:28:09.059 & $+$00:45:55.25 & $ -63.6\pm11.8$ & $19.195\pm0.019$ & 4.404 & 11.74 & $ -7.50$ \\
23:28:09.999 & $+$00:41:37.96 & $-138.8\pm25.1$ & $20.582\pm0.032$ & 5.585 & 12.41 & $ -8.25$ \\
23:28:11.462 & $+$00:48:37.04 & $ -11.2\pm13.6$ & $19.378\pm0.020$ & 4.684 & 11.45 & $ -7.17$ \\
23:28:12.719 & $-$00:28:02.90 & $-300.5\pm28.8$ & $19.519\pm0.022$ & 5.346 & 10.15 & $ -5.71$ \\
23:28:13.309 & $+$00:55:56.72 & $  -1.7\pm11.6$ & $20.077\pm0.032$ & 5.472 & 11.21 & $ -6.88$ \\
23:28:18.946 & $+$00:49:27.46 & $  -1.4\pm18.0$ & $20.099\pm0.025$ & 4.831 & 13.47 & $ -9.34$ \\
23:28:22.359 & $-$00:19:17.71 & $ -59.3\pm17.8$ & $19.913\pm0.021$ & 5.225 & 11.38 & $ -7.23$ \\
23:28:23.142 & $+$00:33:25.59 & $ -59.0\pm12.7$ & $19.555\pm0.024$ & 4.795 & 11.64 & $ -7.41$ \\
23:28:23.746 & $-$00:22:18.69 & $-100.2\pm33.5$ & $20.235\pm0.025$ & 4.428 & 16.07 & $-12.11$ \\
23:28:31.285 & $-$00:09:20.12 & $ -76.2\pm34.5$ & $20.202\pm0.025$ & 5.741 & 10.80 & $ -6.50$ \\
23:28:34.245 & $+$00:18:42.38 & $  53.4\pm15.0$ & $20.171\pm0.025$ & 6.071 & 10.05 & $ -5.48$ \\
23:28:58.868 & $+$00:53:06.73 & $-145.8\pm31.6$ & $20.872\pm0.042$ & 3.819 & 26.52 & $-21.25$ \\
23:29:00.248 & $+$00:24:04.99 & $ -25.5\pm22.9$ & $20.553\pm0.030$ & 4.220 & 19.69 & $-15.33$ \\
23:29:14.214 & $-$00:17:49.92 & $  76.9\pm30.8$ & $19.241\pm0.022$ & 5.295 &  9.77 & $ -5.14$ \\
23:29:27.329 & $+$00:17:16.94 & $  25.6\pm31.5$ & $20.727\pm0.037$ & 5.880 & 11.92 & $ -7.75$ \\
23:29:42.882 & $+$00:35:51.41 & $-258.1\pm25.6$ & $20.608\pm0.035$ & 4.826 & 16.02 & $-11.89$ \\
23:29:45.320 & $+$00:23:17.07 & $-134.9\pm13.7$ & $19.050\pm0.020$ & 3.342 & 15.60 & $-11.52$ \\
23:29:45.683 & $+$00:20:38.90 & $ -21.2\pm28.6$ & $20.530\pm0.037$ & 5.463 & 12.68 & $ -8.57$ \\
23:29:48.107 & $+$00:07:43.16 & $   8.5\pm30.3$ & $20.735\pm0.034$ & 6.253 & 10.89 & $ -6.57$ \\
23:29:49.474 & $+$00:28:16.90 & $-208.0\pm11.3$ & $19.210\pm0.018$ & 4.880 & 10.55 & $ -6.10$ \\
23:29:49.536 & $-$00:01:43.63 & $-183.7\pm34.1$ & $20.595\pm0.034$ & 5.480 & 12.84 & $ -8.80$ \\
23:29:50.401 & $+$00:16:10.63 & $  11.5\pm30.5$ & $19.897\pm0.025$ & 4.352 & 14.74 & $-10.70$ \\
23:29:57.157 & $-$00:02:36.99 & $-134.6\pm27.7$ & $20.722\pm0.039$ & 5.307 & 14.10 & $-10.11$ \\
23:30:00.268 & $+$00:34:11.24 & $ -11.9\pm18.8$ & $20.104\pm0.024$ & 5.205 & 12.11 & $ -7.92$ \\
23:30:07.430 & $+$00:35:04.12 & $-280.0\pm24.9$ & $20.243\pm0.026$ & 5.725 & 11.01 & $ -6.65$ \\
23:30:13.589 & $-$00:08:39.20 & $ -90.6\pm26.3$ & $20.372\pm0.031$ & 4.928 & 14.24 & $-10.26$ \\
23:30:14.248 & $-$00:00:27.44 & $-126.7\pm18.4$ & $19.947\pm0.026$ & 4.546 & 14.05 & $-10.04$ \\
23:30:14.275 & $+$00:15:24.00 & $ -42.5\pm~8.7$ & $19.230\pm0.023$ & 5.599 &  9.36 & $ -4.43$ \\
23:30:15.326 & $+$00:02:58.74 & $-115.7\pm26.9$ & $20.608\pm0.031$ & 4.114 & 21.01 & $-16.60$ \\
23:30:17.461 & $+$00:10:37.20 & $-302.1\pm~8.3$ & $19.590\pm0.019$ & 5.104 & 10.91 & $ -6.58$ \\
23:30:19.315 & $+$00:20:55.80 & $-114.8\pm16.3$ & $20.551\pm0.035$ & 6.342 & 10.30 & $ -5.78$ \\
23:30:20.634 & $+$00:38:27.57 & $-329.2\pm28.1$ & $20.715\pm0.036$ & 5.595 & 12.91 & $ -8.77$ \\
23:30:25.749 & $+$00:35:33.51 & $-227.1\pm20.9$ & $20.203\pm0.026$ & 6.115 & 10.08 & $ -5.45$ \\
23:30:28.956 & $+$00:12:17.62 & $ 132.3\pm~7.0$ & $19.018\pm0.017$ & 5.644 &  9.06 & $ -3.94$ \\
23:30:32.018 & $+$00:13:20.76 & $ -84.7\pm17.2$ & $20.216\pm0.030$ & 5.445 & 11.70 & $ -7.50$ \\
23:30:52.473 & $+$00:14:30.71 & $-196.6\pm20.7$ & $20.050\pm0.028$ & 4.287 & 15.92 & $-11.85$ \\
23:31:01.311 & $+$00:38:03.47 & $-202.3\pm31.9$ & $20.462\pm0.031$ & 4.603 & 16.51 & $-12.34$ \\
23:31:07.724 & $+$00:38:28.04 & $ -78.2\pm17.9$ & $19.730\pm0.022$ & 5.548 & 10.28 & $ -5.70$ \\
23:31:09.001 & $+$00:19:59.98 & $ 201.9\pm22.2$ & $20.394\pm0.034$ & 5.548 & 11.96 & $ -7.76$ \\
23:31:09.619 & $+$00:25:21.10 & $-153.4\pm15.7$ & $20.326\pm0.028$ & 5.115 & 13.28 & $ -9.18$ \\
23:31:10.937 & $+$00:30:19.48 & $-259.0\pm~9.8$ & $19.428\pm0.022$ & 5.787 &  9.39 & $ -4.45$ \\
23:31:13.485 & $-$00:11:54.04 & $-148.8\pm~9.1$ & $19.168\pm0.017$ & 5.094 & 10.04 & $ -5.47$ \\
23:31:27.767 & $-$00:01:36.04 & $-217.5\pm20.1$ & $20.042\pm0.024$ & 5.547 & 10.95 & $ -6.63$ \\
23:31:35.183 & $+$00:05:17.38 & $ -31.0\pm17.4$ & $19.864\pm0.029$ & 4.684 & 13.14 & $ -9.08$ \\
23:31:45.908 & $+$00:00:31.88 & $ -93.9\pm18.6$ & $19.924\pm0.030$ & 4.693 & 13.35 & $ -9.31$ \\
23:31:47.721 & $-$00:12:22.89 & $ -61.0\pm20.8$ & $20.385\pm0.031$ & 5.129 & 13.45 & $ -9.43$ \\
23:31:49.259 & $+$00:19:58.67 & $-254.1\pm26.3$ & $19.925\pm0.028$ & 5.866 & 10.04 & $ -5.41$ \\
23:31:50.083 & $+$00:11:46.86 & $-111.3\pm12.7$ & $19.814\pm0.029$ & 3.931 & 16.65 & $-12.54$ \\
23:31:52.816 & $+$00:02:18.95 & $  -6.8\pm18.3$ & $20.198\pm0.031$ & 5.650 & 11.10 & $ -6.79$ \\
23:31:54.402 & $+$00:13:31.32 & $-107.7\pm17.2$ & $19.659\pm0.025$ & 5.139 & 11.04 & $ -6.70$ \\
23:31:56.544 & $+$00:31:21.59 & $ -97.2\pm19.8$ & $20.059\pm0.024$ & 4.485 & 14.96 & $-10.85$ \\
23:32:07.586 & $+$00:14:42.10 & $ -29.6\pm13.3$ & $19.737\pm0.025$ & 5.455 & 10.48 & $ -6.00$ \\
23:32:08.245 & $-$00:01:49.04 & $  -5.9\pm14.2$ & $20.262\pm0.029$ & 4.788 & 14.44 & $-10.42$ \\
23:32:10.016 & $+$00:16:40.06 & $-333.6\pm12.7$ & $19.618\pm0.025$ & 5.164 & 10.88 & $ -6.49$ \\
23:32:10.126 & $+$00:12:19.67 & $-127.6\pm13.2$ & $19.092\pm0.025$ & 4.519 & 11.18 & $ -6.86$ \\
23:32:11.403 & $+$00:36:11.14 & $-135.1\pm20.5$ & $20.932\pm0.045$ & 5.301 & 15.26 & $-11.13$ \\
23:32:17.295 & $+$00:24:50.69 & $ -41.4\pm25.0$ & $20.455\pm0.032$ & 5.385 & 12.76 & $ -8.62$ \\
23:32:20.735 & $+$00:12:47.35 & $ -24.8\pm~8.6$ & $19.004\pm0.021$ & 4.990 &  9.97 & $ -5.31$ \\
23:32:26.846 & $+$00:31:14.18 & $ -12.4\pm30.0$ & $20.515\pm0.028$ & 4.348 & 18.56 & $-14.27$ \\
23:32:28.679 & $+$00:25:06.41 & $-391.8\pm15.9$ & $19.661\pm0.024$ & 4.753 & 12.20 & $ -8.00$ \\
23:32:37.825 & $+$00:12:37.56 & $-346.8\pm14.2$ & $19.210\pm0.022$ & 5.048 & 10.25 & $ -5.69$ \\
23:32:44.582 & $+$00:00:08.71 & $-212.2\pm23.8$ & $20.594\pm0.033$ & 4.289 & 19.55 & $-15.28$ \\
23:32:54.875 & $+$00:14:09.99 & $ -84.6\pm15.2$ & $19.478\pm0.029$ & 4.927 & 11.14 & $ -6.80$ \\
23:33:00.814 & $+$00:15:23.49 & $-324.3\pm19.4$ & $20.506\pm0.033$ & 5.780 & 11.63 & $ -7.38$ \\
23:33:04.653 & $+$00:18:39.77 & $-196.9\pm14.5$ & $19.943\pm0.026$ & 4.845 & 12.88 & $ -8.75$ \\
23:33:12.954 & $+$00:21:27.66 & $-271.3\pm17.5$ & $19.609\pm0.024$ & 3.733 & 16.66 & $-12.51$ \\
23:33:17.850 & $+$00:17:55.73 & $-181.3\pm~9.1$ & $18.986\pm0.021$ & 5.840 &  8.89 & $ -3.56$ \\
23:51:46.460 & $+$06:21:02.91 & $-181.3\pm~9.1$ & $20.330\pm0.028$ & 4.313 & 18.41 & $-12.85$ \\

